An algorithmic search for $\mathcal{A}$-annihilated classes in the Dyer-Lashof algebra and $H_*QS^0$ I. Closed form for low lengths and tables in low dimensions

The aim of this work is to publicise some computational results involving tables which contain $\mathcal{A}$-annihilated monomials, excluding square classes, in the Dyer-Lashof algebra and $H_*QS^0$; our computations go up to dimension $1.1\times 10^7$ but the tables in this paper only announce results up to dimension $2^{17}=131072$ and full tables would be available upon request. The theoretical background for our computations is provided by work of Curtis \cite{Curtis} and Wellington \cite{Wellington} on the $\mathcal{A}$-module structure of the Dyer-Lashof algebra as well as $H_*QS^0$. It seems to us that there is a workable algorithm to do these computations which we plan to announce in a future work, partly to avoid making this paper longer than it is. We hope to receive feedback from the experts on these computations and make our algorithm available as soon as we can. We hope that these tables provide a source for researchers in the field, as well as a pool of data to analyse the behaviour of these sequences, their distributions and other asymptotic behaviours. The problem of computing spherical classes in $H_*QS^0$ as well as the symmetric and non-symmetric hit problems have been our main motivations to pursue this project.

==> (inline-0) <==
\begin{longtable}{|c|l|c|}
	KILLED & LINE!!!!\kill
        \hline
		\textrm{dimension}	&$(a_1,a_2, ... , a_r)$&\textrm{length}\\
			\hline
			1&  1&1\\
			3&  3&1\\
			7&  7&1\\
			15&  15&1\\
			17&  9  ,   5  ,   3&3\\
			31&  31&1\\
			33&  17  ,   9  ,   7&3\\
			37&  19  ,   11  ,   7&3\\
			63&  63&1\\
			65&  33  ,   17  ,   15&3\\
			69&  35  ,   19  ,   15&3\\
			77&  39  ,   23  ,   15&3\\
			127&  127&1\\
			129&  65  ,   33  ,   31&3\\
			129&  65  ,   33  ,   17  ,   9  ,   5&5\\
			132&  67  ,   35  ,   19  ,   11&4\\
			133&  67  ,   35  ,   31&3\\
			141&  71  ,   39  ,   31&3\\
			157&  79  ,   47  ,   31&3\\
			161&  81  ,   41  ,   21  ,   11  ,   7&5\\
			164&  83  ,   43  ,   23  ,   15&4\\
			255&  255&1\\
			257&  129  ,   65  ,   63&3\\
			261&  131  ,   67  ,   63&3\\
			265&  133  ,   67  ,   35  ,   19  ,   11&5\\
			268&  135  ,   71  ,   39  ,   23&4\\
			269&  135  ,   71  ,   63&3\\
			285&  143  ,   79  ,   63&3\\
			289&  145  ,   73  ,   37  ,   19  ,   15&5\\
			292&  147  ,   75  ,   39  ,   31&4\\
			317&  159  ,   95  ,   63&3\\
			321&  161  ,   81  ,   41  ,   23  ,   15&5\\
			324&  163  ,   83  ,   47  ,   31&4\\
			329&  165  ,   83  ,   43  ,   23  ,   15&5\\
			332&  167  ,   87  ,   47  ,   31&4\\
			387&  195  ,   99  ,   51  ,   27  ,   15&5\\
			511&  511&1\\
			513&  257  ,   129  ,   127&3\\
			517&  259  ,   131  ,   127&3\\
			525&  263  ,   135  ,   127&3\\
			537&  269  ,   135  ,   71  ,   39  ,   23&5\\
			540&  271  ,   143  ,   79  ,   47&4\\
			541&  271  ,   143  ,   127&3\\
			545&  273  ,   137  ,   69  ,   35  ,   31&5\\
			547&  275  ,   139  ,   71  ,   39  ,   23&5\\
			548&  275  ,   139  ,   71  ,   63&4\\
			573&  287  ,   159  ,   127&3\\
			577&  289  ,   145  ,   73  ,   39  ,   31&5\\
			580&  291  ,   147  ,   79  ,   63&4\\
			585&  293  ,   147  ,   75  ,   39  ,   31&5\\
			588&  295  ,   151  ,   79  ,   63&4\\
			637&  319  ,   191  ,   127&3\\
			641&  321  ,   161  ,   81  ,   47  ,   31&5\\
			643&  323  ,   163  ,   83  ,   43  ,   31&5\\
			644&  323  ,   163  ,   95  ,   63&4\\
			649&  325  ,   163  ,   83  ,   47  ,   31&5\\
			652&  327  ,   167  ,   95  ,   63&4\\
			665&  333  ,   167  ,   87  ,   47  ,   31&5\\
			668&  335  ,   175  ,   95  ,   63&4\\
			675&  339  ,   171  ,   87  ,   47  ,   31&5\\
			769&  385  ,   193  ,   97  ,   49  ,   25  ,   13  ,   7&7\\
			779&  391  ,   199  ,   103  ,   55  ,   31&5\\
			1023&  1023&1\\
			1025&  513  ,   257  ,   255&3\\
			1029&  515  ,   259  ,   255&3\\
			1037&  519  ,   263  ,   255&3\\
			1053&  527  ,   271  ,   255&3\\
			1057&  529  ,   265  ,   133  ,   67  ,   63&5\\
			1060&  531  ,   267  ,   135  ,   127&4\\
			1081&  541  ,   271  ,   143  ,   79  ,   47&5\\
			1084&  543  ,   287  ,   159  ,   95&4\\
			1085&  543  ,   287  ,   255&3\\
			1089&  545  ,   273  ,   137  ,   71  ,   63&5\\
			1089&  545  ,   273  ,   137  ,   69  ,   35  ,   19  ,   11&7\\
			1091&  547  ,   275  ,   143  ,   79  ,   47&5\\
			1092&  547  ,   275  ,   143  ,   127&4\\
			1097&  549  ,   275  ,   139  ,   71  ,   63&5\\
			1099&  551  ,   279  ,   143  ,   79  ,   47&5\\
			1100&  551  ,   279  ,   143  ,   127&4\\
			1149&  575  ,   319  ,   255&3\\
			1153&  577  ,   289  ,   145  ,   79  ,   63&5\\
			1155&  579  ,   291  ,   147  ,   75  ,   63&5\\
			1156&  579  ,   291  ,   159  ,   127&4\\
			1161&  581  ,   291  ,   147  ,   79  ,   63&5\\
			1164&  583  ,   295  ,   159  ,   127&4\\
			1177&  589  ,   295  ,   151  ,   79  ,   63&5\\
			1180&  591  ,   303  ,   159  ,   127&4\\
			1187&  595  ,   299  ,   151  ,   79  ,   63&5\\
			1277&  639  ,   383  ,   255&3\\
			1281&  641  ,   321  ,   161  ,   95  ,   63&5\\
			1281&  641  ,   321  ,   161  ,   81  ,   41  ,   21  ,   15&7\\
			1284&  643  ,   323  ,   191  ,   127&4\\
			1289&  645  ,   323  ,   163  ,   95  ,   63&5\\
			1291&  647  ,   327  ,   167  ,   87  ,   63&5\\
			1292&  647  ,   327  ,   191  ,   127&4\\
			1305&  653  ,   327  ,   167  ,   95  ,   63&5\\
			1308&  655  ,   335  ,   191  ,   127&4\\
			1315&  659  ,   331  ,   167  ,   95  ,   63&5\\
			1337&  669  ,   335  ,   175  ,   95  ,   63&5\\
			1340&  671  ,   351  ,   191  ,   127&4\\
			1345&  673  ,   337  ,   169  ,   85  ,   43  ,   23  ,   15&7\\
			1347&  675  ,   339  ,   175  ,   95  ,   63&5\\
			1355&  679  ,   343  ,   175  ,   95  ,   63&5\\
			1553&  777  ,   389  ,   195  ,   99  ,   51  ,   27  ,   15&7\\
			1563&  783  ,   399  ,   207  ,   111  ,   63&5\\
			2047&  2047&1\\
			2049&  1025  ,   513  ,   511&3\\
			2053&  1027  ,   515  ,   511&3\\
			2053&  1027  ,   515  ,   259  ,   131  ,   67  ,   35  ,   19&7\\
			2058&  1031  ,   519  ,   263  ,   135  ,   71  ,   39&6\\
			2061&  1031  ,   519  ,   511&3\\
			2077&  1039  ,   527  ,   511&3\\
			2081&  1041  ,   521  ,   261  ,   131  ,   127&5\\
			2084&  1043  ,   523  ,   263  ,   255&4\\
			2109&  1055  ,   543  ,   511&3\\
			2113&  1057  ,   529  ,   265  ,   135  ,   127&5\\
			2116&  1059  ,   531  ,   271  ,   255&4\\
			2121&  1061  ,   531  ,   267  ,   135  ,   127&5\\
			2124&  1063  ,   535  ,   271  ,   255&4\\
			2169&  1085  ,   543  ,   287  ,   159  ,   95&5\\
			2172&  1087  ,   575  ,   319  ,   191&4\\
			2173&  1087  ,   575  ,   511&3\\
			2177&  1089  ,   545  ,   273  ,   143  ,   127&5\\
			2177&  1089  ,   545  ,   273  ,   137  ,   71  ,   39  ,   23&7\\
			2179&  1091  ,   547  ,   287  ,   159  ,   95&5\\
			2179&  1091  ,   547  ,   275  ,   139  ,   127&5\\
			2180&  1091  ,   547  ,   287  ,   255&4\\
			2185&  1093  ,   547  ,   275  ,   143  ,   127&5\\
			2187&  1095  ,   551  ,   287  ,   159  ,   95&5\\
			2188&  1095  ,   551  ,   287  ,   255&4\\
			2193&  1097  ,   549  ,   275  ,   139  ,   71  ,   39  ,   23&7\\
			2201&  1101  ,   551  ,   279  ,   143  ,   127&5\\
			2203&  1103  ,   559  ,   287  ,   159  ,   95&5\\
			2204&  1103  ,   559  ,   287  ,   255&4\\
			2211&  1107  ,   555  ,   279  ,   143  ,   127&5\\
			2301&  1151  ,   639  ,   511&3\\
			2305&  1153  ,   577  ,   289  ,   159  ,   127&5\\
			2305&  1153  ,   577  ,   289  ,   145  ,   73  ,   37  ,   31&7\\
			2308&  1155  ,   579  ,   319  ,   255&4\\
			2309&  1155  ,   579  ,   291  ,   147  ,   75  ,   39  ,   23&7\\
			2313&  1157  ,   579  ,   291  ,   159  ,   127&5\\
			2314&  1159  ,   583  ,   295  ,   151  ,   79  ,   47&6\\
			2315&  1159  ,   583  ,   295  ,   151  ,   127&5\\
			2316&  1159  ,   583  ,   319  ,   255&4\\
			2329&  1165  ,   583  ,   295  ,   159  ,   127&5\\
			2332&  1167  ,   591  ,   319  ,   255&4\\
			2339&  1171  ,   587  ,   295  ,   159  ,   127&5\\
			2361&  1181  ,   591  ,   303  ,   159  ,   127&5\\
			2364&  1183  ,   607  ,   319  ,   255&4\\
			2369&  1185  ,   593  ,   297  ,   149  ,   75  ,   39  ,   31&7\\
			2371&  1187  ,   595  ,   303  ,   159  ,   127&5\\
			2379&  1191  ,   599  ,   303  ,   159  ,   127&5\\
			2557&  1279  ,   767  ,   511&3\\
			2561&  1281  ,   641  ,   321  ,   191  ,   127&5\\
			2564&  1283  ,   643  ,   383  ,   255&4\\
			2569&  1285  ,   643  ,   323  ,   191  ,   127&5\\
			2572&  1287  ,   647  ,   383  ,   255&4\\
			2577&  1289  ,   645  ,   323  ,   163  ,   83  ,   43  ,   31&7\\
			2585&  1293  ,   647  ,   327  ,   191  ,   127&5\\
			2587&  1295  ,   655  ,   335  ,   175  ,   127&5\\
			2588&  1295  ,   655  ,   383  ,   255&4\\
			2595&  1299  ,   651  ,   327  ,   191  ,   127&5\\
			2617&  1309  ,   655  ,   335  ,   191  ,   127&5\\
			2620&  1311  ,   671  ,   383  ,   255&4\\
			2625&  1313  ,   657  ,   329  ,   165  ,   83  ,   47  ,   31&7\\
			2627&  1315  ,   659  ,   335  ,   191  ,   127&5\\
			2635&  1319  ,   663  ,   335  ,   191  ,   127&5\\
			2681&  1341  ,   671  ,   351  ,   191  ,   127&5\\
			2684&  1343  ,   703  ,   383  ,   255&4\\
			2689&  1345  ,   673  ,   337  ,   169  ,   87  ,   47  ,   31&7\\
			2691&  1347  ,   675  ,   351  ,   191  ,   127&5\\
			2699&  1351  ,   679  ,   351  ,   191  ,   127&5\\
			2705&  1353  ,   677  ,   339  ,   171  ,   87  ,   47  ,   31&7\\
			2715&  1359  ,   687  ,   351  ,   191  ,   127&5\\
			2821&  1411  ,   707  ,   355  ,   179  ,   91  ,   47  ,   31&7\\
			2826&  1415  ,   711  ,   359  ,   183  ,   95  ,   63&6\\
			3121&  1561  ,   781  ,   391  ,   199  ,   103  ,   55  ,   31&7\\
			3131&  1567  ,   799  ,   415  ,   223  ,   127&5\\
			3141&  1571  ,   787  ,   395  ,   199  ,   103  ,   55  ,   31&7\\
			3146&  1575  ,   791  ,   399  ,   207  ,   111  ,   63&6\\
			4095&  4095&1\\
			4097&  2049  ,   1025  ,   1023&3\\
			4097&  2049  ,   1025  ,   513  ,   257  ,   129  ,   65  ,   33  ,   17  ,   9&9\\
			4101&  2051  ,   1027  ,   1023&3\\
			4109&  2055  ,   1031  ,   1023&3\\
			4117&  2059  ,   1031  ,   519  ,   263  ,   135  ,   71  ,   39&7\\
			4122&  2063  ,   1039  ,   527  ,   271  ,   143  ,   79&6\\
			4125&  2063  ,   1039  ,   1023&3\\
			4129&  2065  ,   1033  ,   517  ,   259  ,   255&5\\
			4132&  2067  ,   1035  ,   519  ,   511&4\\
			4157&  2079  ,   1055  ,   1023&3\\
			4161&  2081  ,   1041  ,   521  ,   263  ,   255&5\\
			4164&  2083  ,   1043  ,   527  ,   511&4\\
			4169&  2085  ,   1043  ,   523  ,   263  ,   255&5\\
			4172&  2087  ,   1047  ,   527  ,   511&4\\
			4221&  2111  ,   1087  ,   1023&3\\
			4225&  2113  ,   1057  ,   529  ,   271  ,   255&5\\
			4227&  2115  ,   1059  ,   531  ,   267  ,   255&5\\
			4228&  2115  ,   1059  ,   543  ,   511&4\\
			4233&  2117  ,   1059  ,   531  ,   271  ,   255&5\\
			4236&  2119  ,   1063  ,   543  ,   511&4\\
			4249&  2125  ,   1063  ,   535  ,   271  ,   255&5\\
			4252&  2127  ,   1071  ,   543  ,   511&4\\
			4259&  2131  ,   1067  ,   535  ,   271  ,   255&5\\
			4345&  2173  ,   1087  ,   575  ,   319  ,   191&5\\
			4348&  2175  ,   1151  ,   639  ,   383&4\\
			4349&  2175  ,   1151  ,   1023&3\\
			4353&  2177  ,   1089  ,   545  ,   287  ,   255&5\\
			4353&  2177  ,   1089  ,   545  ,   273  ,   143  ,   79  ,   47&7\\
			4353&  2177  ,   1089  ,   545  ,   273  ,   137  ,   69  ,   63&7\\
			4355&  2179  ,   1091  ,   575  ,   319  ,   191&5\\
			4356&  2179  ,   1091  ,   575  ,   511&4\\
			4361&  2181  ,   1091  ,   547  ,   287  ,   255&5\\
			4363&  2183  ,   1095  ,   575  ,   319  ,   191&5\\
			4363&  2183  ,   1095  ,   551  ,   279  ,   255&5\\
			4364&  2183  ,   1095  ,   575  ,   511&4\\
			4369&  2185  ,   1093  ,   547  ,   275  ,   143  ,   79  ,   47&7\\
			4377&  2189  ,   1095  ,   551  ,   287  ,   255&5\\
			4379&  2191  ,   1103  ,   575  ,   319  ,   191&5\\
			4380&  2191  ,   1103  ,   575  ,   511&4\\
			4387&  2195  ,   1099  ,   551  ,   287  ,   255&5\\
			4401&  2201  ,   1101  ,   551  ,   279  ,   143  ,   79  ,   47&7\\
			4409&  2205  ,   1103  ,   559  ,   287  ,   255&5\\
			4411&  2207  ,   1119  ,   575  ,   319  ,   191&5\\
			4412&  2207  ,   1119  ,   575  ,   511&4\\
			4417&  2209  ,   1105  ,   553  ,   277  ,   139  ,   71  ,   63&7\\
			4419&  2211  ,   1107  ,   559  ,   287  ,   255&5\\
			4421&  2211  ,   1107  ,   555  ,   279  ,   143  ,   79  ,   47&7\\
			4426&  2215  ,   1111  ,   559  ,   287  ,   159  ,   95&6\\
			4427&  2215  ,   1111  ,   559  ,   287  ,   255&5\\
			4605&  2303  ,   1279  ,   1023&3\\
			4609&  2305  ,   1153  ,   577  ,   319  ,   255&5\\
			4609&  2305  ,   1153  ,   577  ,   289  ,   145  ,   73  ,   37  ,   19  ,   11&9\\
			4612&  2307  ,   1155  ,   639  ,   511&4\\
			4617&  2309  ,   1155  ,   579  ,   319  ,   255&5\\
			4620&  2311  ,   1159  ,   639  ,   511&4\\
			4625&  2313  ,   1157  ,   579  ,   291  ,   147  ,   75  ,   63&7\\
			4629&  2315  ,   1159  ,   583  ,   295  ,   151  ,   79  ,   47&7\\
			4633&  2317  ,   1159  ,   583  ,   319  ,   255&5\\
			4634&  2319  ,   1167  ,   591  ,   303  ,   159  ,   95&6\\
			4635&  2319  ,   1167  ,   591  ,   303  ,   255&5\\
			4636&  2319  ,   1167  ,   639  ,   511&4\\
			4643&  2323  ,   1163  ,   583  ,   319  ,   255&5\\
			4665&  2333  ,   1167  ,   591  ,   319  ,   255&5\\
			4668&  2335  ,   1183  ,   639  ,   511&4\\
			4673&  2337  ,   1169  ,   585  ,   293  ,   147  ,   79  ,   63&7\\
			4675&  2339  ,   1171  ,   591  ,   319  ,   255&5\\
			4683&  2343  ,   1175  ,   591  ,   319  ,   255&5\\
			4729&  2365  ,   1183  ,   607  ,   319  ,   255&5\\
			4732&  2367  ,   1215  ,   639  ,   511&4\\
			4737&  2369  ,   1185  ,   593  ,   297  ,   151  ,   79  ,   63&7\\
			4739&  2371  ,   1187  ,   607  ,   319  ,   255&5\\
			4747&  2375  ,   1191  ,   607  ,   319  ,   255&5\\
			4753&  2377  ,   1189  ,   595  ,   299  ,   151  ,   79  ,   63&7\\
			4763&  2383  ,   1199  ,   607  ,   319  ,   255&5\\
			4869&  2435  ,   1219  ,   611  ,   307  ,   155  ,   79  ,   63&7\\
			4874&  2439  ,   1223  ,   615  ,   311  ,   159  ,   127&6\\
			5117&  2559  ,   1535  ,   1023&3\\
			5121&  2561  ,   1281  ,   641  ,   383  ,   255&5\\
			5124&  2563  ,   1283  ,   767  ,   511&4\\
			5124&  2563  ,   1283  ,   643  ,   323  ,   163  ,   83  ,   43  ,   23&8\\
			5129&  2567  ,   1287  ,   647  ,   327  ,   167  ,   87  ,   47&7\\
			5129&  2565  ,   1283  ,   643  ,   383  ,   255&5\\
			5132&  2567  ,   1287  ,   767  ,   511&4\\
			5145&  2573  ,   1287  ,   647  ,   383  ,   255&5\\
			5148&  2575  ,   1295  ,   767  ,   511&4\\
			5155&  2579  ,   1291  ,   647  ,   383  ,   255&5\\
			5169&  2585  ,   1293  ,   647  ,   327  ,   167  ,   87  ,   63&7\\
			5177&  2589  ,   1295  ,   655  ,   383  ,   255&5\\
			5179&  2591  ,   1311  ,   671  ,   351  ,   255&5\\
			5180&  2591  ,   1311  ,   767  ,   511&4\\
			5185&  2593  ,   1297  ,   649  ,   325  ,   163  ,   95  ,   63&7\\
			5187&  2595  ,   1299  ,   655  ,   383  ,   255&5\\
			5189&  2595  ,   1299  ,   651  ,   327  ,   167  ,   87  ,   63&7\\
			5194&  2599  ,   1303  ,   655  ,   335  ,   175  ,   127&6\\
			5195&  2599  ,   1303  ,   655  ,   383  ,   255&5\\
			5241&  2621  ,   1311  ,   671  ,   383  ,   255&5\\
			5244&  2623  ,   1343  ,   767  ,   511&4\\
			5249&  2625  ,   1313  ,   657  ,   329  ,   167  ,   95  ,   63&7\\
			5251&  2627  ,   1315  ,   671  ,   383  ,   255&5\\
			5259&  2631  ,   1319  ,   671  ,   383  ,   255&5\\
			5265&  2633  ,   1317  ,   659  ,   331  ,   167  ,   95  ,   63&7\\
			5275&  2639  ,   1327  ,   671  ,   383  ,   255&5\\
			5369&  2685  ,   1343  ,   703  ,   383  ,   255&5\\
			5372&  2687  ,   1407  ,   767  ,   511&4\\
			5377&  2689  ,   1345  ,   673  ,   337  ,   175  ,   95  ,   63&7\\
			5379&  2691  ,   1347  ,   703  ,   383  ,   255&5\\
			5381&  2691  ,   1347  ,   675  ,   339  ,   171  ,   95  ,   63&7\\
			5386&  2695  ,   1351  ,   679  ,   343  ,   191  ,   127&6\\
			5387&  2695  ,   1351  ,   703  ,   383  ,   255&5\\
			5393&  2697  ,   1349  ,   675  ,   339  ,   175  ,   95  ,   63&7\\
			5403&  2703  ,   1359  ,   703  ,   383  ,   255&5\\
			5425&  2713  ,   1357  ,   679  ,   343  ,   175  ,   95  ,   63&7\\
			5435&  2719  ,   1375  ,   703  ,   383  ,   255&5\\
			5445&  2723  ,   1363  ,   683  ,   343  ,   175  ,   95  ,   63&7\\
			5450&  2727  ,   1367  ,   687  ,   351  ,   191  ,   127&6\\
			5633&  2817  ,   1409  ,   705  ,   353  ,   177  ,   89  ,   45  ,   23  ,   15&9\\
			5653&  2827  ,   1415  ,   711  ,   359  ,   183  ,   95  ,   63&7\\
			5658&  2831  ,   1423  ,   719  ,   367  ,   191  ,   127&6\\
			6148&  3075  ,   1539  ,   771  ,   387  ,   195  ,   99  ,   51  ,   31&8\\
			6153&  3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   63&7\\
			6257&  3129  ,   1565  ,   783  ,   399  ,   207  ,   111  ,   63&7\\
			6267&  3135  ,   1599  ,   831  ,   447  ,   255&5\\
			6273&  3137  ,   1569  ,   785  ,   393  ,   197  ,   99  ,   51  ,   27  ,   15&9\\
			6277&  3139  ,   1571  ,   787  ,   399  ,   207  ,   111  ,   63&7\\
			6282&  3143  ,   1575  ,   799  ,   415  ,   223  ,   127&6\\
			6293&  3147  ,   1575  ,   791  ,   399  ,   207  ,   111  ,   63&7\\
			6298&  3151  ,   1583  ,   799  ,   415  ,   223  ,   127&6\\
			6404&  3203  ,   1603  ,   803  ,   403  ,   203  ,   103  ,   55  ,   31&8\\
			6409&  3207  ,   1607  ,   807  ,   407  ,   207  ,   111  ,   63&7\\
			8191&  8191&1\\
			8193&  4097  ,   2049  ,   2047&3\\
			8197&  4099  ,   2051  ,   2047&3\\
			8205&  4103  ,   2055  ,   2047&3\\
			8221&  4111  ,   2063  ,   2047&3\\
			8225&  4113  ,   2057  ,   1029  ,   515  ,   511&5\\
			8225&  4113  ,   2057  ,   1029  ,   515  ,   259  ,   131  ,   67  ,   35  ,   19&9\\
			8228&  4115  ,   2059  ,   1031  ,   1023&4\\
			8245&  4123  ,   2063  ,   1039  ,   527  ,   271  ,   143  ,   79&7\\
			8250&  4127  ,   2079  ,   1055  ,   543  ,   287  ,   159&6\\
			8253&  4127  ,   2079  ,   2047&3\\
			8257&  4129  ,   2065  ,   1033  ,   519  ,   511&5\\
			8260&  4131  ,   2067  ,   1039  ,   1023&4\\
			8260&  4131  ,   2067  ,   1035  ,   519  ,   263  ,   135  ,   71  ,   39&8\\
			8265&  4135  ,   2071  ,   1039  ,   527  ,   271  ,   143  ,   79&7\\
			8265&  4133  ,   2067  ,   1035  ,   519  ,   511&5\\
			8268&  4135  ,   2071  ,   1039  ,   1023&4\\
			8317&  4159  ,   2111  ,   2047&3\\
			8321&  4161  ,   2081  ,   1041  ,   527  ,   511&5\\
			8323&  4163  ,   2083  ,   1043  ,   523  ,   511&5\\
			8324&  4163  ,   2083  ,   1055  ,   1023&4\\
			8329&  4165  ,   2083  ,   1043  ,   527  ,   511&5\\
			8332&  4167  ,   2087  ,   1055  ,   1023&4\\
			8345&  4173  ,   2087  ,   1047  ,   527  ,   511&5\\
			8348&  4175  ,   2095  ,   1055  ,   1023&4\\
			8355&  4179  ,   2091  ,   1047  ,   527  ,   511&5\\
			8445&  4223  ,   2175  ,   2047&3\\
			8449&  4225  ,   2113  ,   1057  ,   543  ,   511&5\\
			8449&  4225  ,   2113  ,   1057  ,   529  ,   265  ,   133  ,   127&7\\
			8452&  4227  ,   2115  ,   1087  ,   1023&4\\
			8457&  4229  ,   2115  ,   1059  ,   543  ,   511&5\\
			8459&  4231  ,   2119  ,   1063  ,   535  ,   511&5\\
			8460&  4231  ,   2119  ,   1087  ,   1023&4\\
			8473&  4237  ,   2119  ,   1063  ,   543  ,   511&5\\
			8476&  4239  ,   2127  ,   1087  ,   1023&4\\
			8483&  4243  ,   2123  ,   1063  ,   543  ,   511&5\\
			8505&  4253  ,   2127  ,   1071  ,   543  ,   511&5\\
			8508&  4255  ,   2143  ,   1087  ,   1023&4\\
			8513&  4257  ,   2129  ,   1065  ,   533  ,   267  ,   135  ,   127&7\\
			8515&  4259  ,   2131  ,   1071  ,   543  ,   511&5\\
			8523&  4263  ,   2135  ,   1071  ,   543  ,   511&5\\
			8697&  4349  ,   2175  ,   1151  ,   639  ,   383&5\\
			8700&  4351  ,   2303  ,   1279  ,   767&4\\
			8701&  4351  ,   2303  ,   2047&3\\
			8705&  4353  ,   2177  ,   1089  ,   575  ,   511&5\\
			8705&  4353  ,   2177  ,   1089  ,   545  ,   287  ,   159  ,   95&7\\
			8707&  4355  ,   2179  ,   1151  ,   639  ,   383&5\\
			8708&  4355  ,   2179  ,   1151  ,   1023&4\\
			8713&  4357  ,   2179  ,   1091  ,   575  ,   511&5\\
			8715&  4359  ,   2183  ,   1151  ,   639  ,   383&5\\
			8716&  4359  ,   2183  ,   1151  ,   1023&4\\
			8721&  4361  ,   2181  ,   1091  ,   547  ,   287  ,   159  ,   95&7\\
			8721&  4361  ,   2181  ,   1091  ,   547  ,   275  ,   139  ,   127&7\\
			8729&  4365  ,   2183  ,   1095  ,   575  ,   511&5\\
			8731&  4367  ,   2191  ,   1151  ,   639  ,   383&5\\
			8731&  4367  ,   2191  ,   1103  ,   559  ,   511&5\\
			8732&  4367  ,   2191  ,   1151  ,   1023&4\\
			8739&  4371  ,   2187  ,   1095  ,   575  ,   511&5\\
			8753&  4377  ,   2189  ,   1095  ,   551  ,   287  ,   159  ,   95&7\\
			8761&  4381  ,   2191  ,   1103  ,   575  ,   511&5\\
			8763&  4383  ,   2207  ,   1151  ,   639  ,   383&5\\
			8764&  4383  ,   2207  ,   1151  ,   1023&4\\
			8769&  4385  ,   2193  ,   1097  ,   549  ,   275  ,   143  ,   127&7\\
			8771&  4387  ,   2195  ,   1103  ,   575  ,   511&5\\
			8773&  4387  ,   2195  ,   1099  ,   551  ,   287  ,   159  ,   95&7\\
			8778&  4391  ,   2199  ,   1103  ,   575  ,   319  ,   191&6\\
			8779&  4391  ,   2199  ,   1103  ,   575  ,   511&5\\
			8817&  4409  ,   2205  ,   1103  ,   559  ,   287  ,   159  ,   95&7\\
			8825&  4413  ,   2207  ,   1119  ,   575  ,   511&5\\
			8827&  4415  ,   2239  ,   1151  ,   639  ,   383&5\\
			8828&  4415  ,   2239  ,   1151  ,   1023&4\\
			8833&  4417  ,   2209  ,   1105  ,   553  ,   279  ,   143  ,   127&7\\
			8833&  4417  ,   2209  ,   1105  ,   553  ,   277  ,   139  ,   71  ,   39  ,   23&9\\
			8835&  4419  ,   2211  ,   1119  ,   575  ,   511&5\\
			8837&  4419  ,   2211  ,   1107  ,   559  ,   287  ,   159  ,   95&7\\
			8842&  4423  ,   2215  ,   1119  ,   575  ,   319  ,   191&6\\
			8843&  4423  ,   2215  ,   1119  ,   575  ,   511&5\\
			8849&  4425  ,   2213  ,   1107  ,   555  ,   279  ,   143  ,   127&7\\
			8853&  4427  ,   2215  ,   1111  ,   559  ,   287  ,   159  ,   95&7\\
			8858&  4431  ,   2223  ,   1119  ,   575  ,   319  ,   191&6\\
			8859&  4431  ,   2223  ,   1119  ,   575  ,   511&5\\
			8964&  4483  ,   2243  ,   1123  ,   563  ,   283  ,   143  ,   79  ,   47&8\\
			8965&  4483  ,   2243  ,   1123  ,   563  ,   283  ,   143  ,   127&7\\
			8969&  4487  ,   2247  ,   1127  ,   567  ,   287  ,   159  ,   95&7\\
			8970&  4487  ,   2247  ,   1127  ,   567  ,   287  ,   255&6\\
			9213&  4607  ,   2559  ,   2047&3\\
			9217&  4609  ,   2305  ,   1153  ,   639  ,   511&5\\
			9220&  4611  ,   2307  ,   1279  ,   1023&4\\
			9225&  4613  ,   2307  ,   1155  ,   639  ,   511&5\\
			9228&  4615  ,   2311  ,   1279  ,   1023&4\\
			9241&  4621  ,   2311  ,   1159  ,   639  ,   511&5\\
			9244&  4623  ,   2319  ,   1279  ,   1023&4\\
			9249&  4625  ,   2313  ,   1157  ,   579  ,   291  ,   147  ,   75  ,   39  ,   23&9\\
			9251&  4627  ,   2315  ,   1159  ,   639  ,   511&5\\
			9265&  4633  ,   2317  ,   1159  ,   583  ,   295  ,   151  ,   127&7\\
			9269&  4635  ,   2319  ,   1167  ,   591  ,   303  ,   159  ,   95&7\\
			9273&  4637  ,   2319  ,   1167  ,   639  ,   511&5\\
			9274&  4639  ,   2335  ,   1183  ,   607  ,   319  ,   191&6\\
			9275&  4639  ,   2335  ,   1183  ,   607  ,   511&5\\
			9276&  4639  ,   2335  ,   1279  ,   1023&4\\
			9281&  4641  ,   2321  ,   1161  ,   581  ,   291  ,   159  ,   127&7\\
			9283&  4643  ,   2323  ,   1167  ,   639  ,   511&5\\
			9284&  4643  ,   2323  ,   1163  ,   583  ,   295  ,   151  ,   79  ,   47&8\\
			9285&  4643  ,   2323  ,   1163  ,   583  ,   295  ,   151  ,   127&7\\
			9289&  4647  ,   2327  ,   1167  ,   591  ,   303  ,   159  ,   95&7\\
			9290&  4647  ,   2327  ,   1167  ,   591  ,   303  ,   255&6\\
			9291&  4647  ,   2327  ,   1167  ,   639  ,   511&5\\
			9337&  4669  ,   2335  ,   1183  ,   639  ,   511&5\\
			9340&  4671  ,   2367  ,   1279  ,   1023&4\\
			9345&  4673  ,   2337  ,   1169  ,   585  ,   295  ,   159  ,   127&7\\
			9347&  4675  ,   2339  ,   1183  ,   639  ,   511&5\\
			9355&  4679  ,   2343  ,   1183  ,   639  ,   511&5\\
			9361&  4681  ,   2341  ,   1171  ,   587  ,   295  ,   159  ,   127&7\\
			9371&  4687  ,   2351  ,   1183  ,   639  ,   511&5\\
			9465&  4733  ,   2367  ,   1215  ,   639  ,   511&5\\
			9468&  4735  ,   2431  ,   1279  ,   1023&4\\
			9473&  4737  ,   2369  ,   1185  ,   593  ,   303  ,   159  ,   127&7\\
			9475&  4739  ,   2371  ,   1215  ,   639  ,   511&5\\
			9477&  4739  ,   2371  ,   1187  ,   595  ,   299  ,   159  ,   127&7\\
			9482&  4743  ,   2375  ,   1191  ,   599  ,   319  ,   255&6\\
			9483&  4743  ,   2375  ,   1215  ,   639  ,   511&5\\
			9489&  4745  ,   2373  ,   1187  ,   595  ,   303  ,   159  ,   127&7\\
			9499&  4751  ,   2383  ,   1215  ,   639  ,   511&5\\
			9521&  4761  ,   2381  ,   1191  ,   599  ,   303  ,   159  ,   127&7\\
			9531&  4767  ,   2399  ,   1215  ,   639  ,   511&5\\
			9541&  4771  ,   2387  ,   1195  ,   599  ,   303  ,   159  ,   127&7\\
			9546&  4775  ,   2391  ,   1199  ,   607  ,   319  ,   255&6\\
			9729&  4865  ,   2433  ,   1217  ,   609  ,   305  ,   153  ,   77  ,   39  ,   31&9\\
			9749&  4875  ,   2439  ,   1223  ,   615  ,   311  ,   159  ,   127&7\\
			9754&  4879  ,   2447  ,   1231  ,   623  ,   319  ,   255&6\\
			10237&  5119  ,   3071  ,   2047&3\\
			10241&  5121  ,   2561  ,   1281  ,   767  ,   511&5\\
			10244&  5123  ,   2563  ,   1535  ,   1023&4\\
			10244&  5123  ,   2563  ,   1283  ,   643  ,   323  ,   163  ,   83  ,   63&8\\
			10249&  5127  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   127&7\\
			10249&  5125  ,   2563  ,   1283  ,   767  ,   511&5\\
			10249&  5125  ,   2563  ,   1283  ,   643  ,   323  ,   163  ,   83  ,   43  ,   23&9\\
			10252&  5127  ,   2567  ,   1535  ,   1023&4\\
			10260&  5131  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   87  ,   47&8\\
			10265&  5135  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&7\\
			10265&  5133  ,   2567  ,   1287  ,   767  ,   511&5\\
			10268&  5135  ,   2575  ,   1535  ,   1023&4\\
			10275&  5139  ,   2571  ,   1287  ,   767  ,   511&5\\
			10297&  5149  ,   2575  ,   1295  ,   767  ,   511&5\\
			10300&  5151  ,   2591  ,   1535  ,   1023&4\\
			10305&  5153  ,   2577  ,   1289  ,   645  ,   323  ,   191  ,   127&7\\
			10307&  5155  ,   2579  ,   1295  ,   767  ,   511&5\\
			10315&  5159  ,   2583  ,   1295  ,   767  ,   511&5\\
			10353&  5177  ,   2589  ,   1295  ,   655  ,   335  ,   175  ,   127&7\\
			10361&  5181  ,   2591  ,   1311  ,   767  ,   511&5\\
			10363&  5183  ,   2623  ,   1343  ,   703  ,   511&5\\
			10364&  5183  ,   2623  ,   1535  ,   1023&4\\
			10369&  5185  ,   2593  ,   1297  ,   649  ,   327  ,   191  ,   127&7\\
			10369&  5185  ,   2593  ,   1297  ,   649  ,   325  ,   163  ,   83  ,   43  ,   31&9\\
			10371&  5187  ,   2595  ,   1311  ,   767  ,   511&5\\
			10373&  5187  ,   2595  ,   1299  ,   655  ,   335  ,   175  ,   127&7\\
			10378&  5191  ,   2599  ,   1311  ,   671  ,   351  ,   255&6\\
			10379&  5191  ,   2599  ,   1311  ,   767  ,   511&5\\
			10385&  5193  ,   2597  ,   1299  ,   651  ,   327  ,   191  ,   127&7\\
			10389&  5195  ,   2599  ,   1303  ,   655  ,   335  ,   175  ,   127&7\\
			10394&  5199  ,   2607  ,   1311  ,   671  ,   351  ,   255&6\\
			10395&  5199  ,   2607  ,   1311  ,   767  ,   511&5\\
			10489&  5245  ,   2623  ,   1343  ,   767  ,   511&5\\
			10492&  5247  ,   2687  ,   1535  ,   1023&4\\
			10497&  5249  ,   2625  ,   1313  ,   657  ,   335  ,   191  ,   127&7\\
			10499&  5251  ,   2627  ,   1343  ,   767  ,   511&5\\
			10500&  5251  ,   2627  ,   1315  ,   659  ,   331  ,   167  ,   87  ,   63&8\\
			10501&  5251  ,   2627  ,   1315  ,   659  ,   331  ,   191  ,   127&7\\
			10505&  5255  ,   2631  ,   1319  ,   663  ,   335  ,   175  ,   127&7\\
			10506&  5255  ,   2631  ,   1319  ,   663  ,   383  ,   255&6\\
			10507&  5255  ,   2631  ,   1343  ,   767  ,   511&5\\
			10513&  5257  ,   2629  ,   1315  ,   659  ,   335  ,   191  ,   127&7\\
			10523&  5263  ,   2639  ,   1343  ,   767  ,   511&5\\
			10545&  5273  ,   2637  ,   1319  ,   663  ,   335  ,   191  ,   127&7\\
			10555&  5279  ,   2655  ,   1343  ,   767  ,   511&5\\
			10565&  5283  ,   2643  ,   1323  ,   663  ,   335  ,   191  ,   127&7\\
			10570&  5287  ,   2647  ,   1327  ,   671  ,   383  ,   255&6\\
			10745&  5373  ,   2687  ,   1407  ,   767  ,   511&5\\
			10748&  5375  ,   2815  ,   1535  ,   1023&4\\
			10753&  5377  ,   2689  ,   1345  ,   673  ,   351  ,   191  ,   127&7\\
			10753&  5377  ,   2689  ,   1345  ,   673  ,   337  ,   169  ,   85  ,   47  ,   31&9\\
			10755&  5379  ,   2691  ,   1407  ,   767  ,   511&5\\
			10763&  5383  ,   2695  ,   1407  ,   767  ,   511&5\\
			10769&  5385  ,   2693  ,   1347  ,   675  ,   351  ,   191  ,   127&7\\
			10773&  5387  ,   2695  ,   1351  ,   679  ,   343  ,   191  ,   127&7\\
			10778&  5391  ,   2703  ,   1359  ,   687  ,   383  ,   255&6\\
			10779&  5391  ,   2703  ,   1407  ,   767  ,   511&5\\
			10801&  5401  ,   2701  ,   1351  ,   679  ,   351  ,   191  ,   127&7\\
			10811&  5407  ,   2719  ,   1407  ,   767  ,   511&5\\
			10821&  5411  ,   2707  ,   1355  ,   679  ,   351  ,   191  ,   127&7\\
			10826&  5415  ,   2711  ,   1359  ,   703  ,   383  ,   255&6\\
			10865&  5433  ,   2717  ,   1359  ,   687  ,   351  ,   191  ,   127&7\\
			10875&  5439  ,   2751  ,   1407  ,   767  ,   511&5\\
			10881&  5441  ,   2721  ,   1361  ,   681  ,   341  ,   171  ,   87  ,   47  ,   31&9\\
			10885&  5443  ,   2723  ,   1363  ,   687  ,   351  ,   191  ,   127&7\\
			10890&  5447  ,   2727  ,   1375  ,   703  ,   383  ,   255&6\\
			10901&  5451  ,   2727  ,   1367  ,   687  ,   351  ,   191  ,   127&7\\
			10906&  5455  ,   2735  ,   1375  ,   703  ,   383  ,   255&6\\
			11012&  5507  ,   2755  ,   1379  ,   691  ,   347  ,   175  ,   95  ,   63&8\\
			11017&  5511  ,   2759  ,   1383  ,   695  ,   351  ,   191  ,   127&7\\
			11297&  5649  ,   2825  ,   1413  ,   707  ,   355  ,   179  ,   91  ,   47  ,   31&9\\
			11317&  5659  ,   2831  ,   1423  ,   719  ,   367  ,   191  ,   127&7\\
			11322&  5663  ,   2847  ,   1439  ,   735  ,   383  ,   255&6\\
			11332&  5667  ,   2835  ,   1419  ,   711  ,   359  ,   183  ,   95  ,   63&8\\
			11337&  5671  ,   2839  ,   1423  ,   719  ,   367  ,   191  ,   127&7\\
			12291&  6147  ,   3075  ,   1539  ,   771  ,   387  ,   195  ,   99  ,   51  ,   27&9\\
			12296&  6151  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   55&8\\
			12297&  6149  ,   3075  ,   1539  ,   771  ,   387  ,   195  ,   99  ,   51  ,   31&9\\
			12308&  6155  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   63&8\\
			12313&  6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&7\\
			12529&  6265  ,   3133  ,   1567  ,   799  ,   415  ,   223  ,   127&7\\
			12539&  6271  ,   3199  ,   1663  ,   895  ,   511&5\\
			12545&  6273  ,   3137  ,   1569  ,   785  ,   393  ,   199  ,   103  ,   55  ,   31&9\\
			12549&  6275  ,   3139  ,   1571  ,   799  ,   415  ,   223  ,   127&7\\
			12554&  6279  ,   3143  ,   1599  ,   831  ,   447  ,   255&6\\
			12565&  6283  ,   3143  ,   1575  ,   799  ,   415  ,   223  ,   127&7\\
			12570&  6287  ,   3151  ,   1599  ,   831  ,   447  ,   255&6\\
			12577&  6289  ,   3145  ,   1573  ,   787  ,   395  ,   199  ,   103  ,   55  ,   31&9\\
			12597&  6299  ,   3151  ,   1583  ,   799  ,   415  ,   223  ,   127&7\\
			12602&  6303  ,   3167  ,   1599  ,   831  ,   447  ,   255&6\\
			12612&  6307  ,   3155  ,   1579  ,   791  ,   399  ,   207  ,   111  ,   63&8\\
			12617&  6311  ,   3159  ,   1583  ,   799  ,   415  ,   223  ,   127&7\\
			12809&  6405  ,   3203  ,   1603  ,   803  ,   403  ,   203  ,   103  ,   55  ,   31&9\\
			12820&  6411  ,   3207  ,   1607  ,   807  ,   407  ,   207  ,   111  ,   63&8\\
			12825&  6415  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&7\\
			13315&  6659  ,   3331  ,   1667  ,   835  ,   419  ,   211  ,   107  ,   55  ,   31&9\\
			13320&  6663  ,   3335  ,   1671  ,   839  ,   423  ,   215  ,   111  ,   63&8\\
			16383&  16383&1\\
			16385&  8193  ,   4097  ,   4095&3\\
			16389&  8195  ,   4099  ,   4095&3\\
			16397&  8199  ,   4103  ,   4095&3\\
			16413&  8207  ,   4111  ,   4095&3\\
			16417&  8209  ,   4105  ,   2053  ,   1027  ,   1023&5\\
			16420&  8211  ,   4107  ,   2055  ,   2047&4\\
			16445&  8223  ,   4127  ,   4095&3\\
			16449&  8225  ,   4113  ,   2057  ,   1031  ,   1023&5\\
			16452&  8227  ,   4115  ,   2063  ,   2047&4\\
			16457&  8229  ,   4115  ,   2059  ,   1031  ,   1023&5\\
			16460&  8231  ,   4119  ,   2063  ,   2047&4\\
			16481&  8241  ,   4121  ,   2061  ,   1031  ,   519  ,   263  ,   135  ,   71  ,   39&9\\
			16501&  8251  ,   4127  ,   2079  ,   1055  ,   543  ,   287  ,   159&7\\
			16506&  8255  ,   4159  ,   2111  ,   1087  ,   575  ,   319&6\\
			16509&  8255  ,   4159  ,   4095&3\\
			16513&  8257  ,   4129  ,   2065  ,   1039  ,   1023&5\\
			16515&  8259  ,   4131  ,   2067  ,   1035  ,   1023&5\\
			16516&  8259  ,   4131  ,   2079  ,   2047&4\\
			16516&  8259  ,   4131  ,   2067  ,   1039  ,   527  ,   271  ,   143  ,   79&8\\
			16521&  8263  ,   4135  ,   2079  ,   1055  ,   543  ,   287  ,   159&7\\
			16521&  8261  ,   4131  ,   2067  ,   1039  ,   1023&5\\
			16521&  8261  ,   4131  ,   2067  ,   1035  ,   519  ,   263  ,   135  ,   71  ,   39&9\\
			16524&  8263  ,   4135  ,   2079  ,   2047&4\\
			16532&  8267  ,   4135  ,   2071  ,   1039  ,   527  ,   271  ,   143  ,   79&8\\
			16537&  8271  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&7\\
			16537&  8269  ,   4135  ,   2071  ,   1039  ,   1023&5\\
			16540&  8271  ,   4143  ,   2079  ,   2047&4\\
			16547&  8275  ,   4139  ,   2071  ,   1039  ,   1023&5\\
			16637&  8319  ,   4223  ,   4095&3\\
			16641&  8321  ,   4161  ,   2081  ,   1055  ,   1023&5\\
			16641&  8321  ,   4161  ,   2081  ,   1041  ,   521  ,   261  ,   255&7\\
			16643&  8323  ,   4163  ,   2083  ,   1043  ,   523  ,   263  ,   135  ,   71  ,   39&9\\
			16644&  8323  ,   4163  ,   2111  ,   2047&4\\
			16648&  8327  ,   4167  ,   2087  ,   1047  ,   527  ,   271  ,   143  ,   79&8\\
			16649&  8325  ,   4163  ,   2083  ,   1055  ,   1023&5\\
			16651&  8327  ,   4167  ,   2087  ,   1047  ,   1023&5\\
			16652&  8327  ,   4167  ,   2111  ,   2047&4\\
			16665&  8333  ,   4167  ,   2087  ,   1055  ,   1023&5\\
			16668&  8335  ,   4175  ,   2111  ,   2047&4\\
			16675&  8339  ,   4171  ,   2087  ,   1055  ,   1023&5\\
			16697&  8349  ,   4175  ,   2095  ,   1055  ,   1023&5\\
			16700&  8351  ,   4191  ,   2111  ,   2047&4\\
			16705&  8353  ,   4177  ,   2089  ,   1045  ,   523  ,   263  ,   255&7\\
			16707&  8355  ,   4179  ,   2095  ,   1055  ,   1023&5\\
			16715&  8359  ,   4183  ,   2095  ,   1055  ,   1023&5\\
			16893&  8447  ,   4351  ,   4095&3\\
			16897&  8449  ,   4225  ,   2113  ,   1087  ,   1023&5\\
			16900&  8451  ,   4227  ,   2175  ,   2047&4\\
			16905&  8453  ,   4227  ,   2115  ,   1087  ,   1023&5\\
			16908&  8455  ,   4231  ,   2175  ,   2047&4\\
			16913&  8457  ,   4229  ,   2115  ,   1059  ,   531  ,   267  ,   255&7\\
			16921&  8461  ,   4231  ,   2119  ,   1087  ,   1023&5\\
			16923&  8463  ,   4239  ,   2127  ,   1071  ,   1023&5\\
			16924&  8463  ,   4239  ,   2175  ,   2047&4\\
			16931&  8467  ,   4235  ,   2119  ,   1087  ,   1023&5\\
			16953&  8477  ,   4239  ,   2127  ,   1087  ,   1023&5\\
			16956&  8479  ,   4255  ,   2175  ,   2047&4\\
			16961&  8481  ,   4241  ,   2121  ,   1061  ,   531  ,   271  ,   255&7\\
			16963&  8483  ,   4243  ,   2127  ,   1087  ,   1023&5\\
			16971&  8487  ,   4247  ,   2127  ,   1087  ,   1023&5\\
			17017&  8509  ,   4255  ,   2143  ,   1087  ,   1023&5\\
			17020&  8511  ,   4287  ,   2175  ,   2047&4\\
			17025&  8513  ,   4257  ,   2129  ,   1065  ,   535  ,   271  ,   255&7\\
			17027&  8515  ,   4259  ,   2143  ,   1087  ,   1023&5\\
			17035&  8519  ,   4263  ,   2143  ,   1087  ,   1023&5\\
			17041&  8521  ,   4261  ,   2131  ,   1067  ,   535  ,   271  ,   255&7\\
			17051&  8527  ,   4271  ,   2143  ,   1087  ,   1023&5\\
			17157&  8579  ,   4291  ,   2147  ,   1075  ,   539  ,   271  ,   255&7\\
			17162&  8583  ,   4295  ,   2151  ,   1079  ,   543  ,   511&6\\
			17401&  8701  ,   4351  ,   2303  ,   1279  ,   767&5\\
			17404&  8703  ,   4607  ,   2559  ,   1535&4\\
			17405&  8703  ,   4607  ,   4095&3\\
			17409&  8705  ,   4353  ,   2177  ,   1151  ,   1023&5\\
			17409&  8705  ,   4353  ,   2177  ,   1089  ,   575  ,   319  ,   191&7\\
			17411&  8707  ,   4355  ,   2303  ,   1279  ,   767&5\\
			17412&  8707  ,   4355  ,   2303  ,   2047&4\\
			17417&  8709  ,   4355  ,   2179  ,   1151  ,   1023&5\\
			17419&  8711  ,   4359  ,   2303  ,   1279  ,   767&5\\
			17420&  8711  ,   4359  ,   2303  ,   2047&4\\
			17425&  8713  ,   4357  ,   2179  ,   1091  ,   575  ,   319  ,   191&7\\
			17433&  8717  ,   4359  ,   2183  ,   1151  ,   1023&5\\
			17435&  8719  ,   4367  ,   2303  ,   1279  ,   767&5\\
			17436&  8719  ,   4367  ,   2303  ,   2047&4\\
			17443&  8723  ,   4363  ,   2183  ,   1151  ,   1023&5\\
			17457&  8729  ,   4365  ,   2183  ,   1095  ,   575  ,   319  ,   191&7\\
			17457&  8729  ,   4365  ,   2183  ,   1095  ,   551  ,   279  ,   255&7\\
			17465&  8733  ,   4367  ,   2191  ,   1151  ,   1023&5\\
			17467&  8735  ,   4383  ,   2303  ,   1279  ,   767&5\\
			17467&  8735  ,   4383  ,   2207  ,   1119  ,   1023&5\\
			17468&  8735  ,   4383  ,   2303  ,   2047&4\\
			17473&  8737  ,   4369  ,   2185  ,   1093  ,   547  ,   287  ,   255&7\\
			17475&  8739  ,   4371  ,   2191  ,   1151  ,   1023&5\\
			17477&  8739  ,   4371  ,   2187  ,   1095  ,   575  ,   319  ,   191&7\\
			17477&  8739  ,   4371  ,   2187  ,   1095  ,   551  ,   279  ,   255&7\\
			17482&  8743  ,   4375  ,   2191  ,   1151  ,   639  ,   383&6\\
			17482&  8743  ,   4375  ,   2191  ,   1103  ,   559  ,   511&6\\
			17483&  8743  ,   4375  ,   2191  ,   1151  ,   1023&5\\
			17521&  8761  ,   4381  ,   2191  ,   1103  ,   575  ,   319  ,   191&7\\
			17529&  8765  ,   4383  ,   2207  ,   1151  ,   1023&5\\
			17531&  8767  ,   4415  ,   2303  ,   1279  ,   767&5\\
			17532&  8767  ,   4415  ,   2303  ,   2047&4\\
			17537&  8769  ,   4385  ,   2193  ,   1097  ,   551  ,   287  ,   255&7\\
			17537&  8769  ,   4385  ,   2193  ,   1097  ,   549  ,   275  ,   143  ,   79  ,   47&9\\
			17539&  8771  ,   4387  ,   2207  ,   1151  ,   1023&5\\
			17541&  8771  ,   4387  ,   2195  ,   1103  ,   575  ,   319  ,   191&7\\
			17546&  8775  ,   4391  ,   2207  ,   1151  ,   639  ,   383&6\\
			17547&  8775  ,   4391  ,   2207  ,   1151  ,   1023&5\\
			17553&  8777  ,   4389  ,   2195  ,   1099  ,   551  ,   287  ,   255&7\\
			17557&  8779  ,   4391  ,   2199  ,   1103  ,   575  ,   319  ,   191&7\\
			17562&  8783  ,   4399  ,   2207  ,   1151  ,   639  ,   383&6\\
			17563&  8783  ,   4399  ,   2207  ,   1151  ,   1023&5\\
			17649&  8825  ,   4413  ,   2207  ,   1119  ,   575  ,   319  ,   191&7\\
			17657&  8829  ,   4415  ,   2239  ,   1151  ,   1023&5\\
			17659&  8831  ,   4479  ,   2303  ,   1279  ,   767&5\\
			17660&  8831  ,   4479  ,   2303  ,   2047&4\\
			17665&  8833  ,   4417  ,   2209  ,   1105  ,   559  ,   287  ,   255&7\\
			17665&  8833  ,   4417  ,   2209  ,   1105  ,   553  ,   279  ,   143  ,   79  ,   47&9\\
			17667&  8835  ,   4419  ,   2239  ,   1151  ,   1023&5\\
			17668&  8835  ,   4419  ,   2211  ,   1107  ,   555  ,   287  ,   159  ,   95&8\\
			17669&  8835  ,   4419  ,   2211  ,   1119  ,   575  ,   319  ,   191&7\\
			17669&  8835  ,   4419  ,   2211  ,   1107  ,   555  ,   287  ,   255&7\\
			17673&  8839  ,   4423  ,   2215  ,   1111  ,   575  ,   319  ,   191&7\\
			17674&  8839  ,   4423  ,   2239  ,   1151  ,   639  ,   383&6\\
			17674&  8839  ,   4423  ,   2215  ,   1111  ,   575  ,   511&6\\
			17675&  8839  ,   4423  ,   2239  ,   1151  ,   1023&5\\
			17681&  8841  ,   4421  ,   2211  ,   1107  ,   559  ,   287  ,   255&7\\
			17685&  8843  ,   4423  ,   2215  ,   1119  ,   575  ,   319  ,   191&7\\
			17690&  8847  ,   4431  ,   2239  ,   1151  ,   639  ,   383&6\\
			17691&  8847  ,   4431  ,   2239  ,   1151  ,   1023&5\\
			17697&  8849  ,   4425  ,   2213  ,   1107  ,   555  ,   279  ,   143  ,   79  ,   47&9\\
			17713&  8857  ,   4429  ,   2215  ,   1111  ,   559  ,   287  ,   255&7\\
			17717&  8859  ,   4431  ,   2223  ,   1119  ,   575  ,   319  ,   191&7\\
			17722&  8863  ,   4447  ,   2239  ,   1151  ,   639  ,   383&6\\
			17723&  8863  ,   4447  ,   2239  ,   1151  ,   1023&5\\
			17732&  8867  ,   4435  ,   2219  ,   1111  ,   559  ,   287  ,   159  ,   95&8\\
			17733&  8867  ,   4435  ,   2219  ,   1111  ,   559  ,   287  ,   255&7\\
			17737&  8871  ,   4439  ,   2223  ,   1119  ,   575  ,   319  ,   191&7\\
			17738&  8871  ,   4439  ,   2223  ,   1119  ,   575  ,   511&6\\
			17921&  8961  ,   4481  ,   2241  ,   1121  ,   561  ,   281  ,   141  ,   71  ,   63&9\\
			17929&  8965  ,   4483  ,   2243  ,   1123  ,   563  ,   283  ,   143  ,   79  ,   47&9\\
			17940&  8971  ,   4487  ,   2247  ,   1127  ,   567  ,   287  ,   159  ,   95&8\\
			17941&  8971  ,   4487  ,   2247  ,   1127  ,   567  ,   287  ,   255&7\\
			17945&  8975  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&7\\
			17946&  8975  ,   4495  ,   2255  ,   1135  ,   575  ,   511&6\\
			18429&  9215  ,   5119  ,   4095&3\\
			18433&  9217  ,   4609  ,   2305  ,   1279  ,   1023&5\\
			18435&  9219  ,   4611  ,   2307  ,   1155  ,   579  ,   291  ,   147  ,   79  ,   47&9\\
			18436&  9219  ,   4611  ,   2559  ,   2047&4\\
			18436&  9219  ,   4611  ,   2307  ,   1155  ,   579  ,   291  ,   147  ,   127&8\\
			18440&  9223  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   159  ,   95&8\\
			18441&  9223  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   255&7\\
			18441&  9221  ,   4611  ,   2307  ,   1279  ,   1023&5\\
			18444&  9223  ,   4615  ,   2559  ,   2047&4\\
			18457&  9229  ,   4615  ,   2311  ,   1279  ,   1023&5\\
			18460&  9231  ,   4623  ,   2559  ,   2047&4\\
			18467&  9235  ,   4619  ,   2311  ,   1279  ,   1023&5\\
			18489&  9245  ,   4623  ,   2319  ,   1279  ,   1023&5\\
			18492&  9247  ,   4639  ,   2559  ,   2047&4\\
			18497&  9249  ,   4625  ,   2313  ,   1157  ,   579  ,   319  ,   255&7\\
			18499&  9251  ,   4627  ,   2319  ,   1279  ,   1023&5\\
			18507&  9255  ,   4631  ,   2319  ,   1279  ,   1023&5\\
			18529&  9265  ,   4633  ,   2317  ,   1159  ,   583  ,   295  ,   151  ,   79  ,   47&9\\
			18545&  9273  ,   4637  ,   2319  ,   1167  ,   591  ,   303  ,   255&7\\
			18549&  9275  ,   4639  ,   2335  ,   1183  ,   607  ,   319  ,   191&7\\
			18553&  9277  ,   4639  ,   2335  ,   1279  ,   1023&5\\
			18554&  9279  ,   4671  ,   2367  ,   1215  ,   639  ,   383&6\\
			18555&  9279  ,   4671  ,   2367  ,   1215  ,   1023&5\\
			18556&  9279  ,   4671  ,   2559  ,   2047&4\\
			18561&  9281  ,   4641  ,   2321  ,   1161  ,   583  ,   319  ,   255&7\\
			18561&  9281  ,   4641  ,   2321  ,   1161  ,   581  ,   291  ,   147  ,   75  ,   63&9\\
			18563&  9283  ,   4643  ,   2335  ,   1279  ,   1023&5\\
			18564&  9283  ,   4643  ,   2323  ,   1167  ,   591  ,   303  ,   159  ,   95&8\\
			18565&  9283  ,   4643  ,   2323  ,   1167  ,   591  ,   303  ,   255&7\\
			18569&  9287  ,   4647  ,   2335  ,   1183  ,   607  ,   319  ,   191&7\\
			18569&  9285  ,   4643  ,   2323  ,   1163  ,   583  ,   295  ,   151  ,   79  ,   47&9\\
			18570&  9287  ,   4647  ,   2335  ,   1183  ,   607  ,   511&6\\
			18571&  9287  ,   4647  ,   2335  ,   1279  ,   1023&5\\
			18577&  9289  ,   4645  ,   2323  ,   1163  ,   583  ,   319  ,   255&7\\
			18580&  9291  ,   4647  ,   2327  ,   1167  ,   591  ,   303  ,   159  ,   95&8\\
			18581&  9291  ,   4647  ,   2327  ,   1167  ,   591  ,   303  ,   255&7\\
			18585&  9295  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&7\\
			18586&  9295  ,   4655  ,   2335  ,   1183  ,   607  ,   511&6\\
			18587&  9295  ,   4655  ,   2335  ,   1279  ,   1023&5\\
			18681&  9341  ,   4671  ,   2367  ,   1279  ,   1023&5\\
			18684&  9343  ,   4735  ,   2559  ,   2047&4\\
			18689&  9345  ,   4673  ,   2337  ,   1169  ,   591  ,   319  ,   255&7\\
			18691&  9347  ,   4675  ,   2367  ,   1279  ,   1023&5\\
			18691&  9347  ,   4675  ,   2339  ,   1171  ,   587  ,   295  ,   151  ,   79  ,   47&9\\
			18692&  9347  ,   4675  ,   2339  ,   1171  ,   587  ,   295  ,   151  ,   127&8\\
			18693&  9347  ,   4675  ,   2339  ,   1171  ,   587  ,   319  ,   255&7\\
			18696&  9351  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   159  ,   95&8\\
			18697&  9351  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   255&7\\
			18698&  9351  ,   4679  ,   2343  ,   1175  ,   639  ,   511&6\\
			18699&  9351  ,   4679  ,   2367  ,   1279  ,   1023&5\\
			18705&  9353  ,   4677  ,   2339  ,   1171  ,   591  ,   319  ,   255&7\\
			18715&  9359  ,   4687  ,   2367  ,   1279  ,   1023&5\\
			18737&  9369  ,   4685  ,   2343  ,   1175  ,   591  ,   319  ,   255&7\\
			18747&  9375  ,   4703  ,   2367  ,   1279  ,   1023&5\\
			18757&  9379  ,   4691  ,   2347  ,   1175  ,   591  ,   319  ,   255&7\\
			18762&  9383  ,   4695  ,   2351  ,   1183  ,   639  ,   511&6\\
			18937&  9469  ,   4735  ,   2431  ,   1279  ,   1023&5\\
			18940&  9471  ,   4863  ,   2559  ,   2047&4\\
			18945&  9473  ,   4737  ,   2369  ,   1185  ,   607  ,   319  ,   255&7\\
			18945&  9473  ,   4737  ,   2369  ,   1185  ,   593  ,   297  ,   149  ,   79  ,   63&9\\
			18947&  9475  ,   4739  ,   2431  ,   1279  ,   1023&5\\
			18955&  9479  ,   4743  ,   2431  ,   1279  ,   1023&5\\
			18961&  9481  ,   4741  ,   2371  ,   1187  ,   607  ,   319  ,   255&7\\
			18965&  9483  ,   4743  ,   2375  ,   1191  ,   599  ,   319  ,   255&7\\
			18970&  9487  ,   4751  ,   2383  ,   1199  ,   639  ,   511&6\\
			18971&  9487  ,   4751  ,   2431  ,   1279  ,   1023&5\\
			18993&  9497  ,   4749  ,   2375  ,   1191  ,   607  ,   319  ,   255&7\\
			19003&  9503  ,   4767  ,   2431  ,   1279  ,   1023&5\\
			19013&  9507  ,   4755  ,   2379  ,   1191  ,   607  ,   319  ,   255&7\\
			19018&  9511  ,   4759  ,   2383  ,   1215  ,   639  ,   511&6\\
			19057&  9529  ,   4765  ,   2383  ,   1199  ,   607  ,   319  ,   255&7\\
			19067&  9535  ,   4799  ,   2431  ,   1279  ,   1023&5\\
			19073&  9537  ,   4769  ,   2385  ,   1193  ,   597  ,   299  ,   151  ,   79  ,   63&9\\
			19077&  9539  ,   4771  ,   2387  ,   1199  ,   607  ,   319  ,   255&7\\
			19082&  9543  ,   4775  ,   2399  ,   1215  ,   639  ,   511&6\\
			19093&  9547  ,   4775  ,   2391  ,   1199  ,   607  ,   319  ,   255&7\\
			19098&  9551  ,   4783  ,   2399  ,   1215  ,   639  ,   511&6\\
			19204&  9603  ,   4803  ,   2403  ,   1203  ,   603  ,   303  ,   159  ,   127&8\\
			19209&  9607  ,   4807  ,   2407  ,   1207  ,   607  ,   319  ,   255&7\\
			19489&  9745  ,   4873  ,   2437  ,   1219  ,   611  ,   307  ,   155  ,   79  ,   63&9\\
			19509&  9755  ,   4879  ,   2447  ,   1231  ,   623  ,   319  ,   255&7\\
			19514&  9759  ,   4895  ,   2463  ,   1247  ,   639  ,   511&6\\
			19524&  9763  ,   4883  ,   2443  ,   1223  ,   615  ,   311  ,   159  ,   127&8\\
			19529&  9767  ,   4887  ,   2447  ,   1231  ,   623  ,   319  ,   255&7\\
			20477&  10239  ,   6143  ,   4095&3\\
			20481&  10241  ,   5121  ,   2561  ,   1535  ,   1023&5\\
			20481&  10241  ,   5121  ,   2561  ,   1281  ,   641  ,   321  ,   161  ,   81  ,   41  ,   21  ,   11&11\\
			20484&  10243  ,   5123  ,   3071  ,   2047&4\\
			20489&  10245  ,   5123  ,   2563  ,   1535  ,   1023&5\\
			20489&  10245  ,   5123  ,   2563  ,   1283  ,   643  ,   323  ,   163  ,   83  ,   63&9\\
			20492&  10247  ,   5127  ,   3071  ,   2047&4\\
			20500&  10251  ,   5127  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   127&8\\
			20505&  10255  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&7\\
			20505&  10253  ,   5127  ,   2567  ,   1535  ,   1023&5\\
			20508&  10255  ,   5135  ,   3071  ,   2047&4\\
			20515&  10259  ,   5131  ,   2567  ,   1535  ,   1023&5\\
			20521&  10261  ,   5131  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   87  ,   47&9\\
			20532&  10267  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&8\\
			20537&  10271  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&7\\
			20537&  10269  ,   5135  ,   2575  ,   1535  ,   1023&5\\
			20540&  10271  ,   5151  ,   3071  ,   2047&4\\
			20545&  10273  ,   5137  ,   2569  ,   1285  ,   643  ,   383  ,   255&7\\
			20547&  10275  ,   5139  ,   2575  ,   1535  ,   1023&5\\
			20547&  10275  ,   5139  ,   2571  ,   1287  ,   647  ,   327  ,   167  ,   87  ,   47&9\\
			20552&  10279  ,   5143  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&8\\
			20555&  10279  ,   5143  ,   2575  ,   1535  ,   1023&5\\
			20601&  10301  ,   5151  ,   2591  ,   1535  ,   1023&5\\
			20604&  10303  ,   5183  ,   3071  ,   2047&4\\
			20609&  10305  ,   5153  ,   2577  ,   1289  ,   647  ,   383  ,   255&7\\
			20611&  10307  ,   5155  ,   2591  ,   1535  ,   1023&5\\
			20619&  10311  ,   5159  ,   2591  ,   1535  ,   1023&5\\
			20625&  10313  ,   5157  ,   2579  ,   1291  ,   647  ,   383  ,   255&7\\
			20635&  10319  ,   5167  ,   2591  ,   1535  ,   1023&5\\
			20721&  10361  ,   5181  ,   2591  ,   1311  ,   671  ,   351  ,   255&7\\
			20729&  10365  ,   5183  ,   2623  ,   1535  ,   1023&5\\
			20731&  10367  ,   5247  ,   2687  ,   1407  ,   1023&5\\
			20732&  10367  ,   5247  ,   3071  ,   2047&4\\
			20737&  10369  ,   5185  ,   2593  ,   1297  ,   655  ,   383  ,   255&7\\
			20737&  10369  ,   5185  ,   2593  ,   1297  ,   649  ,   327  ,   167  ,   87  ,   63&9\\
			20739&  10371  ,   5187  ,   2623  ,   1535  ,   1023&5\\
			20741&  10371  ,   5187  ,   2595  ,   1311  ,   671  ,   351  ,   255&7\\
			20741&  10371  ,   5187  ,   2595  ,   1299  ,   651  ,   383  ,   255&7\\
			20746&  10375  ,   5191  ,   2623  ,   1343  ,   703  ,   511&6\\
			20746&  10375  ,   5191  ,   2599  ,   1303  ,   767  ,   511&6\\
			20747&  10375  ,   5191  ,   2623  ,   1535  ,   1023&5\\
			20753&  10377  ,   5189  ,   2595  ,   1299  ,   655  ,   383  ,   255&7\\
			20757&  10379  ,   5191  ,   2599  ,   1311  ,   671  ,   351  ,   255&7\\
			20762&  10383  ,   5199  ,   2623  ,   1343  ,   703  ,   511&6\\
			20763&  10383  ,   5199  ,   2623  ,   1535  ,   1023&5\\
			20769&  10385  ,   5193  ,   2597  ,   1299  ,   651  ,   327  ,   167  ,   87  ,   63&9\\
			20785&  10393  ,   5197  ,   2599  ,   1303  ,   655  ,   383  ,   255&7\\
			20789&  10395  ,   5199  ,   2607  ,   1311  ,   671  ,   351  ,   255&7\\
			20794&  10399  ,   5215  ,   2623  ,   1343  ,   703  ,   511&6\\
			20795&  10399  ,   5215  ,   2623  ,   1535  ,   1023&5\\
			20804&  10403  ,   5203  ,   2603  ,   1303  ,   655  ,   335  ,   175  ,   127&8\\
			20805&  10403  ,   5203  ,   2603  ,   1303  ,   655  ,   383  ,   255&7\\
			20809&  10407  ,   5207  ,   2607  ,   1311  ,   671  ,   351  ,   255&7\\
			20810&  10407  ,   5207  ,   2607  ,   1311  ,   767  ,   511&6\\
			20985&  10493  ,   5247  ,   2687  ,   1535  ,   1023&5\\
			20988&  10495  ,   5375  ,   3071  ,   2047&4\\
			20993&  10497  ,   5249  ,   2625  ,   1313  ,   671  ,   383  ,   255&7\\
			20993&  10497  ,   5249  ,   2625  ,   1313  ,   657  ,   329  ,   165  ,   95  ,   63&9\\
			20995&  10499  ,   5251  ,   2687  ,   1535  ,   1023&5\\
			21001&  10501  ,   5251  ,   2627  ,   1315  ,   659  ,   331  ,   167  ,   87  ,   63&9\\
			21003&  10503  ,   5255  ,   2687  ,   1535  ,   1023&5\\
			21009&  10505  ,   5253  ,   2627  ,   1315  ,   671  ,   383  ,   255&7\\
			21012&  10507  ,   5255  ,   2631  ,   1319  ,   663  ,   335  ,   175  ,   127&8\\
			21013&  10507  ,   5255  ,   2631  ,   1319  ,   663  ,   383  ,   255&7\\
			21017&  10511  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&7\\
			21018&  10511  ,   5263  ,   2639  ,   1327  ,   767  ,   511&6\\
			21019&  10511  ,   5263  ,   2687  ,   1535  ,   1023&5\\
			21041&  10521  ,   5261  ,   2631  ,   1319  ,   671  ,   383  ,   255&7\\
			21051&  10527  ,   5279  ,   2687  ,   1535  ,   1023&5\\
			21061&  10531  ,   5267  ,   2635  ,   1319  ,   671  ,   383  ,   255&7\\
			21066&  10535  ,   5271  ,   2639  ,   1343  ,   767  ,   511&6\\
			21105&  10553  ,   5277  ,   2639  ,   1327  ,   671  ,   383  ,   255&7\\
			21115&  10559  ,   5311  ,   2687  ,   1535  ,   1023&5\\
			21121&  10561  ,   5281  ,   2641  ,   1321  ,   661  ,   331  ,   167  ,   95  ,   63&9\\
			21125&  10563  ,   5283  ,   2643  ,   1327  ,   671  ,   383  ,   255&7\\
			21130&  10567  ,   5287  ,   2655  ,   1343  ,   767  ,   511&6\\
			21141&  10571  ,   5287  ,   2647  ,   1327  ,   671  ,   383  ,   255&7\\
			21146&  10575  ,   5295  ,   2655  ,   1343  ,   767  ,   511&6\\
			21252&  10627  ,   5315  ,   2659  ,   1331  ,   667  ,   335  ,   191  ,   127&8\\
			21257&  10631  ,   5319  ,   2663  ,   1335  ,   671  ,   383  ,   255&7\\
			21497&  10749  ,   5375  ,   2815  ,   1535  ,   1023&5\\
			21500&  10751  ,   5631  ,   3071  ,   2047&4\\
			21505&  10753  ,   5377  ,   2689  ,   1345  ,   703  ,   383  ,   255&7\\
			21507&  10755  ,   5379  ,   2815  ,   1535  ,   1023&5\\
			21507&  10755  ,   5379  ,   2691  ,   1347  ,   675  ,   339  ,   171  ,   87  ,   63&9\\
			21512&  10759  ,   5383  ,   2695  ,   1351  ,   679  ,   343  ,   175  ,   127&8\\
			21515&  10759  ,   5383  ,   2815  ,   1535  ,   1023&5\\
			21521&  10761  ,   5381  ,   2691  ,   1347  ,   703  ,   383  ,   255&7\\
			21531&  10767  ,   5391  ,   2815  ,   1535  ,   1023&5\\
			21537&  10769  ,   5385  ,   2693  ,   1347  ,   675  ,   339  ,   171  ,   95  ,   63&9\\
			21553&  10777  ,   5389  ,   2695  ,   1351  ,   703  ,   383  ,   255&7\\
			21557&  10779  ,   5391  ,   2703  ,   1359  ,   687  ,   383  ,   255&7\\
			21562&  10783  ,   5407  ,   2719  ,   1375  ,   767  ,   511&6\\
			21563&  10783  ,   5407  ,   2815  ,   1535  ,   1023&5\\
			21572&  10787  ,   5395  ,   2699  ,   1351  ,   679  ,   343  ,   191  ,   127&8\\
			21573&  10787  ,   5395  ,   2699  ,   1351  ,   703  ,   383  ,   255&7\\
			21577&  10791  ,   5399  ,   2703  ,   1359  ,   687  ,   383  ,   255&7\\
			21578&  10791  ,   5399  ,   2703  ,   1407  ,   767  ,   511&6\\
			21617&  10809  ,   5405  ,   2703  ,   1359  ,   703  ,   383  ,   255&7\\
			21627&  10815  ,   5439  ,   2815  ,   1535  ,   1023&5\\
			21633&  10817  ,   5409  ,   2705  ,   1353  ,   677  ,   339  ,   175  ,   95  ,   63&9\\
			21637&  10819  ,   5411  ,   2707  ,   1359  ,   703  ,   383  ,   255&7\\
			21642&  10823  ,   5415  ,   2719  ,   1407  ,   767  ,   511&6\\
			21653&  10827  ,   5415  ,   2711  ,   1359  ,   703  ,   383  ,   255&7\\
			21658&  10831  ,   5423  ,   2719  ,   1407  ,   767  ,   511&6\\
			21745&  10873  ,   5437  ,   2719  ,   1375  ,   703  ,   383  ,   255&7\\
			21755&  10879  ,   5503  ,   2815  ,   1535  ,   1023&5\\
			21761&  10881  ,   5441  ,   2721  ,   1361  ,   681  ,   343  ,   175  ,   95  ,   63&9\\
			21764&  10883  ,   5443  ,   2723  ,   1363  ,   683  ,   351  ,   191  ,   127&8\\
			21765&  10883  ,   5443  ,   2723  ,   1375  ,   703  ,   383  ,   255&7\\
			21769&  10887  ,   5447  ,   2727  ,   1367  ,   703  ,   383  ,   255&7\\
			21770&  10887  ,   5447  ,   2751  ,   1407  ,   767  ,   511&6\\
			21781&  10891  ,   5447  ,   2727  ,   1375  ,   703  ,   383  ,   255&7\\
			21786&  10895  ,   5455  ,   2751  ,   1407  ,   767  ,   511&6\\
			21793&  10897  ,   5449  ,   2725  ,   1363  ,   683  ,   343  ,   175  ,   95  ,   63&9\\
			21813&  10907  ,   5455  ,   2735  ,   1375  ,   703  ,   383  ,   255&7\\
			21818&  10911  ,   5471  ,   2751  ,   1407  ,   767  ,   511&6\\
			21828&  10915  ,   5459  ,   2731  ,   1367  ,   687  ,   351  ,   191  ,   127&8\\
			21833&  10919  ,   5463  ,   2735  ,   1375  ,   703  ,   383  ,   255&7\\
			22025&  11013  ,   5507  ,   2755  ,   1379  ,   691  ,   347  ,   175  ,   95  ,   63&9\\
			22036&  11019  ,   5511  ,   2759  ,   1383  ,   695  ,   351  ,   191  ,   127&8\\
			22041&  11023  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&7\\
			22531&  11267  ,   5635  ,   2819  ,   1411  ,   707  ,   355  ,   179  ,   95  ,   63&9\\
			22536&  11271  ,   5639  ,   2823  ,   1415  ,   711  ,   359  ,   191  ,   127&8\\
			22625&  11313  ,   5657  ,   2829  ,   1415  ,   711  ,   359  ,   183  ,   95  ,   63&9\\
			22645&  11323  ,   5663  ,   2847  ,   1439  ,   735  ,   383  ,   255&7\\
			22650&  11327  ,   5695  ,   2879  ,   1471  ,   767  ,   511&6\\
			22660&  11331  ,   5667  ,   2835  ,   1423  ,   719  ,   367  ,   191  ,   127&8\\
			22665&  11335  ,   5671  ,   2847  ,   1439  ,   735  ,   383  ,   255&7\\
			22665&  11333  ,   5667  ,   2835  ,   1419  ,   711  ,   359  ,   183  ,   95  ,   63&9\\
			22676&  11339  ,   5671  ,   2839  ,   1423  ,   719  ,   367  ,   191  ,   127&8\\
			22681&  11343  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&7\\
			22787&  11395  ,   5699  ,   2851  ,   1427  ,   715  ,   359  ,   183  ,   95  ,   63&9\\
			22792&  11399  ,   5703  ,   2855  ,   1431  ,   719  ,   367  ,   191  ,   127&8\\
			24577&  12289  ,   6145  ,   3073  ,   1537  ,   769  ,   385  ,   193  ,   97  ,   49  ,   25  ,   15&11\\
			24593&  12297  ,   6151  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   55&9\\
			24595&  12299  ,   6151  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   55&9\\
			24600&  12303  ,   6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   111&8\\
			24617&  12309  ,   6155  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   63&9\\
			24628&  12315  ,   6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&8\\
			24633&  12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&7\\
			24643&  12323  ,   6163  ,   3083  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   63&9\\
			24648&  12327  ,   6167  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&8\\
			25073&  12537  ,   6269  ,   3135  ,   1599  ,   831  ,   447  ,   255&7\\
			25083&  12543  ,   6399  ,   3327  ,   1791  ,   1023&5\\
			25089&  12545  ,   6273  ,   3137  ,   1569  ,   785  ,   399  ,   207  ,   111  ,   63&9\\
			25093&  12547  ,   6275  ,   3139  ,   1599  ,   831  ,   447  ,   255&7\\
			25098&  12551  ,   6279  ,   3199  ,   1663  ,   895  ,   511&6\\
			25109&  12555  ,   6279  ,   3143  ,   1599  ,   831  ,   447  ,   255&7\\
			25114&  12559  ,   6287  ,   3199  ,   1663  ,   895  ,   511&6\\
			25121&  12561  ,   6281  ,   3141  ,   1571  ,   787  ,   399  ,   207  ,   111  ,   63&9\\
			25141&  12571  ,   6287  ,   3151  ,   1599  ,   831  ,   447  ,   255&7\\
			25146&  12575  ,   6303  ,   3199  ,   1663  ,   895  ,   511&6\\
			25156&  12579  ,   6291  ,   3147  ,   1575  ,   799  ,   415  ,   223  ,   127&8\\
			25161&  12583  ,   6295  ,   3151  ,   1599  ,   831  ,   447  ,   255&7\\
			25185&  12593  ,   6297  ,   3149  ,   1575  ,   791  ,   399  ,   207  ,   111  ,   63&9\\
			25205&  12603  ,   6303  ,   3167  ,   1599  ,   831  ,   447  ,   255&7\\
			25210&  12607  ,   6335  ,   3199  ,   1663  ,   895  ,   511&6\\
			25220&  12611  ,   6307  ,   3155  ,   1583  ,   799  ,   415  ,   223  ,   127&8\\
			25225&  12615  ,   6311  ,   3167  ,   1599  ,   831  ,   447  ,   255&7\\
			25225&  12613  ,   6307  ,   3155  ,   1579  ,   791  ,   399  ,   207  ,   111  ,   63&9\\
			25236&  12619  ,   6311  ,   3159  ,   1583  ,   799  ,   415  ,   223  ,   127&8\\
			25241&  12623  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&7\\
			25347&  12675  ,   6339  ,   3171  ,   1587  ,   795  ,   399  ,   207  ,   111  ,   63&9\\
			25352&  12679  ,   6343  ,   3175  ,   1591  ,   799  ,   415  ,   223  ,   127&8\\
			25601&  12801  ,   6401  ,   3201  ,   1601  ,   801  ,   401  ,   201  ,   101  ,   51  ,   27  ,   15&11\\
			25641&  12821  ,   6411  ,   3207  ,   1607  ,   807  ,   407  ,   207  ,   111  ,   63&9\\
			25652&  12827  ,   6415  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&8\\
			25657&  12831  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&7\\
			25667&  12835  ,   6419  ,   3211  ,   1607  ,   807  ,   407  ,   207  ,   111  ,   63&9\\
			25672&  12839  ,   6423  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&8\\
			26641&  13321  ,   6663  ,   3335  ,   1671  ,   839  ,   423  ,   215  ,   111  ,   63&9\\
			26643&  13323  ,   6663  ,   3335  ,   1671  ,   839  ,   423  ,   215  ,   111  ,   63&9\\
			26648&  13327  ,   6671  ,   3343  ,   1679  ,   847  ,   431  ,   223  ,   127&8\\
			28679&  14343  ,   7175  ,   3591  ,   1799  ,   903  ,   455  ,   231  ,   119  ,   63&9\\
			32767&  32767&1\\
			32769&  16385  ,   8193  ,   8191&3\\
			32773&  16387  ,   8195  ,   8191&3\\
			32781&  16391  ,   8199  ,   8191&3\\
			32797&  16399  ,   8207  ,   8191&3\\
			32801&  16401  ,   8201  ,   4101  ,   2051  ,   2047&5\\
			32804&  16403  ,   8203  ,   4103  ,   4095&4\\
			32829&  16415  ,   8223  ,   8191&3\\
			32833&  16417  ,   8209  ,   4105  ,   2055  ,   2047&5\\
			32836&  16419  ,   8211  ,   4111  ,   4095&4\\
			32841&  16421  ,   8211  ,   4107  ,   2055  ,   2047&5\\
			32844&  16423  ,   8215  ,   4111  ,   4095&4\\
			32893&  16447  ,   8255  ,   8191&3\\
			32897&  16449  ,   8225  ,   4113  ,   2063  ,   2047&5\\
			32899&  16451  ,   8227  ,   4115  ,   2059  ,   2047&5\\
			32900&  16451  ,   8227  ,   4127  ,   4095&4\\
			32905&  16453  ,   8227  ,   4115  ,   2063  ,   2047&5\\
			32908&  16455  ,   8231  ,   4127  ,   4095&4\\
			32921&  16461  ,   8231  ,   4119  ,   2063  ,   2047&5\\
			32924&  16463  ,   8239  ,   4127  ,   4095&4\\
			32931&  16467  ,   8235  ,   4119  ,   2063  ,   2047&5\\
			32993&  16497  ,   8249  ,   4125  ,   2063  ,   1039  ,   527  ,   271  ,   143  ,   79&9\\
			33013&  16507  ,   8255  ,   4159  ,   2111  ,   1087  ,   575  ,   319&7\\
			33018&  16511  ,   8319  ,   4223  ,   2175  ,   1151  ,   639&6\\
			33021&  16511  ,   8319  ,   8191&3\\
			33025&  16513  ,   8257  ,   4129  ,   2079  ,   2047&5\\
			33025&  16513  ,   8257  ,   4129  ,   2065  ,   1033  ,   517  ,   511&7\\
			33025&  16513  ,   8257  ,   4129  ,   2065  ,   1033  ,   517  ,   259  ,   131  ,   67  ,   35  ,   19&11\\
			33028&  16515  ,   8259  ,   4159  ,   4095&4\\
			33028&  16515  ,   8259  ,   4131  ,   2079  ,   1055  ,   543  ,   287  ,   159&8\\
			33033&  16519  ,   8263  ,   4159  ,   2111  ,   1087  ,   575  ,   319&7\\
			33033&  16517  ,   8259  ,   4131  ,   2079  ,   2047&5\\
			33033&  16517  ,   8259  ,   4131  ,   2067  ,   1039  ,   527  ,   271  ,   143  ,   79&9\\
			33035&  16519  ,   8263  ,   4135  ,   2071  ,   2047&5\\
			33036&  16519  ,   8263  ,   4159  ,   4095&4\\
			33044&  16523  ,   8263  ,   4135  ,   2079  ,   1055  ,   543  ,   287  ,   159&8\\
			33049&  16527  ,   8271  ,   4159  ,   2111  ,   1087  ,   575  ,   319&7\\
			33049&  16525  ,   8263  ,   4135  ,   2079  ,   2047&5\\
			33052&  16527  ,   8271  ,   4159  ,   4095&4\\
			33059&  16531  ,   8267  ,   4135  ,   2079  ,   2047&5\\
			33065&  16533  ,   8267  ,   4135  ,   2071  ,   1039  ,   527  ,   271  ,   143  ,   79&9\\
			33076&  16539  ,   8271  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&8\\
			33081&  16543  ,   8287  ,   4159  ,   2111  ,   1087  ,   575  ,   319&7\\
			33081&  16541  ,   8271  ,   4143  ,   2079  ,   2047&5\\
			33084&  16543  ,   8287  ,   4159  ,   4095&4\\
			33089&  16545  ,   8273  ,   4137  ,   2069  ,   1035  ,   519  ,   511&7\\
			33091&  16547  ,   8275  ,   4143  ,   2079  ,   2047&5\\
			33091&  16547  ,   8275  ,   4139  ,   2071  ,   1039  ,   527  ,   271  ,   143  ,   79&9\\
			33096&  16551  ,   8279  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&8\\
			33099&  16551  ,   8279  ,   4143  ,   2079  ,   2047&5\\
			33277&  16639  ,   8447  ,   8191&3\\
			33281&  16641  ,   8321  ,   4161  ,   2111  ,   2047&5\\
			33284&  16643  ,   8323  ,   4223  ,   4095&4\\
			33289&  16645  ,   8323  ,   4163  ,   2111  ,   2047&5\\
			33292&  16647  ,   8327  ,   4223  ,   4095&4\\
			33297&  16649  ,   8327  ,   4167  ,   2087  ,   1047  ,   527  ,   271  ,   143  ,   79&9\\
			33297&  16649  ,   8325  ,   4163  ,   2083  ,   1043  ,   523  ,   511&7\\
			33299&  16651  ,   8327  ,   4167  ,   2087  ,   1047  ,   527  ,   271  ,   143  ,   79&9\\
			33304&  16655  ,   8335  ,   4175  ,   2095  ,   1055  ,   543  ,   287  ,   159&8\\
			33305&  16653  ,   8327  ,   4167  ,   2111  ,   2047&5\\
			33307&  16655  ,   8335  ,   4175  ,   2095  ,   2047&5\\
			33308&  16655  ,   8335  ,   4223  ,   4095&4\\
			33315&  16659  ,   8331  ,   4167  ,   2111  ,   2047&5\\
			33337&  16669  ,   8335  ,   4175  ,   2111  ,   2047&5\\
			33340&  16671  ,   8351  ,   4223  ,   4095&4\\
			33345&  16673  ,   8337  ,   4169  ,   2085  ,   1043  ,   527  ,   511&7\\
			33347&  16675  ,   8339  ,   4175  ,   2111  ,   2047&5\\
			33355&  16679  ,   8343  ,   4175  ,   2111  ,   2047&5\\
			33401&  16701  ,   8351  ,   4191  ,   2111  ,   2047&5\\
			33404&  16703  ,   8383  ,   4223  ,   4095&4\\
			33409&  16705  ,   8353  ,   4177  ,   2089  ,   1047  ,   527  ,   511&7\\
			33411&  16707  ,   8355  ,   4191  ,   2111  ,   2047&5\\
			33419&  16711  ,   8359  ,   4191  ,   2111  ,   2047&5\\
			33425&  16713  ,   8357  ,   4179  ,   2091  ,   1047  ,   527  ,   511&7\\
			33435&  16719  ,   8367  ,   4191  ,   2111  ,   2047&5\\
			33541&  16771  ,   8387  ,   4195  ,   2099  ,   1051  ,   527  ,   511&7\\
			33546&  16775  ,   8391  ,   4199  ,   2103  ,   1055  ,   1023&6\\
			33789&  16895  ,   8703  ,   8191&3\\
			33793&  16897  ,   8449  ,   4225  ,   2175  ,   2047&5\\
			33796&  16899  ,   8451  ,   4351  ,   4095&4\\
			33799&  16903  ,   8455  ,   4231  ,   2119  ,   1063  ,   535  ,   271  ,   143  ,   79&9\\
			33801&  16901  ,   8451  ,   4227  ,   2175  ,   2047&5\\
			33804&  16903  ,   8455  ,   4351  ,   4095&4\\
			33817&  16909  ,   8455  ,   4231  ,   2175  ,   2047&5\\
			33820&  16911  ,   8463  ,   4351  ,   4095&4\\
			33827&  16915  ,   8459  ,   4231  ,   2175  ,   2047&5\\
			33841&  16921  ,   8461  ,   4231  ,   2119  ,   1063  ,   535  ,   511&7\\
			33849&  16925  ,   8463  ,   4239  ,   2175  ,   2047&5\\
			33851&  16927  ,   8479  ,   4255  ,   2143  ,   2047&5\\
			33852&  16927  ,   8479  ,   4351  ,   4095&4\\
			33857&  16929  ,   8465  ,   4233  ,   2117  ,   1059  ,   543  ,   511&7\\
			33859&  16931  ,   8467  ,   4239  ,   2175  ,   2047&5\\
			33861&  16931  ,   8467  ,   4235  ,   2119  ,   1063  ,   535  ,   511&7\\
			33866&  16935  ,   8471  ,   4239  ,   2127  ,   1071  ,   1023&6\\
			33867&  16935  ,   8471  ,   4239  ,   2175  ,   2047&5\\
			33913&  16957  ,   8479  ,   4255  ,   2175  ,   2047&5\\
			33916&  16959  ,   8511  ,   4351  ,   4095&4\\
			33921&  16961  ,   8481  ,   4241  ,   2121  ,   1063  ,   543  ,   511&7\\
			33923&  16963  ,   8483  ,   4255  ,   2175  ,   2047&5\\
			33931&  16967  ,   8487  ,   4255  ,   2175  ,   2047&5\\
			33937&  16969  ,   8485  ,   4243  ,   2123  ,   1063  ,   543  ,   511&7\\
			33947&  16975  ,   8495  ,   4255  ,   2175  ,   2047&5\\
			34041&  17021  ,   8511  ,   4287  ,   2175  ,   2047&5\\
			34044&  17023  ,   8575  ,   4351  ,   4095&4\\
			34049&  17025  ,   8513  ,   4257  ,   2129  ,   1071  ,   543  ,   511&7\\
			34051&  17027  ,   8515  ,   4287  ,   2175  ,   2047&5\\
			34053&  17027  ,   8515  ,   4259  ,   2131  ,   1067  ,   543  ,   511&7\\
			34058&  17031  ,   8519  ,   4263  ,   2135  ,   1087  ,   1023&6\\
			34059&  17031  ,   8519  ,   4287  ,   2175  ,   2047&5\\
			34065&  17033  ,   8517  ,   4259  ,   2131  ,   1071  ,   543  ,   511&7\\
			34075&  17039  ,   8527  ,   4287  ,   2175  ,   2047&5\\
			34097&  17049  ,   8525  ,   4263  ,   2135  ,   1071  ,   543  ,   511&7\\
			34107&  17055  ,   8543  ,   4287  ,   2175  ,   2047&5\\
			34117&  17059  ,   8531  ,   4267  ,   2135  ,   1071  ,   543  ,   511&7\\
			34122&  17063  ,   8535  ,   4271  ,   2143  ,   1087  ,   1023&6\\
			34305&  17153  ,   8577  ,   4289  ,   2145  ,   1073  ,   537  ,   269  ,   135  ,   127&9\\
			34325&  17163  ,   8583  ,   4295  ,   2151  ,   1079  ,   543  ,   511&7\\
			34330&  17167  ,   8591  ,   4303  ,   2159  ,   1087  ,   1023&6\\
			34809&  17405  ,   8703  ,   4607  ,   2559  ,   1535&5\\
			34812&  17407  ,   9215  ,   5119  ,   3071&4\\
			34813&  17407  ,   9215  ,   8191&3\\
			34817&  17409  ,   8705  ,   4353  ,   2303  ,   2047&5\\
			34817&  17409  ,   8705  ,   4353  ,   2177  ,   1151  ,   639  ,   383&7\\
			34819&  17411  ,   8707  ,   4607  ,   2559  ,   1535&5\\
			34820&  17411  ,   8707  ,   4607  ,   4095&4\\
			34820&  17411  ,   8707  ,   4355  ,   2179  ,   1091  ,   547  ,   275  ,   255&8\\
			34825&  17415  ,   8711  ,   4359  ,   2183  ,   1095  ,   551  ,   511&7\\
			34825&  17413  ,   8707  ,   4355  ,   2303  ,   2047&5\\
			34827&  17415  ,   8711  ,   4607  ,   2559  ,   1535&5\\
			34828&  17415  ,   8711  ,   4607  ,   4095&4\\
			34833&  17417  ,   8709  ,   4355  ,   2179  ,   1151  ,   639  ,   383&7\\
			34841&  17421  ,   8711  ,   4359  ,   2303  ,   2047&5\\
			34843&  17423  ,   8719  ,   4607  ,   2559  ,   1535&5\\
			34844&  17423  ,   8719  ,   4607  ,   4095&4\\
			34851&  17427  ,   8715  ,   4359  ,   2303  ,   2047&5\\
			34865&  17433  ,   8717  ,   4359  ,   2183  ,   1151  ,   639  ,   383&7\\
			34873&  17437  ,   8719  ,   4367  ,   2303  ,   2047&5\\
			34875&  17439  ,   8735  ,   4607  ,   2559  ,   1535&5\\
			34876&  17439  ,   8735  ,   4607  ,   4095&4\\
			34881&  17441  ,   8721  ,   4361  ,   2181  ,   1091  ,   575  ,   511&7\\
			34883&  17443  ,   8723  ,   4367  ,   2303  ,   2047&5\\
			34885&  17443  ,   8723  ,   4363  ,   2183  ,   1151  ,   639  ,   383&7\\
			34890&  17447  ,   8727  ,   4367  ,   2303  ,   1279  ,   767&6\\
			34891&  17447  ,   8727  ,   4367  ,   2303  ,   2047&5\\
			34929&  17465  ,   8733  ,   4367  ,   2191  ,   1151  ,   639  ,   383&7\\
			34929&  17465  ,   8733  ,   4367  ,   2191  ,   1103  ,   559  ,   511&7\\
			34937&  17469  ,   8735  ,   4383  ,   2303  ,   2047&5\\
			34939&  17471  ,   8767  ,   4607  ,   2559  ,   1535&5\\
			34939&  17471  ,   8767  ,   4415  ,   2239  ,   2047&5\\
			34940&  17471  ,   8767  ,   4607  ,   4095&4\\
			34945&  17473  ,   8737  ,   4369  ,   2185  ,   1095  ,   575  ,   511&7\\
			34945&  17473  ,   8737  ,   4369  ,   2185  ,   1093  ,   547  ,   287  ,   159  ,   95&9\\
			34945&  17473  ,   8737  ,   4369  ,   2185  ,   1093  ,   547  ,   275  ,   139  ,   127&9\\
			34947&  17475  ,   8739  ,   4383  ,   2303  ,   2047&5\\
			34949&  17475  ,   8739  ,   4371  ,   2191  ,   1151  ,   639  ,   383&7\\
			34949&  17475  ,   8739  ,   4371  ,   2191  ,   1103  ,   559  ,   511&7\\
			34954&  17479  ,   8743  ,   4383  ,   2303  ,   1279  ,   767&6\\
			34954&  17479  ,   8743  ,   4383  ,   2207  ,   1119  ,   1023&6\\
			34955&  17479  ,   8743  ,   4383  ,   2303  ,   2047&5\\
			34961&  17481  ,   8741  ,   4371  ,   2187  ,   1095  ,   575  ,   511&7\\
			34965&  17483  ,   8743  ,   4375  ,   2191  ,   1151  ,   639  ,   383&7\\
			34965&  17483  ,   8743  ,   4375  ,   2191  ,   1103  ,   559  ,   511&7\\
			34970&  17487  ,   8751  ,   4383  ,   2303  ,   1279  ,   767&6\\
			34970&  17487  ,   8751  ,   4383  ,   2207  ,   1119  ,   1023&6\\
			34971&  17487  ,   8751  ,   4383  ,   2303  ,   2047&5\\
			35057&  17529  ,   8765  ,   4383  ,   2207  ,   1151  ,   639  ,   383&7\\
			35065&  17533  ,   8767  ,   4415  ,   2303  ,   2047&5\\
			35067&  17535  ,   8831  ,   4607  ,   2559  ,   1535&5\\
			35068&  17535  ,   8831  ,   4607  ,   4095&4\\
			35073&  17537  ,   8769  ,   4385  ,   2193  ,   1103  ,   575  ,   511&7\\
			35073&  17537  ,   8769  ,   4385  ,   2193  ,   1097  ,   551  ,   287  ,   159  ,   95&9\\
			35075&  17539  ,   8771  ,   4415  ,   2303  ,   2047&5\\
			35076&  17539  ,   8771  ,   4387  ,   2195  ,   1099  ,   575  ,   319  ,   191&8\\
			35076&  17539  ,   8771  ,   4387  ,   2195  ,   1099  ,   551  ,   279  ,   255&8\\
			35077&  17539  ,   8771  ,   4387  ,   2207  ,   1151  ,   639  ,   383&7\\
			35077&  17539  ,   8771  ,   4387  ,   2195  ,   1099  ,   575  ,   511&7\\
			35081&  17543  ,   8775  ,   4391  ,   2199  ,   1151  ,   639  ,   383&7\\
			35081&  17543  ,   8775  ,   4391  ,   2199  ,   1103  ,   559  ,   511&7\\
			35082&  17543  ,   8775  ,   4415  ,   2303  ,   1279  ,   767&6\\
			35082&  17543  ,   8775  ,   4391  ,   2199  ,   1151  ,   1023&6\\
			35083&  17543  ,   8775  ,   4415  ,   2303  ,   2047&5\\
			35089&  17545  ,   8773  ,   4387  ,   2195  ,   1103  ,   575  ,   511&7\\
			35093&  17547  ,   8775  ,   4391  ,   2207  ,   1151  ,   639  ,   383&7\\
			35098&  17551  ,   8783  ,   4415  ,   2303  ,   1279  ,   767&6\\
			35099&  17551  ,   8783  ,   4415  ,   2303  ,   2047&5\\
			35105&  17553  ,   8777  ,   4389  ,   2195  ,   1099  ,   551  ,   287  ,   159  ,   95&9\\
			35121&  17561  ,   8781  ,   4391  ,   2199  ,   1103  ,   575  ,   511&7\\
			35125&  17563  ,   8783  ,   4399  ,   2207  ,   1151  ,   639  ,   383&7\\
			35130&  17567  ,   8799  ,   4415  ,   2303  ,   1279  ,   767&6\\
			35131&  17567  ,   8799  ,   4415  ,   2303  ,   2047&5\\
			35140&  17571  ,   8787  ,   4395  ,   2199  ,   1103  ,   575  ,   319  ,   191&8\\
			35141&  17571  ,   8787  ,   4395  ,   2199  ,   1103  ,   575  ,   511&7\\
			35145&  17575  ,   8791  ,   4399  ,   2207  ,   1151  ,   639  ,   383&7\\
			35146&  17575  ,   8791  ,   4399  ,   2207  ,   1151  ,   1023&6\\
			35313&  17657  ,   8829  ,   4415  ,   2239  ,   1151  ,   639  ,   383&7\\
			35321&  17661  ,   8831  ,   4479  ,   2303  ,   2047&5\\
			35323&  17663  ,   8959  ,   4607  ,   2559  ,   1535&5\\
			35324&  17663  ,   8959  ,   4607  ,   4095&4\\
			35329&  17665  ,   8833  ,   4417  ,   2209  ,   1119  ,   575  ,   511&7\\
			35329&  17665  ,   8833  ,   4417  ,   2209  ,   1105  ,   559  ,   287  ,   159  ,   95&9\\
			35329&  17665  ,   8833  ,   4417  ,   2209  ,   1105  ,   553  ,   277  ,   143  ,   127&9\\
			35331&  17667  ,   8835  ,   4479  ,   2303  ,   2047&5\\
			35333&  17667  ,   8835  ,   4419  ,   2239  ,   1151  ,   639  ,   383&7\\
			35337&  17669  ,   8835  ,   4419  ,   2211  ,   1107  ,   555  ,   287  ,   159  ,   95&9\\
			35338&  17671  ,   8839  ,   4479  ,   2303  ,   1279  ,   767&6\\
			35339&  17671  ,   8839  ,   4479  ,   2303  ,   2047&5\\
			35345&  17673  ,   8837  ,   4419  ,   2211  ,   1119  ,   575  ,   511&7\\
			35348&  17675  ,   8839  ,   4423  ,   2215  ,   1111  ,   575  ,   319  ,   191&8\\
			35349&  17675  ,   8839  ,   4423  ,   2239  ,   1151  ,   639  ,   383&7\\
			35349&  17675  ,   8839  ,   4423  ,   2215  ,   1111  ,   575  ,   511&7\\
			35353&  17679  ,   8847  ,   4431  ,   2223  ,   1151  ,   639  ,   383&7\\
			35354&  17679  ,   8847  ,   4479  ,   2303  ,   1279  ,   767&6\\
			35354&  17679  ,   8847  ,   4431  ,   2223  ,   1151  ,   1023&6\\
			35355&  17679  ,   8847  ,   4479  ,   2303  ,   2047&5\\
			35361&  17681  ,   8841  ,   4421  ,   2211  ,   1107  ,   559  ,   287  ,   159  ,   95&9\\
			35377&  17689  ,   8845  ,   4423  ,   2215  ,   1119  ,   575  ,   511&7\\
			35381&  17691  ,   8847  ,   4431  ,   2239  ,   1151  ,   639  ,   383&7\\
			35386&  17695  ,   8863  ,   4479  ,   2303  ,   1279  ,   767&6\\
			35387&  17695  ,   8863  ,   4479  ,   2303  ,   2047&5\\
			35396&  17699  ,   8851  ,   4427  ,   2215  ,   1119  ,   575  ,   319  ,   191&8\\
			35397&  17699  ,   8851  ,   4427  ,   2215  ,   1119  ,   575  ,   511&7\\
			35401&  17703  ,   8855  ,   4431  ,   2239  ,   1151  ,   639  ,   383&7\\
			35402&  17703  ,   8855  ,   4431  ,   2239  ,   1151  ,   1023&6\\
			35425&  17713  ,   8857  ,   4429  ,   2215  ,   1111  ,   559  ,   287  ,   159  ,   95&9\\
			35441&  17721  ,   8861  ,   4431  ,   2223  ,   1119  ,   575  ,   511&7\\
			35445&  17723  ,   8863  ,   4447  ,   2239  ,   1151  ,   639  ,   383&7\\
			35450&  17727  ,   8895  ,   4479  ,   2303  ,   1279  ,   767&6\\
			35451&  17727  ,   8895  ,   4479  ,   2303  ,   2047&5\\
			35457&  17729  ,   8865  ,   4433  ,   2217  ,   1109  ,   555  ,   279  ,   143  ,   127&9\\
			35460&  17731  ,   8867  ,   4435  ,   2223  ,   1119  ,   575  ,   319  ,   191&8\\
			35461&  17731  ,   8867  ,   4435  ,   2223  ,   1119  ,   575  ,   511&7\\
			35465&  17735  ,   8871  ,   4447  ,   2239  ,   1151  ,   639  ,   383&7\\
			35465&  17733  ,   8867  ,   4435  ,   2219  ,   1111  ,   559  ,   287  ,   159  ,   95&9\\
			35466&  17735  ,   8871  ,   4447  ,   2239  ,   1151  ,   1023&6\\
			35476&  17739  ,   8871  ,   4439  ,   2223  ,   1119  ,   575  ,   319  ,   191&8\\
			35477&  17739  ,   8871  ,   4439  ,   2223  ,   1119  ,   575  ,   511&7\\
			35481&  17743  ,   8879  ,   4447  ,   2239  ,   1151  ,   639  ,   383&7\\
			35482&  17743  ,   8879  ,   4447  ,   2239  ,   1151  ,   1023&6\\
			35587&  17795  ,   8899  ,   4451  ,   2227  ,   1115  ,   559  ,   287  ,   159  ,   95&9\\
			35588&  17795  ,   8899  ,   4451  ,   2227  ,   1115  ,   559  ,   287  ,   255&8\\
			35592&  17799  ,   8903  ,   4455  ,   2231  ,   1119  ,   575  ,   319  ,   191&8\\
			35593&  17799  ,   8903  ,   4455  ,   2231  ,   1119  ,   575  ,   511&7\\
			35841&  17921  ,   8961  ,   4481  ,   2241  ,   1121  ,   561  ,   281  ,   141  ,   71  ,   39  ,   23&11\\
			35873&  17937  ,   8969  ,   4485  ,   2243  ,   1123  ,   563  ,   283  ,   143  ,   127&9\\
			35881&  17941  ,   8971  ,   4487  ,   2247  ,   1127  ,   567  ,   287  ,   159  ,   95&9\\
			35892&  17947  ,   8975  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&8\\
			35893&  17947  ,   8975  ,   4495  ,   2255  ,   1135  ,   575  ,   511&7\\
			35897&  17951  ,   8991  ,   4511  ,   2271  ,   1151  ,   639  ,   383&7\\
			35898&  17951  ,   8991  ,   4511  ,   2271  ,   1151  ,   1023&6\\
			35907&  17955  ,   8979  ,   4491  ,   2247  ,   1127  ,   567  ,   287  ,   159  ,   95&9\\
			35908&  17955  ,   8979  ,   4491  ,   2247  ,   1127  ,   567  ,   287  ,   255&8\\
			35912&  17959  ,   8983  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&8\\
			35913&  17959  ,   8983  ,   4495  ,   2255  ,   1135  ,   575  ,   511&7\\
			36861&  18431  ,   10239  ,   8191&3\\
			36865&  18433  ,   9217  ,   4609  ,   2559  ,   2047&5\\
			36868&  18435  ,   9219  ,   5119  ,   4095&4\\
			36873&  18437  ,   9219  ,   4611  ,   2559  ,   2047&5\\
			36873&  18437  ,   9219  ,   4611  ,   2307  ,   1155  ,   579  ,   291  ,   147  ,   127&9\\
			36876&  18439  ,   9223  ,   5119  ,   4095&4\\
			36881&  18441  ,   9223  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   159  ,   95&9\\
			36883&  18443  ,   9223  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   159  ,   95&9\\
			36884&  18443  ,   9223  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   255&8\\
			36888&  18447  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   319  ,   191&8\\
			36889&  18447  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   511&7\\
			36889&  18445  ,   9223  ,   4615  ,   2559  ,   2047&5\\
			36892&  18447  ,   9231  ,   5119  ,   4095&4\\
			36899&  18451  ,   9227  ,   4615  ,   2559  ,   2047&5\\
			36921&  18461  ,   9231  ,   4623  ,   2559  ,   2047&5\\
			36924&  18463  ,   9247  ,   5119  ,   4095&4\\
			36929&  18465  ,   9233  ,   4617  ,   2309  ,   1155  ,   639  ,   511&7\\
			36931&  18467  ,   9235  ,   4623  ,   2559  ,   2047&5\\
			36939&  18471  ,   9239  ,   4623  ,   2559  ,   2047&5\\
			36985&  18493  ,   9247  ,   4639  ,   2559  ,   2047&5\\
			36988&  18495  ,   9279  ,   5119  ,   4095&4\\
			36993&  18497  ,   9249  ,   4625  ,   2313  ,   1159  ,   639  ,   511&7\\
			36995&  18499  ,   9251  ,   4639  ,   2559  ,   2047&5\\
			37003&  18503  ,   9255  ,   4639  ,   2559  ,   2047&5\\
			37009&  18505  ,   9253  ,   4627  ,   2315  ,   1159  ,   639  ,   511&7\\
			37019&  18511  ,   9263  ,   4639  ,   2559  ,   2047&5\\
			37089&  18545  ,   9273  ,   4637  ,   2319  ,   1167  ,   591  ,   303  ,   159  ,   95&9\\
			37105&  18553  ,   9277  ,   4639  ,   2335  ,   1183  ,   607  ,   511&7\\
			37109&  18555  ,   9279  ,   4671  ,   2367  ,   1215  ,   639  ,   383&7\\
			37113&  18557  ,   9279  ,   4671  ,   2559  ,   2047&5\\
			37114&  18559  ,   9343  ,   4735  ,   2431  ,   1279  ,   767&6\\
			37115&  18559  ,   9343  ,   4735  ,   2431  ,   2047&5\\
			37116&  18559  ,   9343  ,   5119  ,   4095&4\\
			37121&  18561  ,   9281  ,   4641  ,   2321  ,   1167  ,   639  ,   511&7\\
			37121&  18561  ,   9281  ,   4641  ,   2321  ,   1161  ,   583  ,   295  ,   151  ,   127&9\\
			37121&  18561  ,   9281  ,   4641  ,   2321  ,   1161  ,   581  ,   291  ,   147  ,   75  ,   39  ,   23&11\\
			37123&  18563  ,   9283  ,   4671  ,   2559  ,   2047&5\\
			37124&  18563  ,   9283  ,   4643  ,   2335  ,   1183  ,   607  ,   319  ,   191&8\\
			37125&  18563  ,   9283  ,   4643  ,   2335  ,   1183  ,   607  ,   511&7\\
			37125&  18563  ,   9283  ,   4643  ,   2323  ,   1163  ,   639  ,   511&7\\
			37129&  18567  ,   9287  ,   4671  ,   2367  ,   1215  ,   639  ,   383&7\\
			37129&  18565  ,   9283  ,   4643  ,   2323  ,   1167  ,   591  ,   303  ,   159  ,   95&9\\
			37130&  18567  ,   9287  ,   4671  ,   2367  ,   1215  ,   1023&6\\
			37130&  18567  ,   9287  ,   4647  ,   2327  ,   1279  ,   1023&6\\
			37131&  18567  ,   9287  ,   4671  ,   2559  ,   2047&5\\
			37137&  18569  ,   9285  ,   4643  ,   2323  ,   1167  ,   639  ,   511&7\\
			37140&  18571  ,   9287  ,   4647  ,   2335  ,   1183  ,   607  ,   319  ,   191&8\\
			37141&  18571  ,   9287  ,   4647  ,   2335  ,   1183  ,   607  ,   511&7\\
			37145&  18575  ,   9295  ,   4671  ,   2367  ,   1215  ,   639  ,   383&7\\
			37146&  18575  ,   9295  ,   4671  ,   2367  ,   1215  ,   1023&6\\
			37147&  18575  ,   9295  ,   4671  ,   2559  ,   2047&5\\
			37153&  18577  ,   9289  ,   4645  ,   2323  ,   1163  ,   583  ,   295  ,   151  ,   127&9\\
			37161&  18581  ,   9291  ,   4647  ,   2327  ,   1167  ,   591  ,   303  ,   159  ,   95&9\\
			37169&  18585  ,   9293  ,   4647  ,   2327  ,   1167  ,   639  ,   511&7\\
			37172&  18587  ,   9295  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&8\\
			37173&  18587  ,   9295  ,   4655  ,   2335  ,   1183  ,   607  ,   511&7\\
			37177&  18591  ,   9311  ,   4671  ,   2367  ,   1215  ,   639  ,   383&7\\
			37178&  18591  ,   9311  ,   4671  ,   2367  ,   1215  ,   1023&6\\
			37179&  18591  ,   9311  ,   4671  ,   2559  ,   2047&5\\
			37187&  18595  ,   9299  ,   4651  ,   2327  ,   1167  ,   591  ,   303  ,   159  ,   95&9\\
			37188&  18595  ,   9299  ,   4651  ,   2327  ,   1167  ,   591  ,   303  ,   255&8\\
			37189&  18595  ,   9299  ,   4651  ,   2327  ,   1167  ,   639  ,   511&7\\
			37192&  18599  ,   9303  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&8\\
			37193&  18599  ,   9303  ,   4655  ,   2335  ,   1183  ,   607  ,   511&7\\
			37194&  18599  ,   9303  ,   4655  ,   2335  ,   1279  ,   1023&6\\
			37369&  18685  ,   9343  ,   4735  ,   2559  ,   2047&5\\
			37372&  18687  ,   9471  ,   5119  ,   4095&4\\
			37377&  18689  ,   9345  ,   4673  ,   2337  ,   1183  ,   639  ,   511&7\\
			37377&  18689  ,   9345  ,   4673  ,   2337  ,   1169  ,   585  ,   293  ,   159  ,   127&9\\
			37379&  18691  ,   9347  ,   4735  ,   2559  ,   2047&5\\
			37385&  18693  ,   9347  ,   4675  ,   2339  ,   1171  ,   587  ,   295  ,   151  ,   127&9\\
			37387&  18695  ,   9351  ,   4735  ,   2559  ,   2047&5\\
			37393&  18697  ,   9351  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   159  ,   95&9\\
			37393&  18697  ,   9349  ,   4675  ,   2339  ,   1183  ,   639  ,   511&7\\
			37395&  18699  ,   9351  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   159  ,   95&9\\
			37396&  18699  ,   9351  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   255&8\\
			37397&  18699  ,   9351  ,   4679  ,   2343  ,   1175  ,   639  ,   511&7\\
			37400&  18703  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   319  ,   191&8\\
			37401&  18703  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   511&7\\
			37402&  18703  ,   9359  ,   4687  ,   2351  ,   1279  ,   1023&6\\
			37403&  18703  ,   9359  ,   4735  ,   2559  ,   2047&5\\
			37425&  18713  ,   9357  ,   4679  ,   2343  ,   1183  ,   639  ,   511&7\\
			37435&  18719  ,   9375  ,   4735  ,   2559  ,   2047&5\\
			37445&  18723  ,   9363  ,   4683  ,   2343  ,   1183  ,   639  ,   511&7\\
			37450&  18727  ,   9367  ,   4687  ,   2367  ,   1279  ,   1023&6\\
			37489&  18745  ,   9373  ,   4687  ,   2351  ,   1183  ,   639  ,   511&7\\
			37499&  18751  ,   9407  ,   4735  ,   2559  ,   2047&5\\
			37505&  18753  ,   9377  ,   4689  ,   2345  ,   1173  ,   587  ,   295  ,   159  ,   127&9\\
			37509&  18755  ,   9379  ,   4691  ,   2351  ,   1183  ,   639  ,   511&7\\
			37514&  18759  ,   9383  ,   4703  ,   2367  ,   1279  ,   1023&6\\
			37525&  18763  ,   9383  ,   4695  ,   2351  ,   1183  ,   639  ,   511&7\\
			37530&  18767  ,   9391  ,   4703  ,   2367  ,   1279  ,   1023&6\\
			37636&  18819  ,   9411  ,   4707  ,   2355  ,   1179  ,   591  ,   319  ,   255&8\\
			37641&  18823  ,   9415  ,   4711  ,   2359  ,   1183  ,   639  ,   511&7\\
			37881&  18941  ,   9471  ,   4863  ,   2559  ,   2047&5\\
			37884&  18943  ,   9727  ,   5119  ,   4095&4\\
			37889&  18945  ,   9473  ,   4737  ,   2369  ,   1215  ,   639  ,   511&7\\
			37891&  18947  ,   9475  ,   4863  ,   2559  ,   2047&5\\
			37891&  18947  ,   9475  ,   4739  ,   2371  ,   1187  ,   595  ,   299  ,   151  ,   127&9\\
			37895&  18951  ,   9479  ,   4743  ,   2375  ,   1191  ,   599  ,   303  ,   159  ,   95&9\\
			37896&  18951  ,   9479  ,   4743  ,   2375  ,   1191  ,   599  ,   303  ,   255&8\\
			37899&  18951  ,   9479  ,   4863  ,   2559  ,   2047&5\\
			37905&  18953  ,   9477  ,   4739  ,   2371  ,   1215  ,   639  ,   511&7\\
			37915&  18959  ,   9487  ,   4863  ,   2559  ,   2047&5\\
			37921&  18961  ,   9481  ,   4741  ,   2371  ,   1187  ,   595  ,   299  ,   159  ,   127&9\\
			37937&  18969  ,   9485  ,   4743  ,   2375  ,   1215  ,   639  ,   511&7\\
			37941&  18971  ,   9487  ,   4751  ,   2383  ,   1199  ,   639  ,   511&7\\
			37946&  18975  ,   9503  ,   4767  ,   2399  ,   1279  ,   1023&6\\
			37947&  18975  ,   9503  ,   4863  ,   2559  ,   2047&5\\
			37956&  18979  ,   9491  ,   4747  ,   2375  ,   1191  ,   599  ,   319  ,   255&8\\
			37957&  18979  ,   9491  ,   4747  ,   2375  ,   1215  ,   639  ,   511&7\\
			37961&  18983  ,   9495  ,   4751  ,   2383  ,   1199  ,   639  ,   511&7\\
			37962&  18983  ,   9495  ,   4751  ,   2431  ,   1279  ,   1023&6\\
			38001&  19001  ,   9501  ,   4751  ,   2383  ,   1215  ,   639  ,   511&7\\
			38011&  19007  ,   9535  ,   4863  ,   2559  ,   2047&5\\
			38017&  19009  ,   9505  ,   4753  ,   2377  ,   1189  ,   595  ,   303  ,   159  ,   127&9\\
			38021&  19011  ,   9507  ,   4755  ,   2383  ,   1215  ,   639  ,   511&7\\
			38026&  19015  ,   9511  ,   4767  ,   2431  ,   1279  ,   1023&6\\
			38037&  19019  ,   9511  ,   4759  ,   2383  ,   1215  ,   639  ,   511&7\\
			38042&  19023  ,   9519  ,   4767  ,   2431  ,   1279  ,   1023&6\\
			38129&  19065  ,   9533  ,   4767  ,   2399  ,   1215  ,   639  ,   511&7\\
			38139&  19071  ,   9599  ,   4863  ,   2559  ,   2047&5\\
			38145&  19073  ,   9537  ,   4769  ,   2385  ,   1193  ,   599  ,   303  ,   159  ,   127&9\\
			38148&  19075  ,   9539  ,   4771  ,   2387  ,   1195  ,   607  ,   319  ,   255&8\\
			38149&  19075  ,   9539  ,   4771  ,   2399  ,   1215  ,   639  ,   511&7\\
			38153&  19079  ,   9543  ,   4775  ,   2391  ,   1215  ,   639  ,   511&7\\
			38154&  19079  ,   9543  ,   4799  ,   2431  ,   1279  ,   1023&6\\
			38165&  19083  ,   9543  ,   4775  ,   2399  ,   1215  ,   639  ,   511&7\\
			38170&  19087  ,   9551  ,   4799  ,   2431  ,   1279  ,   1023&6\\
			38177&  19089  ,   9545  ,   4773  ,   2387  ,   1195  ,   599  ,   303  ,   159  ,   127&9\\
			38197&  19099  ,   9551  ,   4783  ,   2399  ,   1215  ,   639  ,   511&7\\
			38202&  19103  ,   9567  ,   4799  ,   2431  ,   1279  ,   1023&6\\
			38212&  19107  ,   9555  ,   4779  ,   2391  ,   1199  ,   607  ,   319  ,   255&8\\
			38217&  19111  ,   9559  ,   4783  ,   2399  ,   1215  ,   639  ,   511&7\\
			38409&  19205  ,   9603  ,   4803  ,   2403  ,   1203  ,   603  ,   303  ,   159  ,   127&9\\
			38420&  19211  ,   9607  ,   4807  ,   2407  ,   1207  ,   607  ,   319  ,   255&8\\
			38425&  19215  ,   9615  ,   4815  ,   2415  ,   1215  ,   639  ,   511&7\\
			38915&  19459  ,   9731  ,   4867  ,   2435  ,   1219  ,   611  ,   307  ,   159  ,   127&9\\
			38920&  19463  ,   9735  ,   4871  ,   2439  ,   1223  ,   615  ,   319  ,   255&8\\
			39009&  19505  ,   9753  ,   4877  ,   2439  ,   1223  ,   615  ,   311  ,   159  ,   127&9\\
			39029&  19515  ,   9759  ,   4895  ,   2463  ,   1247  ,   639  ,   511&7\\
			39034&  19519  ,   9791  ,   4927  ,   2495  ,   1279  ,   1023&6\\
			39044&  19523  ,   9763  ,   4883  ,   2447  ,   1231  ,   623  ,   319  ,   255&8\\
			39049&  19527  ,   9767  ,   4895  ,   2463  ,   1247  ,   639  ,   511&7\\
			39049&  19525  ,   9763  ,   4883  ,   2443  ,   1223  ,   615  ,   311  ,   159  ,   127&9\\
			39060&  19531  ,   9767  ,   4887  ,   2447  ,   1231  ,   623  ,   319  ,   255&8\\
			39065&  19535  ,   9775  ,   4895  ,   2463  ,   1247  ,   639  ,   511&7\\
			39171&  19587  ,   9795  ,   4899  ,   2451  ,   1227  ,   615  ,   311  ,   159  ,   127&9\\
			39176&  19591  ,   9799  ,   4903  ,   2455  ,   1231  ,   623  ,   319  ,   255&8\\
			40957&  20479  ,   12287  ,   8191&3\\
			40961&  20481  ,   10241  ,   5121  ,   3071  ,   2047&5\\
			40961&  20481  ,   10241  ,   5121  ,   2561  ,   1281  ,   641  ,   321  ,   161  ,   81  ,   41  ,   31&11\\
			40964&  20483  ,   10243  ,   6143  ,   4095&4\\
			40969&  20485  ,   10243  ,   5123  ,   3071  ,   2047&5\\
			40972&  20487  ,   10247  ,   6143  ,   4095&4\\
			40985&  20493  ,   10247  ,   5127  ,   3071  ,   2047&5\\
			40988&  20495  ,   10255  ,   6143  ,   4095&4\\
			40995&  20499  ,   10251  ,   5127  ,   3071  ,   2047&5\\
			41001&  20501  ,   10251  ,   5127  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   127&9\\
			41012&  20507  ,   10255  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&8\\
			41017&  20511  ,   10271  ,   5151  ,   2591  ,   1311  ,   671  ,   511&7\\
			41017&  20509  ,   10255  ,   5135  ,   3071  ,   2047&5\\
			41020&  20511  ,   10271  ,   6143  ,   4095&4\\
			41025&  20513  ,   10257  ,   5129  ,   2565  ,   1283  ,   767  ,   511&7\\
			41025&  20513  ,   10257  ,   5129  ,   2565  ,   1283  ,   643  ,   323  ,   163  ,   83  ,   43  ,   23&11\\
			41027&  20515  ,   10259  ,   5135  ,   3071  ,   2047&5\\
			41027&  20515  ,   10259  ,   5131  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   127&9\\
			41032&  20519  ,   10263  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&8\\
			41035&  20519  ,   10263  ,   5135  ,   3071  ,   2047&5\\
			41065&  20533  ,   10267  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&9\\
			41076&  20539  ,   10271  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&8\\
			41081&  20543  ,   10303  ,   5183  ,   2623  ,   1343  ,   703  ,   383&7\\
			41081&  20541  ,   10271  ,   5151  ,   3071  ,   2047&5\\
			41084&  20543  ,   10303  ,   6143  ,   4095&4\\
			41089&  20545  ,   10273  ,   5137  ,   2569  ,   1287  ,   767  ,   511&7\\
			41091&  20547  ,   10275  ,   5151  ,   3071  ,   2047&5\\
			41091&  20547  ,   10275  ,   5139  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&9\\
			41096&  20551  ,   10279  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&8\\
			41099&  20551  ,   10279  ,   5151  ,   3071  ,   2047&5\\
			41105&  20553  ,   10279  ,   5143  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&9\\
			41105&  20553  ,   10277  ,   5139  ,   2571  ,   1287  ,   767  ,   511&7\\
			41107&  20555  ,   10279  ,   5143  ,   2575  ,   1295  ,   655  ,   335  ,   175  ,   95&9\\
			41112&  20559  ,   10287  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&8\\
			41115&  20559  ,   10287  ,   5151  ,   3071  ,   2047&5\\
			41209&  20605  ,   10303  ,   5183  ,   3071  ,   2047&5\\
			41212&  20607  ,   10367  ,   6143  ,   4095&4\\
			41217&  20609  ,   10305  ,   5153  ,   2577  ,   1295  ,   767  ,   511&7\\
			41219&  20611  ,   10307  ,   5183  ,   3071  ,   2047&5\\
			41221&  20611  ,   10307  ,   5155  ,   2579  ,   1291  ,   767  ,   511&7\\
			41223&  20615  ,   10311  ,   5159  ,   2583  ,   1295  ,   655  ,   335  ,   175  ,   95&9\\
			41226&  20615  ,   10311  ,   5159  ,   2583  ,   1535  ,   1023&6\\
			41227&  20615  ,   10311  ,   5183  ,   3071  ,   2047&5\\
			41233&  20617  ,   10309  ,   5155  ,   2579  ,   1295  ,   767  ,   511&7\\
			41243&  20623  ,   10319  ,   5183  ,   3071  ,   2047&5\\
			41265&  20633  ,   10317  ,   5159  ,   2583  ,   1295  ,   767  ,   511&7\\
			41275&  20639  ,   10335  ,   5183  ,   3071  ,   2047&5\\
			41285&  20643  ,   10323  ,   5163  ,   2583  ,   1295  ,   767  ,   511&7\\
			41290&  20647  ,   10327  ,   5167  ,   2591  ,   1535  ,   1023&6\\
			41457&  20729  ,   10365  ,   5183  ,   2623  ,   1343  ,   703  ,   511&7\\
			41465&  20733  ,   10367  ,   5247  ,   3071  ,   2047&5\\
			41467&  20735  ,   10495  ,   5375  ,   2815  ,   2047&5\\
			41468&  20735  ,   10495  ,   6143  ,   4095&4\\
			41473&  20737  ,   10369  ,   5185  ,   2593  ,   1311  ,   767  ,   511&7\\
			41473&  20737  ,   10369  ,   5185  ,   2593  ,   1297  ,   655  ,   335  ,   175  ,   127&9\\
			41473&  20737  ,   10369  ,   5185  ,   2593  ,   1297  ,   649  ,   325  ,   191  ,   127&9\\
			41475&  20739  ,   10371  ,   5247  ,   3071  ,   2047&5\\
			41477&  20739  ,   10371  ,   5187  ,   2623  ,   1343  ,   703  ,   511&7\\
			41482&  20743  ,   10375  ,   5247  ,   2687  ,   1407  ,   1023&6\\
			41483&  20743  ,   10375  ,   5247  ,   3071  ,   2047&5\\
			41489&  20745  ,   10373  ,   5187  ,   2595  ,   1311  ,   767  ,   511&7\\
			41493&  20747  ,   10375  ,   5191  ,   2623  ,   1343  ,   703  ,   511&7\\
			41493&  20747  ,   10375  ,   5191  ,   2599  ,   1303  ,   767  ,   511&7\\
			41498&  20751  ,   10383  ,   5247  ,   2687  ,   1407  ,   1023&6\\
			41498&  20751  ,   10383  ,   5199  ,   2607  ,   1535  ,   1023&6\\
			41499&  20751  ,   10383  ,   5247  ,   3071  ,   2047&5\\
			41505&  20753  ,   10377  ,   5189  ,   2595  ,   1299  ,   655  ,   335  ,   175  ,   127&9\\
			41521&  20761  ,   10381  ,   5191  ,   2599  ,   1311  ,   767  ,   511&7\\
			41525&  20763  ,   10383  ,   5199  ,   2623  ,   1343  ,   703  ,   511&7\\
			41530&  20767  ,   10399  ,   5247  ,   2687  ,   1407  ,   1023&6\\
			41531&  20767  ,   10399  ,   5247  ,   3071  ,   2047&5\\
			41540&  20771  ,   10387  ,   5195  ,   2599  ,   1311  ,   671  ,   351  ,   255&8\\
			41541&  20771  ,   10387  ,   5195  ,   2599  ,   1311  ,   767  ,   511&7\\
			41545&  20775  ,   10391  ,   5199  ,   2623  ,   1343  ,   703  ,   511&7\\
			41546&  20775  ,   10391  ,   5199  ,   2623  ,   1535  ,   1023&6\\
			41569&  20785  ,   10393  ,   5197  ,   2599  ,   1303  ,   655  ,   335  ,   175  ,   127&9\\
			41585&  20793  ,   10397  ,   5199  ,   2607  ,   1311  ,   767  ,   511&7\\
			41589&  20795  ,   10399  ,   5215  ,   2623  ,   1343  ,   703  ,   511&7\\
			41594&  20799  ,   10431  ,   5247  ,   2687  ,   1407  ,   1023&6\\
			41595&  20799  ,   10431  ,   5247  ,   3071  ,   2047&5\\
			41601&  20801  ,   10401  ,   5201  ,   2601  ,   1301  ,   651  ,   327  ,   191  ,   127&9\\
			41604&  20803  ,   10403  ,   5203  ,   2607  ,   1311  ,   671  ,   351  ,   255&8\\
			41605&  20803  ,   10403  ,   5203  ,   2607  ,   1311  ,   767  ,   511&7\\
			41609&  20807  ,   10407  ,   5215  ,   2623  ,   1343  ,   703  ,   511&7\\
			41609&  20805  ,   10403  ,   5203  ,   2603  ,   1303  ,   655  ,   335  ,   175  ,   127&9\\
			41610&  20807  ,   10407  ,   5215  ,   2623  ,   1535  ,   1023&6\\
			41620&  20811  ,   10407  ,   5207  ,   2607  ,   1311  ,   671  ,   351  ,   255&8\\
			41621&  20811  ,   10407  ,   5207  ,   2607  ,   1311  ,   767  ,   511&7\\
			41625&  20815  ,   10415  ,   5215  ,   2623  ,   1343  ,   703  ,   511&7\\
			41626&  20815  ,   10415  ,   5215  ,   2623  ,   1535  ,   1023&6\\
			41731&  20867  ,   10435  ,   5219  ,   2611  ,   1307  ,   655  ,   335  ,   175  ,   127&9\\
			41732&  20867  ,   10435  ,   5219  ,   2611  ,   1307  ,   655  ,   383  ,   255&8\\
			41736&  20871  ,   10439  ,   5223  ,   2615  ,   1311  ,   671  ,   351  ,   255&8\\
			41737&  20871  ,   10439  ,   5223  ,   2615  ,   1311  ,   767  ,   511&7\\
			41977&  20989  ,   10495  ,   5375  ,   3071  ,   2047&5\\
			41980&  20991  ,   10751  ,   6143  ,   4095&4\\
			41985&  20993  ,   10497  ,   5249  ,   2625  ,   1343  ,   767  ,   511&7\\
			41985&  20993  ,   10497  ,   5249  ,   2625  ,   1313  ,   657  ,   329  ,   165  ,   83  ,   43  ,   31&11\\
			41987&  20995  ,   10499  ,   5375  ,   3071  ,   2047&5\\
			41995&  20999  ,   10503  ,   5375  ,   3071  ,   2047&5\\
			42001&  21001  ,   10501  ,   5251  ,   2627  ,   1343  ,   767  ,   511&7\\
			42011&  21007  ,   10511  ,   5375  ,   3071  ,   2047&5\\
			42017&  21009  ,   10505  ,   5253  ,   2627  ,   1315  ,   659  ,   331  ,   191  ,   127&9\\
			42025&  21013  ,   10507  ,   5255  ,   2631  ,   1319  ,   663  ,   335  ,   175  ,   127&9\\
			42033&  21017  ,   10509  ,   5255  ,   2631  ,   1343  ,   767  ,   511&7\\
			42036&  21019  ,   10511  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&8\\
			42037&  21019  ,   10511  ,   5263  ,   2639  ,   1327  ,   767  ,   511&7\\
			42041&  21023  ,   10527  ,   5279  ,   2655  ,   1343  ,   703  ,   511&7\\
			42042&  21023  ,   10527  ,   5279  ,   2655  ,   1535  ,   1023&6\\
			42043&  21023  ,   10527  ,   5375  ,   3071  ,   2047&5\\
			42051&  21027  ,   10515  ,   5259  ,   2631  ,   1319  ,   663  ,   335  ,   175  ,   127&9\\
			42052&  21027  ,   10515  ,   5259  ,   2631  ,   1319  ,   663  ,   383  ,   255&8\\
			42053&  21027  ,   10515  ,   5259  ,   2631  ,   1343  ,   767  ,   511&7\\
			42056&  21031  ,   10519  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&8\\
			42057&  21031  ,   10519  ,   5263  ,   2639  ,   1327  ,   767  ,   511&7\\
			42058&  21031  ,   10519  ,   5263  ,   2687  ,   1535  ,   1023&6\\
			42097&  21049  ,   10525  ,   5263  ,   2639  ,   1343  ,   767  ,   511&7\\
			42107&  21055  ,   10559  ,   5375  ,   3071  ,   2047&5\\
			42113&  21057  ,   10529  ,   5265  ,   2633  ,   1317  ,   659  ,   335  ,   191  ,   127&9\\
			42117&  21059  ,   10531  ,   5267  ,   2639  ,   1343  ,   767  ,   511&7\\
			42122&  21063  ,   10535  ,   5279  ,   2687  ,   1535  ,   1023&6\\
			42133&  21067  ,   10535  ,   5271  ,   2639  ,   1343  ,   767  ,   511&7\\
			42138&  21071  ,   10543  ,   5279  ,   2687  ,   1535  ,   1023&6\\
			42225&  21113  ,   10557  ,   5279  ,   2655  ,   1343  ,   767  ,   511&7\\
			42235&  21119  ,   10623  ,   5375  ,   3071  ,   2047&5\\
			42241&  21121  ,   10561  ,   5281  ,   2641  ,   1321  ,   663  ,   335  ,   191  ,   127&9\\
			42244&  21123  ,   10563  ,   5283  ,   2643  ,   1323  ,   671  ,   383  ,   255&8\\
			42245&  21123  ,   10563  ,   5283  ,   2655  ,   1343  ,   767  ,   511&7\\
			42249&  21127  ,   10567  ,   5287  ,   2647  ,   1343  ,   767  ,   511&7\\
			42250&  21127  ,   10567  ,   5311  ,   2687  ,   1535  ,   1023&6\\
			42261&  21131  ,   10567  ,   5287  ,   2655  ,   1343  ,   767  ,   511&7\\
			42266&  21135  ,   10575  ,   5311  ,   2687  ,   1535  ,   1023&6\\
			42273&  21137  ,   10569  ,   5285  ,   2643  ,   1323  ,   663  ,   335  ,   191  ,   127&9\\
			42293&  21147  ,   10575  ,   5295  ,   2655  ,   1343  ,   767  ,   511&7\\
			42298&  21151  ,   10591  ,   5311  ,   2687  ,   1535  ,   1023&6\\
			42308&  21155  ,   10579  ,   5291  ,   2647  ,   1327  ,   671  ,   383  ,   255&8\\
			42313&  21159  ,   10583  ,   5295  ,   2655  ,   1343  ,   767  ,   511&7\\
			42505&  21253  ,   10627  ,   5315  ,   2659  ,   1331  ,   667  ,   335  ,   191  ,   127&9\\
			42516&  21259  ,   10631  ,   5319  ,   2663  ,   1335  ,   671  ,   383  ,   255&8\\
			42521&  21263  ,   10639  ,   5327  ,   2671  ,   1343  ,   767  ,   511&7\\
			43001&  21501  ,   10751  ,   5631  ,   3071  ,   2047&5\\
			43004&  21503  ,   11263  ,   6143  ,   4095&4\\
			43009&  21505  ,   10753  ,   5377  ,   2689  ,   1407  ,   767  ,   511&7\\
			43011&  21507  ,   10755  ,   5631  ,   3071  ,   2047&5\\
			43011&  21507  ,   10755  ,   5379  ,   2691  ,   1347  ,   675  ,   339  ,   191  ,   127&9\\
			43016&  21511  ,   10759  ,   5383  ,   2695  ,   1351  ,   679  ,   383  ,   255&8\\
			43019&  21511  ,   10759  ,   5631  ,   3071  ,   2047&5\\
			43025&  21513  ,   10759  ,   5383  ,   2695  ,   1351  ,   679  ,   343  ,   175  ,   127&9\\
			43025&  21513  ,   10757  ,   5379  ,   2691  ,   1407  ,   767  ,   511&7\\
			43027&  21515  ,   10759  ,   5383  ,   2695  ,   1351  ,   679  ,   343  ,   175  ,   127&9\\
			43032&  21519  ,   10767  ,   5391  ,   2703  ,   1359  ,   687  ,   351  ,   255&8\\
			43035&  21519  ,   10767  ,   5631  ,   3071  ,   2047&5\\
			43057&  21529  ,   10765  ,   5383  ,   2695  ,   1407  ,   767  ,   511&7\\
			43067&  21535  ,   10783  ,   5631  ,   3071  ,   2047&5\\
			43077&  21539  ,   10771  ,   5387  ,   2695  ,   1407  ,   767  ,   511&7\\
			43082&  21543  ,   10775  ,   5391  ,   2815  ,   1535  ,   1023&6\\
			43105&  21553  ,   10777  ,   5389  ,   2695  ,   1351  ,   679  ,   343  ,   191  ,   127&9\\
			43121&  21561  ,   10781  ,   5391  ,   2703  ,   1407  ,   767  ,   511&7\\
			43125&  21563  ,   10783  ,   5407  ,   2719  ,   1375  ,   767  ,   511&7\\
			43130&  21567  ,   10815  ,   5439  ,   2751  ,   1535  ,   1023&6\\
			43131&  21567  ,   10815  ,   5631  ,   3071  ,   2047&5\\
			43137&  21569  ,   10785  ,   5393  ,   2697  ,   1349  ,   675  ,   351  ,   191  ,   127&9\\
			43140&  21571  ,   10787  ,   5395  ,   2703  ,   1359  ,   687  ,   383  ,   255&8\\
			43141&  21571  ,   10787  ,   5395  ,   2703  ,   1407  ,   767  ,   511&7\\
			43145&  21575  ,   10791  ,   5407  ,   2719  ,   1375  ,   767  ,   511&7\\
			43145&  21573  ,   10787  ,   5395  ,   2699  ,   1351  ,   679  ,   343  ,   191  ,   127&9\\
			43146&  21575  ,   10791  ,   5407  ,   2815  ,   1535  ,   1023&6\\
			43156&  21579  ,   10791  ,   5399  ,   2703  ,   1359  ,   687  ,   383  ,   255&8\\
			43157&  21579  ,   10791  ,   5399  ,   2703  ,   1407  ,   767  ,   511&7\\
			43161&  21583  ,   10799  ,   5407  ,   2719  ,   1375  ,   767  ,   511&7\\
			43162&  21583  ,   10799  ,   5407  ,   2815  ,   1535  ,   1023&6\\
			43249&  21625  ,   10813  ,   5407  ,   2719  ,   1407  ,   767  ,   511&7\\
			43259&  21631  ,   10879  ,   5631  ,   3071  ,   2047&5\\
			43265&  21633  ,   10817  ,   5409  ,   2705  ,   1353  ,   679  ,   351  ,   191  ,   127&9\\
			43267&  21635  ,   10819  ,   5411  ,   2707  ,   1355  ,   679  ,   343  ,   191  ,   127&9\\
			43268&  21635  ,   10819  ,   5411  ,   2707  ,   1355  ,   703  ,   383  ,   255&8\\
			43269&  21635  ,   10819  ,   5411  ,   2719  ,   1407  ,   767  ,   511&7\\
			43272&  21639  ,   10823  ,   5415  ,   2711  ,   1359  ,   687  ,   383  ,   255&8\\
			43273&  21639  ,   10823  ,   5415  ,   2711  ,   1407  ,   767  ,   511&7\\
			43274&  21639  ,   10823  ,   5439  ,   2815  ,   1535  ,   1023&6\\
			43285&  21643  ,   10823  ,   5415  ,   2719  ,   1407  ,   767  ,   511&7\\
			43290&  21647  ,   10831  ,   5439  ,   2815  ,   1535  ,   1023&6\\
			43297&  21649  ,   10825  ,   5413  ,   2707  ,   1355  ,   679  ,   351  ,   191  ,   127&9\\
			43317&  21659  ,   10831  ,   5423  ,   2719  ,   1407  ,   767  ,   511&7\\
			43322&  21663  ,   10847  ,   5439  ,   2815  ,   1535  ,   1023&6\\
			43332&  21667  ,   10835  ,   5419  ,   2711  ,   1359  ,   703  ,   383  ,   255&8\\
			43337&  21671  ,   10839  ,   5423  ,   2719  ,   1407  ,   767  ,   511&7\\
			43505&  21753  ,   10877  ,   5439  ,   2751  ,   1407  ,   767  ,   511&7\\
			43515&  21759  ,   11007  ,   5631  ,   3071  ,   2047&5\\
			43521&  21761  ,   10881  ,   5441  ,   2721  ,   1361  ,   687  ,   351  ,   191  ,   127&9\\
			43525&  21763  ,   10883  ,   5443  ,   2751  ,   1407  ,   767  ,   511&7\\
			43529&  21765  ,   10883  ,   5443  ,   2723  ,   1363  ,   683  ,   351  ,   191  ,   127&9\\
			43530&  21767  ,   10887  ,   5503  ,   2815  ,   1535  ,   1023&6\\
			43540&  21771  ,   10887  ,   5447  ,   2727  ,   1367  ,   703  ,   383  ,   255&8\\
			43541&  21771  ,   10887  ,   5447  ,   2751  ,   1407  ,   767  ,   511&7\\
			43545&  21775  ,   10895  ,   5455  ,   2735  ,   1407  ,   767  ,   511&7\\
			43546&  21775  ,   10895  ,   5503  ,   2815  ,   1535  ,   1023&6\\
			43553&  21777  ,   10889  ,   5445  ,   2723  ,   1363  ,   687  ,   351  ,   191  ,   127&9\\
			43573&  21787  ,   10895  ,   5455  ,   2751  ,   1407  ,   767  ,   511&7\\
			43578&  21791  ,   10911  ,   5503  ,   2815  ,   1535  ,   1023&6\\
			43588&  21795  ,   10899  ,   5451  ,   2727  ,   1375  ,   703  ,   383  ,   255&8\\
			43593&  21799  ,   10903  ,   5455  ,   2751  ,   1407  ,   767  ,   511&7\\
			43617&  21809  ,   10905  ,   5453  ,   2727  ,   1367  ,   687  ,   351  ,   191  ,   127&9\\
			43637&  21819  ,   10911  ,   5471  ,   2751  ,   1407  ,   767  ,   511&7\\
			43642&  21823  ,   10943  ,   5503  ,   2815  ,   1535  ,   1023&6\\
			43652&  21827  ,   10915  ,   5459  ,   2735  ,   1375  ,   703  ,   383  ,   255&8\\
			43657&  21831  ,   10919  ,   5471  ,   2751  ,   1407  ,   767  ,   511&7\\
			43657&  21829  ,   10915  ,   5459  ,   2731  ,   1367  ,   687  ,   351  ,   191  ,   127&9\\
			43668&  21835  ,   10919  ,   5463  ,   2735  ,   1375  ,   703  ,   383  ,   255&8\\
			43673&  21839  ,   10927  ,   5471  ,   2751  ,   1407  ,   767  ,   511&7\\
			43779&  21891  ,   10947  ,   5475  ,   2739  ,   1371  ,   687  ,   351  ,   191  ,   127&9\\
			43784&  21895  ,   10951  ,   5479  ,   2743  ,   1375  ,   703  ,   383  ,   255&8\\
			44033&  22017  ,   11009  ,   5505  ,   2753  ,   1377  ,   689  ,   345  ,   173  ,   87  ,   47  ,   31&11\\
			44073&  22037  ,   11019  ,   5511  ,   2759  ,   1383  ,   695  ,   351  ,   191  ,   127&9\\
			44084&  22043  ,   11023  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&8\\
			44089&  22047  ,   11039  ,   5535  ,   2783  ,   1407  ,   767  ,   511&7\\
			44099&  22051  ,   11027  ,   5515  ,   2759  ,   1383  ,   695  ,   351  ,   191  ,   127&9\\
			44104&  22055  ,   11031  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&8\\
			45063&  22535  ,   11271  ,   5639  ,   2823  ,   1415  ,   711  ,   359  ,   183  ,   127&9\\
			45073&  22537  ,   11271  ,   5639  ,   2823  ,   1415  ,   711  ,   359  ,   191  ,   127&9\\
			45075&  22539  ,   11271  ,   5639  ,   2823  ,   1415  ,   711  ,   359  ,   191  ,   127&9\\
			45080&  22543  ,   11279  ,   5647  ,   2831  ,   1423  ,   719  ,   383  ,   255&8\\
			45281&  22641  ,   11321  ,   5661  ,   2831  ,   1423  ,   719  ,   367  ,   191  ,   127&9\\
			45301&  22651  ,   11327  ,   5695  ,   2879  ,   1471  ,   767  ,   511&7\\
			45306&  22655  ,   11391  ,   5759  ,   2943  ,   1535  ,   1023&6\\
			45313&  22657  ,   11329  ,   5665  ,   2833  ,   1417  ,   709  ,   355  ,   179  ,   91  ,   47  ,   31&11\\
			45316&  22659  ,   11331  ,   5667  ,   2847  ,   1439  ,   735  ,   383  ,   255&8\\
			45321&  22663  ,   11335  ,   5695  ,   2879  ,   1471  ,   767  ,   511&7\\
			45321&  22661  ,   11331  ,   5667  ,   2835  ,   1423  ,   719  ,   367  ,   191  ,   127&9\\
			45332&  22667  ,   11335  ,   5671  ,   2847  ,   1439  ,   735  ,   383  ,   255&8\\
			45337&  22671  ,   11343  ,   5695  ,   2879  ,   1471  ,   767  ,   511&7\\
			45353&  22677  ,   11339  ,   5671  ,   2839  ,   1423  ,   719  ,   367  ,   191  ,   127&9\\
			45364&  22683  ,   11343  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&8\\
			45369&  22687  ,   11359  ,   5695  ,   2879  ,   1471  ,   767  ,   511&7\\
			45379&  22691  ,   11347  ,   5675  ,   2839  ,   1423  ,   719  ,   367  ,   191  ,   127&9\\
			45384&  22695  ,   11351  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&8\\
			45585&  22793  ,   11399  ,   5703  ,   2855  ,   1431  ,   719  ,   367  ,   191  ,   127&9\\
			45587&  22795  ,   11399  ,   5703  ,   2855  ,   1431  ,   719  ,   367  ,   191  ,   127&9\\
			45592&  22799  ,   11407  ,   5711  ,   2863  ,   1439  ,   735  ,   383  ,   255&8\\
			46087&  23047  ,   11527  ,   5767  ,   2887  ,   1447  ,   727  ,   367  ,   191  ,   127&9\\
			49169&  24585  ,   12293  ,   6147  ,   3075  ,   1539  ,   771  ,   387  ,   195  ,   99  ,   51  ,   27&11\\
			49201&  24601  ,   12303  ,   6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   111&9\\
			49203&  24603  ,   12303  ,   6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   111&9\\
			49208&  24607  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   223&8\\
			49217&  24609  ,   12305  ,   6153  ,   3077  ,   1539  ,   771  ,   387  ,   195  ,   99  ,   51  ,   31&11\\
			49223&  24615  ,   12311  ,   6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   111&9\\
			49257&  24629  ,   12315  ,   6159  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&9\\
			49268&  24635  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&8\\
			49273&  24639  ,   12351  ,   6207  ,   3135  ,   1599  ,   831  ,   511&7\\
			49283&  24643  ,   12323  ,   6163  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&9\\
			49288&  24647  ,   12327  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&8\\
			49297&  24649  ,   12327  ,   6167  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&9\\
			49299&  24651  ,   12327  ,   6167  ,   3087  ,   1551  ,   783  ,   399  ,   207  ,   127&9\\
			49304&  24655  ,   12335  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&8\\
			49415&  24711  ,   12359  ,   6183  ,   3095  ,   1551  ,   783  ,   399  ,   207  ,   127&9\\
			50161&  25081  ,   12541  ,   6271  ,   3199  ,   1663  ,   895  ,   511&7\\
			50171&  25087  ,   12799  ,   6655  ,   3583  ,   2047&5\\
			50177&  25089  ,   12545  ,   6273  ,   3137  ,   1569  ,   799  ,   415  ,   223  ,   127&9\\
			50181&  25091  ,   12547  ,   6275  ,   3199  ,   1663  ,   895  ,   511&7\\
			50186&  25095  ,   12551  ,   6399  ,   3327  ,   1791  ,   1023&6\\
			50197&  25099  ,   12551  ,   6279  ,   3199  ,   1663  ,   895  ,   511&7\\
			50202&  25103  ,   12559  ,   6399  ,   3327  ,   1791  ,   1023&6\\
			50209&  25105  ,   12553  ,   6277  ,   3139  ,   1571  ,   799  ,   415  ,   223  ,   127&9\\
			50229&  25115  ,   12559  ,   6287  ,   3199  ,   1663  ,   895  ,   511&7\\
			50234&  25119  ,   12575  ,   6399  ,   3327  ,   1791  ,   1023&6\\
			50244&  25123  ,   12563  ,   6283  ,   3143  ,   1599  ,   831  ,   447  ,   255&8\\
			50249&  25127  ,   12567  ,   6287  ,   3199  ,   1663  ,   895  ,   511&7\\
			50273&  25137  ,   12569  ,   6285  ,   3143  ,   1575  ,   799  ,   415  ,   223  ,   127&9\\
			50293&  25147  ,   12575  ,   6303  ,   3199  ,   1663  ,   895  ,   511&7\\
			50298&  25151  ,   12607  ,   6399  ,   3327  ,   1791  ,   1023&6\\
			50308&  25155  ,   12579  ,   6291  ,   3151  ,   1599  ,   831  ,   447  ,   255&8\\
			50313&  25159  ,   12583  ,   6303  ,   3199  ,   1663  ,   895  ,   511&7\\
			50313&  25157  ,   12579  ,   6291  ,   3147  ,   1575  ,   799  ,   415  ,   223  ,   127&9\\
			50324&  25163  ,   12583  ,   6295  ,   3151  ,   1599  ,   831  ,   447  ,   255&8\\
			50329&  25167  ,   12591  ,   6303  ,   3199  ,   1663  ,   895  ,   511&7\\
			50401&  25201  ,   12601  ,   6301  ,   3151  ,   1583  ,   799  ,   415  ,   223  ,   127&9\\
			50421&  25211  ,   12607  ,   6335  ,   3199  ,   1663  ,   895  ,   511&7\\
			50426&  25215  ,   12671  ,   6399  ,   3327  ,   1791  ,   1023&6\\
			50433&  25217  ,   12609  ,   6305  ,   3153  ,   1577  ,   789  ,   395  ,   199  ,   103  ,   55  ,   31&11\\
			50435&  25219  ,   12611  ,   6307  ,   3155  ,   1579  ,   799  ,   415  ,   223  ,   127&9\\
			50436&  25219  ,   12611  ,   6307  ,   3167  ,   1599  ,   831  ,   447  ,   255&8\\
			50440&  25223  ,   12615  ,   6311  ,   3159  ,   1599  ,   831  ,   447  ,   255&8\\
			50441&  25223  ,   12615  ,   6335  ,   3199  ,   1663  ,   895  ,   511&7\\
			50441&  25221  ,   12611  ,   6307  ,   3155  ,   1583  ,   799  ,   415  ,   223  ,   127&9\\
			50452&  25227  ,   12615  ,   6311  ,   3167  ,   1599  ,   831  ,   447  ,   255&8\\
			50457&  25231  ,   12623  ,   6335  ,   3199  ,   1663  ,   895  ,   511&7\\
			50473&  25237  ,   12619  ,   6311  ,   3159  ,   1583  ,   799  ,   415  ,   223  ,   127&9\\
			50484&  25243  ,   12623  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&8\\
			50489&  25247  ,   12639  ,   6335  ,   3199  ,   1663  ,   895  ,   511&7\\
			50499&  25251  ,   12627  ,   6315  ,   3159  ,   1583  ,   799  ,   415  ,   223  ,   127&9\\
			50504&  25255  ,   12631  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&8\\
			50705&  25353  ,   12679  ,   6343  ,   3175  ,   1591  ,   799  ,   415  ,   223  ,   127&9\\
			50707&  25355  ,   12679  ,   6343  ,   3175  ,   1591  ,   799  ,   415  ,   223  ,   127&9\\
			50712&  25359  ,   12687  ,   6351  ,   3183  ,   1599  ,   831  ,   447  ,   255&8\\
			51207&  25607  ,   12807  ,   6407  ,   3207  ,   1607  ,   807  ,   415  ,   223  ,   127&9\\
			51265&  25633  ,   12817  ,   6409  ,   3205  ,   1603  ,   803  ,   403  ,   203  ,   103  ,   55  ,   31&11\\
			51305&  25653  ,   12827  ,   6415  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&9\\
			51316&  25659  ,   12831  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&8\\
			51321&  25663  ,   12863  ,   6463  ,   3263  ,   1663  ,   895  ,   511&7\\
			51331&  25667  ,   12835  ,   6419  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&9\\
			51336&  25671  ,   12839  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&8\\
			51345&  25673  ,   12839  ,   6423  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&9\\
			51347&  25675  ,   12839  ,   6423  ,   3215  ,   1615  ,   815  ,   415  ,   223  ,   127&9\\
			51352&  25679  ,   12847  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&8\\
			51463&  25735  ,   12871  ,   6439  ,   3223  ,   1615  ,   815  ,   415  ,   223  ,   127&9\\
			53265&  26633  ,   13317  ,   6659  ,   3331  ,   1667  ,   835  ,   419  ,   211  ,   107  ,   55  ,   31&11\\
			53297&  26649  ,   13327  ,   6671  ,   3343  ,   1679  ,   847  ,   431  ,   223  ,   127&9\\
			53299&  26651  ,   13327  ,   6671  ,   3343  ,   1679  ,   847  ,   431  ,   223  ,   127&9\\
			53304&  26655  ,   13343  ,   6687  ,   3359  ,   1695  ,   863  ,   447  ,   255&8\\
			53319&  26663  ,   13335  ,   6671  ,   3343  ,   1679  ,   847  ,   431  ,   223  ,   127&9\\
			57349&  28675  ,   14339  ,   7171  ,   3587  ,   1795  ,   899  ,   451  ,   227  ,   115  ,   59  ,   31&11\\
			57367&  28687  ,   14351  ,   7183  ,   3599  ,   1807  ,   911  ,   463  ,   239  ,   127&9\\
			65535&  65535&1\\
			65537&  32769  ,   16385  ,   16383&3\\
			65541&  32771  ,   16387  ,   16383&3\\
			65549&  32775  ,   16391  ,   16383&3\\
			65565&  32783  ,   16399  ,   16383&3\\
			65569&  32785  ,   16393  ,   8197  ,   4099  ,   4095&5\\
			65572&  32787  ,   16395  ,   8199  ,   8191&4\\
			65597&  32799  ,   16415  ,   16383&3\\
			65601&  32801  ,   16401  ,   8201  ,   4103  ,   4095&5\\
			65604&  32803  ,   16403  ,   8207  ,   8191&4\\
			65609&  32805  ,   16403  ,   8203  ,   4103  ,   4095&5\\
			65612&  32807  ,   16407  ,   8207  ,   8191&4\\
			65661&  32831  ,   16447  ,   16383&3\\
			65665&  32833  ,   16417  ,   8209  ,   4111  ,   4095&5\\
			65667&  32835  ,   16419  ,   8211  ,   4107  ,   4095&5\\
			65668&  32835  ,   16419  ,   8223  ,   8191&4\\
			65673&  32837  ,   16419  ,   8211  ,   4111  ,   4095&5\\
			65676&  32839  ,   16423  ,   8223  ,   8191&4\\
			65689&  32845  ,   16423  ,   8215  ,   4111  ,   4095&5\\
			65692&  32847  ,   16431  ,   8223  ,   8191&4\\
			65699&  32851  ,   16427  ,   8215  ,   4111  ,   4095&5\\
			65789&  32895  ,   16511  ,   16383&3\\
			65793&  32897  ,   16449  ,   8225  ,   4127  ,   4095&5\\
			65793&  32897  ,   16449  ,   8225  ,   4113  ,   2057  ,   1029  ,   1023&7\\
			65796&  32899  ,   16451  ,   8255  ,   8191&4\\
			65801&  32901  ,   16451  ,   8227  ,   4127  ,   4095&5\\
			65803&  32903  ,   16455  ,   8231  ,   4119  ,   4095&5\\
			65804&  32903  ,   16455  ,   8255  ,   8191&4\\
			65817&  32909  ,   16455  ,   8231  ,   4127  ,   4095&5\\
			65820&  32911  ,   16463  ,   8255  ,   8191&4\\
			65827&  32915  ,   16459  ,   8231  ,   4127  ,   4095&5\\
			65849&  32925  ,   16463  ,   8239  ,   4127  ,   4095&5\\
			65852&  32927  ,   16479  ,   8255  ,   8191&4\\
			65857&  32929  ,   16465  ,   8233  ,   4117  ,   2059  ,   1031  ,   1023&7\\
			65859&  32931  ,   16467  ,   8239  ,   4127  ,   4095&5\\
			65867&  32935  ,   16471  ,   8239  ,   4127  ,   4095&5\\
			66017&  33009  ,   16505  ,   8253  ,   4127  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66037&  33019  ,   16511  ,   8319  ,   4223  ,   2175  ,   1151  ,   639&7\\
			66042&  33023  ,   16639  ,   8447  ,   4351  ,   2303  ,   1279&6\\
			66045&  33023  ,   16639  ,   16383&3\\
			66049&  33025  ,   16513  ,   8257  ,   4159  ,   4095&5\\
			66049&  33025  ,   16513  ,   8257  ,   4129  ,   2065  ,   1033  ,   519  ,   263  ,   135  ,   71  ,   39&11\\
			66052&  33027  ,   16515  ,   8319  ,   8191&4\\
			66052&  33027  ,   16515  ,   8259  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66057&  33031  ,   16519  ,   8319  ,   4223  ,   2175  ,   1151  ,   639&7\\
			66057&  33029  ,   16515  ,   8259  ,   4159  ,   4095&5\\
			66057&  33029  ,   16515  ,   8259  ,   4131  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66060&  33031  ,   16519  ,   8319  ,   8191&4\\
			66065&  33033  ,   16517  ,   8259  ,   4131  ,   2067  ,   1035  ,   1023&7\\
			66068&  33035  ,   16519  ,   8263  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66073&  33039  ,   16527  ,   8319  ,   4223  ,   2175  ,   1151  ,   639&7\\
			66073&  33037  ,   16519  ,   8263  ,   4159  ,   4095&5\\
			66075&  33039  ,   16527  ,   8271  ,   4143  ,   4095&5\\
			66076&  33039  ,   16527  ,   8319  ,   8191&4\\
			66083&  33043  ,   16523  ,   8263  ,   4159  ,   4095&5\\
			66089&  33045  ,   16523  ,   8263  ,   4135  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66100&  33051  ,   16527  ,   8271  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66105&  33055  ,   16543  ,   8319  ,   4223  ,   2175  ,   1151  ,   639&7\\
			66105&  33053  ,   16527  ,   8271  ,   4159  ,   4095&5\\
			66108&  33055  ,   16543  ,   8319  ,   8191&4\\
			66113&  33057  ,   16529  ,   8265  ,   4133  ,   2067  ,   1039  ,   1023&7\\
			66113&  33057  ,   16529  ,   8265  ,   4133  ,   2067  ,   1035  ,   519  ,   263  ,   135  ,   71  ,   39&11\\
			66115&  33059  ,   16531  ,   8271  ,   4159  ,   4095&5\\
			66115&  33059  ,   16531  ,   8267  ,   4135  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66120&  33063  ,   16535  ,   8271  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66123&  33063  ,   16535  ,   8271  ,   4159  ,   4095&5\\
			66153&  33077  ,   16539  ,   8271  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66164&  33083  ,   16543  ,   8287  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66169&  33087  ,   16575  ,   8319  ,   4223  ,   2175  ,   1151  ,   639&7\\
			66169&  33085  ,   16543  ,   8287  ,   4159  ,   4095&5\\
			66172&  33087  ,   16575  ,   8319  ,   8191&4\\
			66177&  33089  ,   16545  ,   8273  ,   4137  ,   2071  ,   1039  ,   1023&7\\
			66179&  33091  ,   16547  ,   8287  ,   4159  ,   4095&5\\
			66179&  33091  ,   16547  ,   8275  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66184&  33095  ,   16551  ,   8287  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66187&  33095  ,   16551  ,   8287  ,   4159  ,   4095&5\\
			66193&  33097  ,   16551  ,   8279  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66193&  33097  ,   16549  ,   8275  ,   4139  ,   2071  ,   1039  ,   1023&7\\
			66195&  33099  ,   16551  ,   8279  ,   4143  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66200&  33103  ,   16559  ,   8287  ,   4159  ,   2111  ,   1087  ,   575  ,   319&8\\
			66203&  33103  ,   16559  ,   8287  ,   4159  ,   4095&5\\
			66309&  33155  ,   16579  ,   8291  ,   4147  ,   2075  ,   1039  ,   1023&7\\
			66311&  33159  ,   16583  ,   8295  ,   4151  ,   2079  ,   1055  ,   543  ,   287  ,   159&9\\
			66314&  33159  ,   16583  ,   8295  ,   4151  ,   2079  ,   2047&6\\
			66557&  33279  ,   16895  ,   16383&3\\
			66561&  33281  ,   16641  ,   8321  ,   4223  ,   4095&5\\
			66564&  33283  ,   16643  ,   8447  ,   8191&4\\
			66569&  33285  ,   16643  ,   8323  ,   4223  ,   4095&5\\
			66572&  33287  ,   16647  ,   8447  ,   8191&4\\
			66577&  33289  ,   16645  ,   8323  ,   4163  ,   2083  ,   1043  ,   523  ,   263  ,   135  ,   71  ,   39&11\\
			66585&  33293  ,   16647  ,   8327  ,   4223  ,   4095&5\\
			66588&  33295  ,   16655  ,   8447  ,   8191&4\\
			66595&  33299  ,   16651  ,   8327  ,   4223  ,   4095&5\\
			66609&  33305  ,   16655  ,   8335  ,   4175  ,   2095  ,   1055  ,   543  ,   287  ,   159&9\\
			66609&  33305  ,   16653  ,   8327  ,   4167  ,   2087  ,   1047  ,   1023&7\\
			66611&  33307  ,   16655  ,   8335  ,   4175  ,   2095  ,   1055  ,   543  ,   287  ,   159&9\\
			66616&  33311  ,   16671  ,   8351  ,   4191  ,   2111  ,   1087  ,   575  ,   319&8\\
			66617&  33309  ,   16655  ,   8335  ,   4223  ,   4095&5\\
			66619&  33311  ,   16671  ,   8351  ,   4191  ,   4095&5\\
			66620&  33311  ,   16671  ,   8447  ,   8191&4\\
			66625&  33313  ,   16657  ,   8329  ,   4165  ,   2083  ,   1055  ,   1023&7\\
			66627&  33315  ,   16659  ,   8335  ,   4223  ,   4095&5\\
			66629&  33315  ,   16659  ,   8331  ,   4167  ,   2087  ,   1047  ,   1023&7\\
			66631&  33319  ,   16663  ,   8335  ,   4175  ,   2095  ,   1055  ,   543  ,   287  ,   159&9\\
			66634&  33319  ,   16663  ,   8335  ,   4175  ,   2095  ,   2047&6\\
			66635&  33319  ,   16663  ,   8335  ,   4223  ,   4095&5\\
			66681&  33341  ,   16671  ,   8351  ,   4223  ,   4095&5\\
			66684&  33343  ,   16703  ,   8447  ,   8191&4\\
			66689&  33345  ,   16673  ,   8337  ,   4169  ,   2087  ,   1055  ,   1023&7\\
			66691&  33347  ,   16675  ,   8351  ,   4223  ,   4095&5\\
			66699&  33351  ,   16679  ,   8351  ,   4223  ,   4095&5\\
			66705&  33353  ,   16677  ,   8339  ,   4171  ,   2087  ,   1055  ,   1023&7\\
			66715&  33359  ,   16687  ,   8351  ,   4223  ,   4095&5\\
			66809&  33405  ,   16703  ,   8383  ,   4223  ,   4095&5\\
			66812&  33407  ,   16767  ,   8447  ,   8191&4\\
			66817&  33409  ,   16705  ,   8353  ,   4177  ,   2095  ,   1055  ,   1023&7\\
			66819&  33411  ,   16707  ,   8383  ,   4223  ,   4095&5\\
			66821&  33411  ,   16707  ,   8355  ,   4179  ,   2091  ,   1055  ,   1023&7\\
			66826&  33415  ,   16711  ,   8359  ,   4183  ,   2111  ,   2047&6\\
			66827&  33415  ,   16711  ,   8383  ,   4223  ,   4095&5\\
			66833&  33417  ,   16709  ,   8355  ,   4179  ,   2095  ,   1055  ,   1023&7\\
			66843&  33423  ,   16719  ,   8383  ,   4223  ,   4095&5\\
			66865&  33433  ,   16717  ,   8359  ,   4183  ,   2095  ,   1055  ,   1023&7\\
			66875&  33439  ,   16735  ,   8383  ,   4223  ,   4095&5\\
			66885&  33443  ,   16723  ,   8363  ,   4183  ,   2095  ,   1055  ,   1023&7\\
			66890&  33447  ,   16727  ,   8367  ,   4191  ,   2111  ,   2047&6\\
			67073&  33537  ,   16769  ,   8385  ,   4193  ,   2097  ,   1049  ,   525  ,   263  ,   255&9\\
			67093&  33547  ,   16775  ,   8391  ,   4199  ,   2103  ,   1055  ,   1023&7\\
			67098&  33551  ,   16783  ,   8399  ,   4207  ,   2111  ,   2047&6\\
			67581&  33791  ,   17407  ,   16383&3\\
			67585&  33793  ,   16897  ,   8449  ,   4351  ,   4095&5\\
			67588&  33795  ,   16899  ,   8703  ,   8191&4\\
			67588&  33795  ,   16899  ,   8451  ,   4227  ,   2115  ,   1059  ,   531  ,   511&8\\
			67589&  33795  ,   16899  ,   8451  ,   4227  ,   2115  ,   1059  ,   531  ,   267  ,   135  ,   71  ,   39&11\\
			67593&  33799  ,   16903  ,   8455  ,   4231  ,   2119  ,   1063  ,   1023&7\\
			67593&  33797  ,   16899  ,   8451  ,   4351  ,   4095&5\\
			67596&  33799  ,   16903  ,   8703  ,   8191&4\\
			67607&  33807  ,   16911  ,   8463  ,   4239  ,   2127  ,   1071  ,   543  ,   287  ,   159&9\\
			67609&  33805  ,   16903  ,   8455  ,   4351  ,   4095&5\\
			67612&  33807  ,   16911  ,   8703  ,   8191&4\\
			67619&  33811  ,   16907  ,   8455  ,   4351  ,   4095&5\\
			67641&  33821  ,   16911  ,   8463  ,   4351  ,   4095&5\\
			67644&  33823  ,   16927  ,   8703  ,   8191&4\\
			67649&  33825  ,   16913  ,   8457  ,   4229  ,   2115  ,   1087  ,   1023&7\\
			67651&  33827  ,   16915  ,   8463  ,   4351  ,   4095&5\\
			67659&  33831  ,   16919  ,   8463  ,   4351  ,   4095&5\\
			67697&  33849  ,   16925  ,   8463  ,   4239  ,   2127  ,   1071  ,   1023&7\\
			67705&  33853  ,   16927  ,   8479  ,   4351  ,   4095&5\\
			67707&  33855  ,   16959  ,   8511  ,   4287  ,   4095&5\\
			67708&  33855  ,   16959  ,   8703  ,   8191&4\\
			67713&  33857  ,   16929  ,   8465  ,   4233  ,   2119  ,   1087  ,   1023&7\\
			67713&  33857  ,   16929  ,   8465  ,   4233  ,   2117  ,   1059  ,   531  ,   267  ,   255&9\\
			67715&  33859  ,   16931  ,   8479  ,   4351  ,   4095&5\\
			67717&  33859  ,   16931  ,   8467  ,   4239  ,   2127  ,   1071  ,   1023&7\\
			67722&  33863  ,   16935  ,   8479  ,   4255  ,   2143  ,   2047&6\\
			67723&  33863  ,   16935  ,   8479  ,   4351  ,   4095&5\\
			67729&  33865  ,   16933  ,   8467  ,   4235  ,   2119  ,   1087  ,   1023&7\\
			67733&  33867  ,   16935  ,   8471  ,   4239  ,   2127  ,   1071  ,   1023&7\\
			67738&  33871  ,   16943  ,   8479  ,   4255  ,   2143  ,   2047&6\\
			67739&  33871  ,   16943  ,   8479  ,   4351  ,   4095&5\\
			67833&  33917  ,   16959  ,   8511  ,   4351  ,   4095&5\\
			67836&  33919  ,   17023  ,   8703  ,   8191&4\\
			67841&  33921  ,   16961  ,   8481  ,   4241  ,   2127  ,   1087  ,   1023&7\\
			67843&  33923  ,   16963  ,   8511  ,   4351  ,   4095&5\\
			67844&  33923  ,   16963  ,   8483  ,   4243  ,   2123  ,   1063  ,   535  ,   511&8\\
			67845&  33923  ,   16963  ,   8483  ,   4243  ,   2123  ,   1087  ,   1023&7\\
			67849&  33927  ,   16967  ,   8487  ,   4247  ,   2127  ,   1071  ,   1023&7\\
			67850&  33927  ,   16967  ,   8487  ,   4247  ,   2175  ,   2047&6\\
			67851&  33927  ,   16967  ,   8511  ,   4351  ,   4095&5\\
			67857&  33929  ,   16965  ,   8483  ,   4243  ,   2127  ,   1087  ,   1023&7\\
			67867&  33935  ,   16975  ,   8511  ,   4351  ,   4095&5\\
			67889&  33945  ,   16973  ,   8487  ,   4247  ,   2127  ,   1087  ,   1023&7\\
			67899&  33951  ,   16991  ,   8511  ,   4351  ,   4095&5\\
			67909&  33955  ,   16979  ,   8491  ,   4247  ,   2127  ,   1087  ,   1023&7\\
			67914&  33959  ,   16983  ,   8495  ,   4255  ,   2175  ,   2047&6\\
			68089&  34045  ,   17023  ,   8575  ,   4351  ,   4095&5\\
			68092&  34047  ,   17151  ,   8703  ,   8191&4\\
			68097&  34049  ,   17025  ,   8513  ,   4257  ,   2143  ,   1087  ,   1023&7\\
			68097&  34049  ,   17025  ,   8513  ,   4257  ,   2129  ,   1065  ,   533  ,   271  ,   255&9\\
			68099&  34051  ,   17027  ,   8575  ,   4351  ,   4095&5\\
			68107&  34055  ,   17031  ,   8575  ,   4351  ,   4095&5\\
			68113&  34057  ,   17029  ,   8515  ,   4259  ,   2143  ,   1087  ,   1023&7\\
			68117&  34059  ,   17031  ,   8519  ,   4263  ,   2135  ,   1087  ,   1023&7\\
			68122&  34063  ,   17039  ,   8527  ,   4271  ,   2175  ,   2047&6\\
			68123&  34063  ,   17039  ,   8575  ,   4351  ,   4095&5\\
			68145&  34073  ,   17037  ,   8519  ,   4263  ,   2143  ,   1087  ,   1023&7\\
			68155&  34079  ,   17055  ,   8575  ,   4351  ,   4095&5\\
			68165&  34083  ,   17043  ,   8523  ,   4263  ,   2143  ,   1087  ,   1023&7\\
			68170&  34087  ,   17047  ,   8527  ,   4287  ,   2175  ,   2047&6\\
			68209&  34105  ,   17053  ,   8527  ,   4271  ,   2143  ,   1087  ,   1023&7\\
			68219&  34111  ,   17087  ,   8575  ,   4351  ,   4095&5\\
			68225&  34113  ,   17057  ,   8529  ,   4265  ,   2133  ,   1067  ,   535  ,   271  ,   255&9\\
			68229&  34115  ,   17059  ,   8531  ,   4271  ,   2143  ,   1087  ,   1023&7\\
			68234&  34119  ,   17063  ,   8543  ,   4287  ,   2175  ,   2047&6\\
			68245&  34123  ,   17063  ,   8535  ,   4271  ,   2143  ,   1087  ,   1023&7\\
			68250&  34127  ,   17071  ,   8543  ,   4287  ,   2175  ,   2047&6\\
			68356&  34179  ,   17091  ,   8547  ,   4275  ,   2139  ,   1071  ,   543  ,   511&8\\
			68361&  34183  ,   17095  ,   8551  ,   4279  ,   2143  ,   1087  ,   1023&7\\
			68641&  34321  ,   17161  ,   8581  ,   4291  ,   2147  ,   1075  ,   539  ,   271  ,   255&9\\
			68661&  34331  ,   17167  ,   8591  ,   4303  ,   2159  ,   1087  ,   1023&7\\
			68666&  34335  ,   17183  ,   8607  ,   4319  ,   2175  ,   2047&6\\
			68676&  34339  ,   17171  ,   8587  ,   4295  ,   2151  ,   1079  ,   543  ,   511&8\\
			68681&  34343  ,   17175  ,   8591  ,   4303  ,   2159  ,   1087  ,   1023&7\\
			69625&  34813  ,   17407  ,   9215  ,   5119  ,   3071&5\\
			69628&  34815  ,   18431  ,   10239  ,   6143&4\\
			69629&  34815  ,   18431  ,   16383&3\\
			69633&  34817  ,   17409  ,   8705  ,   4607  ,   4095&5\\
			69633&  34817  ,   17409  ,   8705  ,   4353  ,   2303  ,   1279  ,   767&7\\
			69635&  34819  ,   17411  ,   9215  ,   5119  ,   3071&5\\
			69636&  34819  ,   17411  ,   9215  ,   8191&4\\
			69641&  34821  ,   17411  ,   8707  ,   4607  ,   4095&5\\
			69641&  34821  ,   17411  ,   8707  ,   4355  ,   2179  ,   1091  ,   547  ,   275  ,   255&9\\
			69643&  34823  ,   17415  ,   9215  ,   5119  ,   3071&5\\
			69644&  34823  ,   17415  ,   9215  ,   8191&4\\
			69649&  34825  ,   17413  ,   8707  ,   4355  ,   2303  ,   1279  ,   767&7\\
			69652&  34827  ,   17415  ,   8711  ,   4359  ,   2183  ,   1095  ,   551  ,   511&8\\
			69657&  34831  ,   17423  ,   8719  ,   4367  ,   2191  ,   1103  ,   1023&7\\
			69657&  34829  ,   17415  ,   8711  ,   4607  ,   4095&5\\
			69659&  34831  ,   17423  ,   9215  ,   5119  ,   3071&5\\
			69660&  34831  ,   17423  ,   9215  ,   8191&4\\
			69667&  34835  ,   17419  ,   8711  ,   4607  ,   4095&5\\
			69681&  34841  ,   17421  ,   8711  ,   4359  ,   2303  ,   1279  ,   767&7\\
			69689&  34845  ,   17423  ,   8719  ,   4607  ,   4095&5\\
			69691&  34847  ,   17439  ,   9215  ,   5119  ,   3071&5\\
			69692&  34847  ,   17439  ,   9215  ,   8191&4\\
			69697&  34849  ,   17425  ,   8713  ,   4357  ,   2179  ,   1151  ,   1023&7\\
			69699&  34851  ,   17427  ,   8719  ,   4607  ,   4095&5\\
			69701&  34851  ,   17427  ,   8715  ,   4359  ,   2303  ,   1279  ,   767&7\\
			69706&  34855  ,   17431  ,   8719  ,   4607  ,   2559  ,   1535&6\\
			69707&  34855  ,   17431  ,   8719  ,   4607  ,   4095&5\\
			69745&  34873  ,   17437  ,   8719  ,   4367  ,   2303  ,   1279  ,   767&7\\
			69753&  34877  ,   17439  ,   8735  ,   4607  ,   4095&5\\
			69755&  34879  ,   17471  ,   9215  ,   5119  ,   3071&5\\
			69756&  34879  ,   17471  ,   9215  ,   8191&4\\
			69761&  34881  ,   17441  ,   8721  ,   4361  ,   2183  ,   1151  ,   1023&7\\
			69761&  34881  ,   17441  ,   8721  ,   4361  ,   2181  ,   1091  ,   575  ,   319  ,   191&9\\
			69763&  34883  ,   17443  ,   8735  ,   4607  ,   4095&5\\
			69765&  34883  ,   17443  ,   8723  ,   4367  ,   2303  ,   1279  ,   767&7\\
			69770&  34887  ,   17447  ,   8735  ,   4607  ,   2559  ,   1535&6\\
			69771&  34887  ,   17447  ,   8735  ,   4607  ,   4095&5\\
			69777&  34889  ,   17445  ,   8723  ,   4363  ,   2183  ,   1151  ,   1023&7\\
			69781&  34891  ,   17447  ,   8727  ,   4367  ,   2303  ,   1279  ,   767&7\\
			69786&  34895  ,   17455  ,   8735  ,   4607  ,   2559  ,   1535&6\\
			69787&  34895  ,   17455  ,   8735  ,   4607  ,   4095&5\\
			69873&  34937  ,   17469  ,   8735  ,   4383  ,   2303  ,   1279  ,   767&7\\
			69873&  34937  ,   17469  ,   8735  ,   4383  ,   2207  ,   1119  ,   1023&7\\
			69881&  34941  ,   17471  ,   8767  ,   4607  ,   4095&5\\
			69883&  34943  ,   17535  ,   9215  ,   5119  ,   3071&5\\
			69883&  34943  ,   17535  ,   8831  ,   4479  ,   4095&5\\
			69884&  34943  ,   17535  ,   9215  ,   8191&4\\
			69889&  34945  ,   17473  ,   8737  ,   4369  ,   2191  ,   1151  ,   1023&7\\
			69889&  34945  ,   17473  ,   8737  ,   4369  ,   2185  ,   1095  ,   575  ,   319  ,   191&9\\
			69889&  34945  ,   17473  ,   8737  ,   4369  ,   2185  ,   1095  ,   551  ,   279  ,   255&9\\
			69891&  34947  ,   17475  ,   8767  ,   4607  ,   4095&5\\
			69892&  34947  ,   17475  ,   8739  ,   4371  ,   2187  ,   1151  ,   639  ,   383&8\\
			69893&  34947  ,   17475  ,   8739  ,   4383  ,   2303  ,   1279  ,   767&7\\
			69893&  34947  ,   17475  ,   8739  ,   4383  ,   2207  ,   1119  ,   1023&7\\
			69893&  34947  ,   17475  ,   8739  ,   4371  ,   2187  ,   1151  ,   1023&7\\
			69897&  34951  ,   17479  ,   8743  ,   4375  ,   2303  ,   1279  ,   767&7\\
			69898&  34951  ,   17479  ,   8767  ,   4607  ,   2559  ,   1535&6\\
			69898&  34951  ,   17479  ,   8767  ,   4415  ,   2239  ,   2047&6\\
			69898&  34951  ,   17479  ,   8743  ,   4375  ,   2303  ,   2047&6\\
			69899&  34951  ,   17479  ,   8767  ,   4607  ,   4095&5\\
			69905&  34953  ,   17477  ,   8739  ,   4371  ,   2191  ,   1151  ,   1023&7\\
			69909&  34955  ,   17479  ,   8743  ,   4383  ,   2303  ,   1279  ,   767&7\\
			69909&  34955  ,   17479  ,   8743  ,   4383  ,   2207  ,   1119  ,   1023&7\\
			69914&  34959  ,   17487  ,   8767  ,   4607  ,   2559  ,   1535&6\\
			69914&  34959  ,   17487  ,   8767  ,   4415  ,   2239  ,   2047&6\\
			69915&  34959  ,   17487  ,   8767  ,   4607  ,   4095&5\\
			69921&  34961  ,   17481  ,   8741  ,   4371  ,   2187  ,   1095  ,   575  ,   319  ,   191&9\\
			69921&  34961  ,   17481  ,   8741  ,   4371  ,   2187  ,   1095  ,   551  ,   279  ,   255&9\\
			69937&  34969  ,   17485  ,   8743  ,   4375  ,   2191  ,   1151  ,   1023&7\\
			69941&  34971  ,   17487  ,   8751  ,   4383  ,   2303  ,   1279  ,   767&7\\
			69941&  34971  ,   17487  ,   8751  ,   4383  ,   2207  ,   1119  ,   1023&7\\
			69946&  34975  ,   17503  ,   8767  ,   4607  ,   2559  ,   1535&6\\
			69946&  34975  ,   17503  ,   8767  ,   4415  ,   2239  ,   2047&6\\
			69947&  34975  ,   17503  ,   8767  ,   4607  ,   4095&5\\
			69956&  34979  ,   17491  ,   8747  ,   4375  ,   2191  ,   1151  ,   639  ,   383&8\\
			69956&  34979  ,   17491  ,   8747  ,   4375  ,   2191  ,   1103  ,   559  ,   511&8\\
			69957&  34979  ,   17491  ,   8747  ,   4375  ,   2191  ,   1151  ,   1023&7\\
			69961&  34983  ,   17495  ,   8751  ,   4383  ,   2303  ,   1279  ,   767&7\\
			69961&  34983  ,   17495  ,   8751  ,   4383  ,   2207  ,   1119  ,   1023&7\\
			69962&  34983  ,   17495  ,   8751  ,   4383  ,   2303  ,   2047&6\\
			70129&  35065  ,   17533  ,   8767  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70137&  35069  ,   17535  ,   8831  ,   4607  ,   4095&5\\
			70139&  35071  ,   17663  ,   9215  ,   5119  ,   3071&5\\
			70140&  35071  ,   17663  ,   9215  ,   8191&4\\
			70145&  35073  ,   17537  ,   8769  ,   4385  ,   2207  ,   1151  ,   1023&7\\
			70145&  35073  ,   17537  ,   8769  ,   4385  ,   2193  ,   1103  ,   575  ,   319  ,   191&9\\
			70145&  35073  ,   17537  ,   8769  ,   4385  ,   2193  ,   1097  ,   549  ,   287  ,   255&9\\
			70147&  35075  ,   17539  ,   8831  ,   4607  ,   4095&5\\
			70149&  35075  ,   17539  ,   8771  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70153&  35077  ,   17539  ,   8771  ,   4387  ,   2195  ,   1099  ,   575  ,   319  ,   191&9\\
			70153&  35077  ,   17539  ,   8771  ,   4387  ,   2195  ,   1099  ,   551  ,   279  ,   255&9\\
			70154&  35079  ,   17543  ,   8831  ,   4607  ,   2559  ,   1535&6\\
			70155&  35079  ,   17543  ,   8831  ,   4607  ,   4095&5\\
			70161&  35081  ,   17541  ,   8771  ,   4387  ,   2207  ,   1151  ,   1023&7\\
			70164&  35083  ,   17543  ,   8775  ,   4391  ,   2199  ,   1151  ,   639  ,   383&8\\
			70164&  35083  ,   17543  ,   8775  ,   4391  ,   2199  ,   1103  ,   559  ,   511&8\\
			70165&  35083  ,   17543  ,   8775  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70165&  35083  ,   17543  ,   8775  ,   4391  ,   2199  ,   1151  ,   1023&7\\
			70169&  35087  ,   17551  ,   8783  ,   4399  ,   2303  ,   1279  ,   767&7\\
			70169&  35087  ,   17551  ,   8783  ,   4399  ,   2207  ,   1119  ,   1023&7\\
			70170&  35087  ,   17551  ,   8831  ,   4607  ,   2559  ,   1535&6\\
			70170&  35087  ,   17551  ,   8783  ,   4399  ,   2303  ,   2047&6\\
			70171&  35087  ,   17551  ,   8831  ,   4607  ,   4095&5\\
			70177&  35089  ,   17545  ,   8773  ,   4387  ,   2195  ,   1103  ,   575  ,   319  ,   191&9\\
			70193&  35097  ,   17549  ,   8775  ,   4391  ,   2207  ,   1151  ,   1023&7\\
			70197&  35099  ,   17551  ,   8783  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70202&  35103  ,   17567  ,   8831  ,   4607  ,   2559  ,   1535&6\\
			70203&  35103  ,   17567  ,   8831  ,   4607  ,   4095&5\\
			70212&  35107  ,   17555  ,   8779  ,   4391  ,   2207  ,   1151  ,   639  ,   383&8\\
			70213&  35107  ,   17555  ,   8779  ,   4391  ,   2207  ,   1151  ,   1023&7\\
			70217&  35111  ,   17559  ,   8783  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70218&  35111  ,   17559  ,   8783  ,   4415  ,   2303  ,   2047&6\\
			70241&  35121  ,   17561  ,   8781  ,   4391  ,   2199  ,   1103  ,   575  ,   319  ,   191&9\\
			70257&  35129  ,   17565  ,   8783  ,   4399  ,   2207  ,   1151  ,   1023&7\\
			70261&  35131  ,   17567  ,   8799  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70266&  35135  ,   17599  ,   8831  ,   4607  ,   2559  ,   1535&6\\
			70267&  35135  ,   17599  ,   8831  ,   4607  ,   4095&5\\
			70273&  35137  ,   17569  ,   8785  ,   4393  ,   2197  ,   1099  ,   551  ,   287  ,   255&9\\
			70276&  35139  ,   17571  ,   8787  ,   4399  ,   2207  ,   1151  ,   639  ,   383&8\\
			70277&  35139  ,   17571  ,   8787  ,   4399  ,   2207  ,   1151  ,   1023&7\\
			70281&  35143  ,   17575  ,   8799  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70281&  35141  ,   17571  ,   8787  ,   4395  ,   2199  ,   1103  ,   575  ,   319  ,   191&9\\
			70282&  35143  ,   17575  ,   8799  ,   4415  ,   2303  ,   2047&6\\
			70292&  35147  ,   17575  ,   8791  ,   4399  ,   2207  ,   1151  ,   639  ,   383&8\\
			70293&  35147  ,   17575  ,   8791  ,   4399  ,   2207  ,   1151  ,   1023&7\\
			70297&  35151  ,   17583  ,   8799  ,   4415  ,   2303  ,   1279  ,   767&7\\
			70298&  35151  ,   17583  ,   8799  ,   4415  ,   2303  ,   2047&6\\
			70403&  35203  ,   17603  ,   8803  ,   4403  ,   2203  ,   1103  ,   575  ,   319  ,   191&9\\
			70404&  35203  ,   17603  ,   8803  ,   4403  ,   2203  ,   1103  ,   575  ,   511&8\\
			70408&  35207  ,   17607  ,   8807  ,   4407  ,   2207  ,   1151  ,   639  ,   383&8\\
			70409&  35207  ,   17607  ,   8807  ,   4407  ,   2207  ,   1151  ,   1023&7\\
			70641&  35321  ,   17661  ,   8831  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70649&  35325  ,   17663  ,   8959  ,   4607  ,   4095&5\\
			70651&  35327  ,   17919  ,   9215  ,   5119  ,   3071&5\\
			70652&  35327  ,   17919  ,   9215  ,   8191&4\\
			70657&  35329  ,   17665  ,   8833  ,   4417  ,   2239  ,   1151  ,   1023&7\\
			70657&  35329  ,   17665  ,   8833  ,   4417  ,   2209  ,   1119  ,   575  ,   319  ,   191&9\\
			70657&  35329  ,   17665  ,   8833  ,   4417  ,   2209  ,   1105  ,   553  ,   277  ,   143  ,   79  ,   47&11\\
			70659&  35331  ,   17667  ,   8959  ,   4607  ,   4095&5\\
			70659&  35331  ,   17667  ,   8835  ,   4419  ,   2211  ,   1107  ,   555  ,   279  ,   255&9\\
			70661&  35331  ,   17667  ,   8835  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70664&  35335  ,   17671  ,   8839  ,   4423  ,   2215  ,   1111  ,   559  ,   511&8\\
			70666&  35335  ,   17671  ,   8959  ,   4607  ,   2559  ,   1535&6\\
			70667&  35335  ,   17671  ,   8959  ,   4607  ,   4095&5\\
			70673&  35337  ,   17669  ,   8835  ,   4419  ,   2239  ,   1151  ,   1023&7\\
			70677&  35339  ,   17671  ,   8839  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70682&  35343  ,   17679  ,   8959  ,   4607  ,   2559  ,   1535&6\\
			70683&  35343  ,   17679  ,   8959  ,   4607  ,   4095&5\\
			70689&  35345  ,   17673  ,   8837  ,   4419  ,   2211  ,   1119  ,   575  ,   319  ,   191&9\\
			70689&  35345  ,   17673  ,   8837  ,   4419  ,   2211  ,   1107  ,   555  ,   287  ,   255&9\\
			70697&  35349  ,   17675  ,   8839  ,   4423  ,   2215  ,   1111  ,   575  ,   319  ,   191&9\\
			70705&  35353  ,   17677  ,   8839  ,   4423  ,   2239  ,   1151  ,   1023&7\\
			70708&  35355  ,   17679  ,   8847  ,   4431  ,   2223  ,   1151  ,   639  ,   383&8\\
			70709&  35355  ,   17679  ,   8847  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70709&  35355  ,   17679  ,   8847  ,   4431  ,   2223  ,   1151  ,   1023&7\\
			70713&  35359  ,   17695  ,   8863  ,   4447  ,   2303  ,   1279  ,   767&7\\
			70714&  35359  ,   17695  ,   8959  ,   4607  ,   2559  ,   1535&6\\
			70714&  35359  ,   17695  ,   8863  ,   4447  ,   2303  ,   2047&6\\
			70715&  35359  ,   17695  ,   8959  ,   4607  ,   4095&5\\
			70723&  35363  ,   17683  ,   8843  ,   4423  ,   2215  ,   1111  ,   575  ,   319  ,   191&9\\
			70724&  35363  ,   17683  ,   8843  ,   4423  ,   2239  ,   1151  ,   639  ,   383&8\\
			70724&  35363  ,   17683  ,   8843  ,   4423  ,   2215  ,   1111  ,   575  ,   511&8\\
			70725&  35363  ,   17683  ,   8843  ,   4423  ,   2239  ,   1151  ,   1023&7\\
			70728&  35367  ,   17687  ,   8847  ,   4431  ,   2223  ,   1151  ,   639  ,   383&8\\
			70729&  35367  ,   17687  ,   8847  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70729&  35367  ,   17687  ,   8847  ,   4431  ,   2223  ,   1151  ,   1023&7\\
			70730&  35367  ,   17687  ,   8847  ,   4479  ,   2303  ,   2047&6\\
			70753&  35377  ,   17689  ,   8845  ,   4423  ,   2215  ,   1119  ,   575  ,   319  ,   191&9\\
			70769&  35385  ,   17693  ,   8847  ,   4431  ,   2239  ,   1151  ,   1023&7\\
			70773&  35387  ,   17695  ,   8863  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70778&  35391  ,   17727  ,   8959  ,   4607  ,   2559  ,   1535&6\\
			70779&  35391  ,   17727  ,   8959  ,   4607  ,   4095&5\\
			70785&  35393  ,   17697  ,   8849  ,   4425  ,   2213  ,   1107  ,   559  ,   287  ,   255&9\\
			70788&  35395  ,   17699  ,   8851  ,   4431  ,   2239  ,   1151  ,   639  ,   383&8\\
			70789&  35395  ,   17699  ,   8851  ,   4431  ,   2239  ,   1151  ,   1023&7\\
			70793&  35399  ,   17703  ,   8863  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70793&  35397  ,   17699  ,   8851  ,   4427  ,   2215  ,   1119  ,   575  ,   319  ,   191&9\\
			70794&  35399  ,   17703  ,   8863  ,   4479  ,   2303  ,   2047&6\\
			70804&  35403  ,   17703  ,   8855  ,   4431  ,   2239  ,   1151  ,   639  ,   383&8\\
			70805&  35403  ,   17703  ,   8855  ,   4431  ,   2239  ,   1151  ,   1023&7\\
			70809&  35407  ,   17711  ,   8863  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70810&  35407  ,   17711  ,   8863  ,   4479  ,   2303  ,   2047&6\\
			70881&  35441  ,   17721  ,   8861  ,   4431  ,   2223  ,   1119  ,   575  ,   319  ,   191&9\\
			70897&  35449  ,   17725  ,   8863  ,   4447  ,   2239  ,   1151  ,   1023&7\\
			70901&  35451  ,   17727  ,   8895  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70906&  35455  ,   17791  ,   8959  ,   4607  ,   2559  ,   1535&6\\
			70907&  35455  ,   17791  ,   8959  ,   4607  ,   4095&5\\
			70913&  35457  ,   17729  ,   8865  ,   4433  ,   2217  ,   1111  ,   559  ,   287  ,   255&9\\
			70913&  35457  ,   17729  ,   8865  ,   4433  ,   2217  ,   1109  ,   555  ,   279  ,   143  ,   79  ,   47&11\\
			70915&  35459  ,   17731  ,   8867  ,   4435  ,   2219  ,   1119  ,   575  ,   319  ,   191&9\\
			70916&  35459  ,   17731  ,   8867  ,   4447  ,   2239  ,   1151  ,   639  ,   383&8\\
			70916&  35459  ,   17731  ,   8867  ,   4435  ,   2219  ,   1119  ,   575  ,   511&8\\
			70917&  35459  ,   17731  ,   8867  ,   4447  ,   2239  ,   1151  ,   1023&7\\
			70920&  35463  ,   17735  ,   8871  ,   4439  ,   2239  ,   1151  ,   639  ,   383&8\\
			70921&  35463  ,   17735  ,   8895  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70921&  35463  ,   17735  ,   8871  ,   4439  ,   2239  ,   1151  ,   1023&7\\
			70921&  35461  ,   17731  ,   8867  ,   4435  ,   2223  ,   1119  ,   575  ,   319  ,   191&9\\
			70922&  35463  ,   17735  ,   8895  ,   4479  ,   2303  ,   2047&6\\
			70932&  35467  ,   17735  ,   8871  ,   4447  ,   2239  ,   1151  ,   639  ,   383&8\\
			70933&  35467  ,   17735  ,   8871  ,   4447  ,   2239  ,   1151  ,   1023&7\\
			70937&  35471  ,   17743  ,   8895  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70938&  35471  ,   17743  ,   8895  ,   4479  ,   2303  ,   2047&6\\
			70945&  35473  ,   17737  ,   8869  ,   4435  ,   2219  ,   1111  ,   559  ,   287  ,   255&9\\
			70953&  35477  ,   17739  ,   8871  ,   4439  ,   2223  ,   1119  ,   575  ,   319  ,   191&9\\
			70964&  35483  ,   17743  ,   8879  ,   4447  ,   2239  ,   1151  ,   639  ,   383&8\\
			70965&  35483  ,   17743  ,   8879  ,   4447  ,   2239  ,   1151  ,   1023&7\\
			70969&  35487  ,   17759  ,   8895  ,   4479  ,   2303  ,   1279  ,   767&7\\
			70970&  35487  ,   17759  ,   8895  ,   4479  ,   2303  ,   2047&6\\
			70979&  35491  ,   17747  ,   8875  ,   4439  ,   2223  ,   1119  ,   575  ,   319  ,   191&9\\
			70980&  35491  ,   17747  ,   8875  ,   4439  ,   2223  ,   1119  ,   575  ,   511&8\\
			70984&  35495  ,   17751  ,   8879  ,   4447  ,   2239  ,   1151  ,   639  ,   383&8\\
			70985&  35495  ,   17751  ,   8879  ,   4447  ,   2239  ,   1151  ,   1023&7\\
			71177&  35589  ,   17795  ,   8899  ,   4451  ,   2227  ,   1115  ,   559  ,   287  ,   255&9\\
			71185&  35593  ,   17799  ,   8903  ,   4455  ,   2231  ,   1119  ,   575  ,   319  ,   191&9\\
			71187&  35595  ,   17799  ,   8903  ,   4455  ,   2231  ,   1119  ,   575  ,   319  ,   191&9\\
			71188&  35595  ,   17799  ,   8903  ,   4455  ,   2231  ,   1119  ,   575  ,   511&8\\
			71192&  35599  ,   17807  ,   8911  ,   4463  ,   2239  ,   1151  ,   639  ,   383&8\\
			71193&  35599  ,   17807  ,   8911  ,   4463  ,   2239  ,   1151  ,   1023&7\\
			71683&  35843  ,   17923  ,   8963  ,   4483  ,   2243  ,   1123  ,   563  ,   287  ,   255&9\\
			71687&  35847  ,   17927  ,   8967  ,   4487  ,   2247  ,   1127  ,   575  ,   319  ,   191&9\\
			71688&  35847  ,   17927  ,   8967  ,   4487  ,   2247  ,   1127  ,   575  ,   511&8\\
			71745&  35873  ,   17937  ,   8969  ,   4485  ,   2243  ,   1123  ,   563  ,   283  ,   143  ,   79  ,   47&11\\
			71777&  35889  ,   17945  ,   8973  ,   4487  ,   2247  ,   1127  ,   567  ,   287  ,   255&9\\
			71785&  35893  ,   17947  ,   8975  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&9\\
			71796&  35899  ,   17951  ,   8991  ,   4511  ,   2271  ,   1151  ,   639  ,   383&8\\
			71797&  35899  ,   17951  ,   8991  ,   4511  ,   2271  ,   1151  ,   1023&7\\
			71801&  35903  ,   17983  ,   9023  ,   4543  ,   2303  ,   1279  ,   767&7\\
			71802&  35903  ,   17983  ,   9023  ,   4543  ,   2303  ,   2047&6\\
			71811&  35907  ,   17955  ,   8979  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&9\\
			71812&  35907  ,   17955  ,   8979  ,   4495  ,   2255  ,   1135  ,   575  ,   511&8\\
			71816&  35911  ,   17959  ,   8991  ,   4511  ,   2271  ,   1151  ,   639  ,   383&8\\
			71817&  35911  ,   17959  ,   8991  ,   4511  ,   2271  ,   1151  ,   1023&7\\
			71817&  35909  ,   17955  ,   8979  ,   4491  ,   2247  ,   1127  ,   567  ,   287  ,   255&9\\
			71825&  35913  ,   17959  ,   8983  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&9\\
			71827&  35915  ,   17959  ,   8983  ,   4495  ,   2255  ,   1135  ,   575  ,   319  ,   191&9\\
			71828&  35915  ,   17959  ,   8983  ,   4495  ,   2255  ,   1135  ,   575  ,   511&8\\
			71832&  35919  ,   17967  ,   8991  ,   4511  ,   2271  ,   1151  ,   639  ,   383&8\\
			71833&  35919  ,   17967  ,   8991  ,   4511  ,   2271  ,   1151  ,   1023&7\\
			71939&  35971  ,   17987  ,   8995  ,   4499  ,   2251  ,   1127  ,   567  ,   287  ,   255&9\\
			71943&  35975  ,   17991  ,   8999  ,   4503  ,   2255  ,   1135  ,   575  ,   319  ,   191&9\\
			71944&  35975  ,   17991  ,   8999  ,   4503  ,   2255  ,   1135  ,   575  ,   511&8\\
			73725&  36863  ,   20479  ,   16383&3\\
			73729&  36865  ,   18433  ,   9217  ,   5119  ,   4095&5\\
			73729&  36865  ,   18433  ,   9217  ,   4609  ,   2305  ,   1153  ,   577  ,   289  ,   145  ,   73  ,   63&11\\
			73732&  36867  ,   18435  ,   10239  ,   8191&4\\
			73737&  36869  ,   18435  ,   9219  ,   5119  ,   4095&5\\
			73740&  36871  ,   18439  ,   10239  ,   8191&4\\
			73745&  36873  ,   18437  ,   9219  ,   4611  ,   2307  ,   1155  ,   579  ,   291  ,   147  ,   79  ,   47&11\\
			73753&  36877  ,   18439  ,   9223  ,   5119  ,   4095&5\\
			73756&  36879  ,   18447  ,   10239  ,   8191&4\\
			73763&  36883  ,   18443  ,   9223  ,   5119  ,   4095&5\\
			73769&  36885  ,   18443  ,   9223  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   255&9\\
			73777&  36889  ,   18447  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   319  ,   191&9\\
			73779&  36891  ,   18447  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   319  ,   191&9\\
			73780&  36891  ,   18447  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   511&8\\
			73784&  36895  ,   18463  ,   9247  ,   4639  ,   2335  ,   1183  ,   639  ,   383&8\\
			73785&  36895  ,   18463  ,   9247  ,   4639  ,   2335  ,   1183  ,   1023&7\\
			73785&  36893  ,   18447  ,   9231  ,   5119  ,   4095&5\\
			73788&  36895  ,   18463  ,   10239  ,   8191&4\\
			73793&  36897  ,   18449  ,   9225  ,   4613  ,   2307  ,   1279  ,   1023&7\\
			73795&  36899  ,   18451  ,   9231  ,   5119  ,   4095&5\\
			73795&  36899  ,   18451  ,   9227  ,   4615  ,   2311  ,   1159  ,   583  ,   295  ,   255&9\\
			73799&  36903  ,   18455  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   319  ,   191&9\\
			73800&  36903  ,   18455  ,   9231  ,   4623  ,   2319  ,   1167  ,   591  ,   511&8\\
			73803&  36903  ,   18455  ,   9231  ,   5119  ,   4095&5\\
			73849&  36925  ,   18463  ,   9247  ,   5119  ,   4095&5\\
			73852&  36927  ,   18495  ,   10239  ,   8191&4\\
			73857&  36929  ,   18465  ,   9233  ,   4617  ,   2311  ,   1279  ,   1023&7\\
			73859&  36931  ,   18467  ,   9247  ,   5119  ,   4095&5\\
			73867&  36935  ,   18471  ,   9247  ,   5119  ,   4095&5\\
			73873&  36937  ,   18469  ,   9235  ,   4619  ,   2311  ,   1279  ,   1023&7\\
			73883&  36943  ,   18479  ,   9247  ,   5119  ,   4095&5\\
			73977&  36989  ,   18495  ,   9279  ,   5119  ,   4095&5\\
			73980&  36991  ,   18559  ,   10239  ,   8191&4\\
			73985&  36993  ,   18497  ,   9249  ,   4625  ,   2319  ,   1279  ,   1023&7\\
			73987&  36995  ,   18499  ,   9279  ,   5119  ,   4095&5\\
			73989&  36995  ,   18499  ,   9251  ,   4627  ,   2315  ,   1279  ,   1023&7\\
			73994&  36999  ,   18503  ,   9255  ,   4631  ,   2559  ,   2047&6\\
			73995&  36999  ,   18503  ,   9279  ,   5119  ,   4095&5\\
			74001&  37001  ,   18501  ,   9251  ,   4627  ,   2319  ,   1279  ,   1023&7\\
			74011&  37007  ,   18511  ,   9279  ,   5119  ,   4095&5\\
			74033&  37017  ,   18509  ,   9255  ,   4631  ,   2319  ,   1279  ,   1023&7\\
			74043&  37023  ,   18527  ,   9279  ,   5119  ,   4095&5\\
			74053&  37027  ,   18515  ,   9259  ,   4631  ,   2319  ,   1279  ,   1023&7\\
			74058&  37031  ,   18519  ,   9263  ,   4639  ,   2559  ,   2047&6\\
			74209&  37105  ,   18553  ,   9277  ,   4639  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74225&  37113  ,   18557  ,   9279  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74229&  37115  ,   18559  ,   9343  ,   4735  ,   2431  ,   1279  ,   767&7\\
			74233&  37117  ,   18559  ,   9343  ,   5119  ,   4095&5\\
			74234&  37119  ,   18687  ,   9471  ,   4863  ,   2559  ,   1535&6\\
			74235&  37119  ,   18687  ,   9471  ,   4863  ,   4095&5\\
			74236&  37119  ,   18687  ,   10239  ,   8191&4\\
			74241&  37121  ,   18561  ,   9281  ,   4641  ,   2335  ,   1279  ,   1023&7\\
			74241&  37121  ,   18561  ,   9281  ,   4641  ,   2321  ,   1167  ,   591  ,   303  ,   255&9\\
			74241&  37121  ,   18561  ,   9281  ,   4641  ,   2321  ,   1161  ,   583  ,   295  ,   151  ,   79  ,   47&11\\
			74241&  37121  ,   18561  ,   9281  ,   4641  ,   2321  ,   1161  ,   581  ,   319  ,   255&9\\
			74243&  37123  ,   18563  ,   9343  ,   5119  ,   4095&5\\
			74244&  37123  ,   18563  ,   9283  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74245&  37123  ,   18563  ,   9283  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74249&  37127  ,   18567  ,   9343  ,   4735  ,   2431  ,   1279  ,   767&7\\
			74249&  37125  ,   18563  ,   9283  ,   4643  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74250&  37127  ,   18567  ,   9343  ,   4735  ,   2431  ,   2047&6\\
			74251&  37127  ,   18567  ,   9343  ,   5119  ,   4095&5\\
			74257&  37129  ,   18565  ,   9283  ,   4643  ,   2335  ,   1279  ,   1023&7\\
			74260&  37131  ,   18567  ,   9287  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74261&  37131  ,   18567  ,   9287  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74261&  37131  ,   18567  ,   9287  ,   4647  ,   2327  ,   1279  ,   1023&7\\
			74265&  37135  ,   18575  ,   9343  ,   4735  ,   2431  ,   1279  ,   767&7\\
			74266&  37135  ,   18575  ,   9343  ,   4735  ,   2431  ,   2047&6\\
			74266&  37135  ,   18575  ,   9295  ,   4655  ,   2559  ,   2047&6\\
			74267&  37135  ,   18575  ,   9343  ,   5119  ,   4095&5\\
			74273&  37137  ,   18569  ,   9285  ,   4643  ,   2323  ,   1167  ,   591  ,   303  ,   255&9\\
			74281&  37141  ,   18571  ,   9287  ,   4647  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74289&  37145  ,   18573  ,   9287  ,   4647  ,   2335  ,   1279  ,   1023&7\\
			74292&  37147  ,   18575  ,   9295  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74293&  37147  ,   18575  ,   9295  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74297&  37151  ,   18591  ,   9343  ,   4735  ,   2431  ,   1279  ,   767&7\\
			74298&  37151  ,   18591  ,   9343  ,   4735  ,   2431  ,   2047&6\\
			74299&  37151  ,   18591  ,   9343  ,   5119  ,   4095&5\\
			74305&  37153  ,   18577  ,   9289  ,   4645  ,   2323  ,   1163  ,   583  ,   295  ,   151  ,   79  ,   47&11\\
			74307&  37155  ,   18579  ,   9291  ,   4647  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74308&  37155  ,   18579  ,   9291  ,   4647  ,   2335  ,   1183  ,   607  ,   511&8\\
			74309&  37155  ,   18579  ,   9291  ,   4647  ,   2335  ,   1279  ,   1023&7\\
			74312&  37159  ,   18583  ,   9295  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74313&  37159  ,   18583  ,   9295  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74314&  37159  ,   18583  ,   9295  ,   4671  ,   2559  ,   2047&6\\
			74337&  37169  ,   18585  ,   9293  ,   4647  ,   2327  ,   1167  ,   591  ,   303  ,   255&9\\
			74345&  37173  ,   18587  ,   9295  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74353&  37177  ,   18589  ,   9295  ,   4655  ,   2335  ,   1279  ,   1023&7\\
			74356&  37179  ,   18591  ,   9311  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74357&  37179  ,   18591  ,   9311  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74361&  37183  ,   18623  ,   9343  ,   4735  ,   2431  ,   1279  ,   767&7\\
			74362&  37183  ,   18623  ,   9343  ,   4735  ,   2431  ,   2047&6\\
			74363&  37183  ,   18623  ,   9343  ,   5119  ,   4095&5\\
			74369&  37185  ,   18593  ,   9297  ,   4649  ,   2325  ,   1163  ,   583  ,   319  ,   255&9\\
			74371&  37187  ,   18595  ,   9299  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74372&  37187  ,   18595  ,   9299  ,   4655  ,   2335  ,   1183  ,   607  ,   511&8\\
			74373&  37187  ,   18595  ,   9299  ,   4655  ,   2335  ,   1279  ,   1023&7\\
			74376&  37191  ,   18599  ,   9311  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74377&  37191  ,   18599  ,   9311  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74377&  37189  ,   18595  ,   9299  ,   4651  ,   2327  ,   1167  ,   591  ,   303  ,   255&9\\
			74378&  37191  ,   18599  ,   9311  ,   4671  ,   2559  ,   2047&6\\
			74385&  37193  ,   18599  ,   9303  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74387&  37195  ,   18599  ,   9303  ,   4655  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74388&  37195  ,   18599  ,   9303  ,   4655  ,   2335  ,   1183  ,   607  ,   511&8\\
			74389&  37195  ,   18599  ,   9303  ,   4655  ,   2335  ,   1279  ,   1023&7\\
			74392&  37199  ,   18607  ,   9311  ,   4671  ,   2367  ,   1215  ,   639  ,   383&8\\
			74393&  37199  ,   18607  ,   9311  ,   4671  ,   2367  ,   1215  ,   1023&7\\
			74394&  37199  ,   18607  ,   9311  ,   4671  ,   2559  ,   2047&6\\
			74499&  37251  ,   18627  ,   9315  ,   4659  ,   2331  ,   1167  ,   591  ,   303  ,   255&9\\
			74500&  37251  ,   18627  ,   9315  ,   4659  ,   2331  ,   1167  ,   639  ,   511&8\\
			74503&  37255  ,   18631  ,   9319  ,   4663  ,   2335  ,   1183  ,   607  ,   319  ,   191&9\\
			74504&  37255  ,   18631  ,   9319  ,   4663  ,   2335  ,   1183  ,   607  ,   511&8\\
			74505&  37255  ,   18631  ,   9319  ,   4663  ,   2335  ,   1279  ,   1023&7\\
			74745&  37373  ,   18687  ,   9471  ,   5119  ,   4095&5\\
			74748&  37375  ,   18943  ,   10239  ,   8191&4\\
			74753&  37377  ,   18689  ,   9345  ,   4673  ,   2367  ,   1279  ,   1023&7\\
			74753&  37377  ,   18689  ,   9345  ,   4673  ,   2337  ,   1169  ,   585  ,   293  ,   147  ,   75  ,   63&11\\
			74755&  37379  ,   18691  ,   9471  ,   5119  ,   4095&5\\
			74763&  37383  ,   18695  ,   9471  ,   5119  ,   4095&5\\
			74769&  37385  ,   18693  ,   9347  ,   4675  ,   2367  ,   1279  ,   1023&7\\
			74769&  37385  ,   18693  ,   9347  ,   4675  ,   2339  ,   1171  ,   587  ,   295  ,   151  ,   79  ,   47&11\\
			74779&  37391  ,   18703  ,   9471  ,   5119  ,   4095&5\\
			74785&  37393  ,   18697  ,   9349  ,   4675  ,   2339  ,   1171  ,   587  ,   319  ,   255&9\\
			74793&  37397  ,   18699  ,   9351  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   255&9\\
			74801&  37401  ,   18703  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   319  ,   191&9\\
			74801&  37401  ,   18701  ,   9351  ,   4679  ,   2367  ,   1279  ,   1023&7\\
			74803&  37403  ,   18703  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   319  ,   191&9\\
			74804&  37403  ,   18703  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   511&8\\
			74805&  37403  ,   18703  ,   9359  ,   4687  ,   2351  ,   1279  ,   1023&7\\
			74808&  37407  ,   18719  ,   9375  ,   4703  ,   2367  ,   1215  ,   639  ,   383&8\\
			74809&  37407  ,   18719  ,   9375  ,   4703  ,   2367  ,   1215  ,   1023&7\\
			74810&  37407  ,   18719  ,   9375  ,   4703  ,   2559  ,   2047&6\\
			74811&  37407  ,   18719  ,   9471  ,   5119  ,   4095&5\\
			74819&  37411  ,   18707  ,   9355  ,   4679  ,   2343  ,   1175  ,   591  ,   303  ,   255&9\\
			74820&  37411  ,   18707  ,   9355  ,   4679  ,   2343  ,   1175  ,   639  ,   511&8\\
			74821&  37411  ,   18707  ,   9355  ,   4679  ,   2367  ,   1279  ,   1023&7\\
			74823&  37415  ,   18711  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   319  ,   191&9\\
			74824&  37415  ,   18711  ,   9359  ,   4687  ,   2351  ,   1183  ,   607  ,   511&8\\
			74825&  37415  ,   18711  ,   9359  ,   4687  ,   2351  ,   1279  ,   1023&7\\
			74826&  37415  ,   18711  ,   9359  ,   4735  ,   2559  ,   2047&6\\
			74865&  37433  ,   18717  ,   9359  ,   4687  ,   2367  ,   1279  ,   1023&7\\
			74875&  37439  ,   18751  ,   9471  ,   5119  ,   4095&5\\
			74881&  37441  ,   18721  ,   9361  ,   4681  ,   2341  ,   1171  ,   591  ,   319  ,   255&9\\
			74885&  37443  ,   18723  ,   9363  ,   4687  ,   2367  ,   1279  ,   1023&7\\
			74890&  37447  ,   18727  ,   9375  ,   4735  ,   2559  ,   2047&6\\
			74901&  37451  ,   18727  ,   9367  ,   4687  ,   2367  ,   1279  ,   1023&7\\
			74906&  37455  ,   18735  ,   9375  ,   4735  ,   2559  ,   2047&6\\
			74993&  37497  ,   18749  ,   9375  ,   4703  ,   2367  ,   1279  ,   1023&7\\
			75003&  37503  ,   18815  ,   9471  ,   5119  ,   4095&5\\
			75009&  37505  ,   18753  ,   9377  ,   4689  ,   2345  ,   1175  ,   591  ,   319  ,   255&9\\
			75012&  37507  ,   18755  ,   9379  ,   4691  ,   2347  ,   1183  ,   639  ,   511&8\\
			75013&  37507  ,   18755  ,   9379  ,   4703  ,   2367  ,   1279  ,   1023&7\\
			75017&  37511  ,   18759  ,   9383  ,   4695  ,   2367  ,   1279  ,   1023&7\\
			75018&  37511  ,   18759  ,   9407  ,   4735  ,   2559  ,   2047&6\\
			75029&  37515  ,   18759  ,   9383  ,   4703  ,   2367  ,   1279  ,   1023&7\\
			75034&  37519  ,   18767  ,   9407  ,   4735  ,   2559  ,   2047&6\\
			75041&  37521  ,   18761  ,   9381  ,   4691  ,   2347  ,   1175  ,   591  ,   319  ,   255&9\\
			75061&  37531  ,   18767  ,   9391  ,   4703  ,   2367  ,   1279  ,   1023&7\\
			75066&  37535  ,   18783  ,   9407  ,   4735  ,   2559  ,   2047&6\\
			75076&  37539  ,   18771  ,   9387  ,   4695  ,   2351  ,   1183  ,   639  ,   511&8\\
			75081&  37543  ,   18775  ,   9391  ,   4703  ,   2367  ,   1279  ,   1023&7\\
			75273&  37637  ,   18819  ,   9411  ,   4707  ,   2355  ,   1179  ,   591  ,   319  ,   255&9\\
			75284&  37643  ,   18823  ,   9415  ,   4711  ,   2359  ,   1183  ,   639  ,   511&8\\
			75289&  37647  ,   18831  ,   9423  ,   4719  ,   2367  ,   1279  ,   1023&7\\
			75769&  37885  ,   18943  ,   9727  ,   5119  ,   4095&5\\
			75772&  37887  ,   19455  ,   10239  ,   8191&4\\
			75777&  37889  ,   18945  ,   9473  ,   4737  ,   2431  ,   1279  ,   1023&7\\
			75779&  37891  ,   18947  ,   9727  ,   5119  ,   4095&5\\
			75779&  37891  ,   18947  ,   9475  ,   4739  ,   2371  ,   1187  ,   595  ,   319  ,   255&9\\
			75781&  37891  ,   18947  ,   9475  ,   4739  ,   2371  ,   1187  ,   595  ,   299  ,   151  ,   79  ,   47&11\\
			75784&  37895  ,   18951  ,   9479  ,   4743  ,   2375  ,   1191  ,   639  ,   511&8\\
			75787&  37895  ,   18951  ,   9727  ,   5119  ,   4095&5\\
			75793&  37897  ,   18951  ,   9479  ,   4743  ,   2375  ,   1191  ,   599  ,   303  ,   255&9\\
			75793&  37897  ,   18949  ,   9475  ,   4739  ,   2431  ,   1279  ,   1023&7\\
			75795&  37899  ,   18951  ,   9479  ,   4743  ,   2375  ,   1191  ,   599  ,   303  ,   255&9\\
			75799&  37903  ,   18959  ,   9487  ,   4751  ,   2383  ,   1199  ,   607  ,   319  ,   191&9\\
			75800&  37903  ,   18959  ,   9487  ,   4751  ,   2383  ,   1199  ,   607  ,   511&8\\
			75803&  37903  ,   18959  ,   9727  ,   5119  ,   4095&5\\
			75825&  37913  ,   18957  ,   9479  ,   4743  ,   2431  ,   1279  ,   1023&7\\
			75835&  37919  ,   18975  ,   9727  ,   5119  ,   4095&5\\
			75845&  37923  ,   18963  ,   9483  ,   4743  ,   2431  ,   1279  ,   1023&7\\
			75850&  37927  ,   18967  ,   9487  ,   4863  ,   2559  ,   2047&6\\
			75873&  37937  ,   18969  ,   9485  ,   4743  ,   2375  ,   1191  ,   599  ,   319  ,   255&9\\
			75889&  37945  ,   18973  ,   9487  ,   4751  ,   2431  ,   1279  ,   1023&7\\
			75893&  37947  ,   18975  ,   9503  ,   4767  ,   2399  ,   1279  ,   1023&7\\
			75898&  37951  ,   19007  ,   9535  ,   4799  ,   2559  ,   2047&6\\
			75899&  37951  ,   19007  ,   9727  ,   5119  ,   4095&5\\
			75905&  37953  ,   18977  ,   9489  ,   4745  ,   2373  ,   1187  ,   607  ,   319  ,   255&9\\
			75908&  37955  ,   18979  ,   9491  ,   4751  ,   2383  ,   1199  ,   639  ,   511&8\\
			75909&  37955  ,   18979  ,   9491  ,   4751  ,   2431  ,   1279  ,   1023&7\\
			75913&  37959  ,   18983  ,   9503  ,   4767  ,   2399  ,   1279  ,   1023&7\\
			75913&  37957  ,   18979  ,   9491  ,   4747  ,   2375  ,   1191  ,   599  ,   319  ,   255&9\\
			75914&  37959  ,   18983  ,   9503  ,   4863  ,   2559  ,   2047&6\\
			75924&  37963  ,   18983  ,   9495  ,   4751  ,   2383  ,   1199  ,   639  ,   511&8\\
			75925&  37963  ,   18983  ,   9495  ,   4751  ,   2431  ,   1279  ,   1023&7\\
			75929&  37967  ,   18991  ,   9503  ,   4767  ,   2399  ,   1279  ,   1023&7\\
			75930&  37967  ,   18991  ,   9503  ,   4863  ,   2559  ,   2047&6\\
			76017&  38009  ,   19005  ,   9503  ,   4767  ,   2431  ,   1279  ,   1023&7\\
			76027&  38015  ,   19071  ,   9727  ,   5119  ,   4095&5\\
			76033&  38017  ,   19009  ,   9505  ,   4753  ,   2377  ,   1191  ,   607  ,   319  ,   255&9\\
			76035&  38019  ,   19011  ,   9507  ,   4755  ,   2379  ,   1191  ,   599  ,   319  ,   255&9\\
			76036&  38019  ,   19011  ,   9507  ,   4755  ,   2379  ,   1215  ,   639  ,   511&8\\
			76037&  38019  ,   19011  ,   9507  ,   4767  ,   2431  ,   1279  ,   1023&7\\
			76040&  38023  ,   19015  ,   9511  ,   4759  ,   2383  ,   1199  ,   639  ,   511&8\\
			76041&  38023  ,   19015  ,   9511  ,   4759  ,   2431  ,   1279  ,   1023&7\\
			76042&  38023  ,   19015  ,   9535  ,   4863  ,   2559  ,   2047&6\\
			76053&  38027  ,   19015  ,   9511  ,   4767  ,   2431  ,   1279  ,   1023&7\\
			76058&  38031  ,   19023  ,   9535  ,   4863  ,   2559  ,   2047&6\\
			76065&  38033  ,   19017  ,   9509  ,   4755  ,   2379  ,   1191  ,   607  ,   319  ,   255&9\\
			76085&  38043  ,   19023  ,   9519  ,   4767  ,   2431  ,   1279  ,   1023&7\\
			76090&  38047  ,   19039  ,   9535  ,   4863  ,   2559  ,   2047&6\\
			76100&  38051  ,   19027  ,   9515  ,   4759  ,   2383  ,   1215  ,   639  ,   511&8\\
			76105&  38055  ,   19031  ,   9519  ,   4767  ,   2431  ,   1279  ,   1023&7\\
			76273&  38137  ,   19069  ,   9535  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76283&  38143  ,   19199  ,   9727  ,   5119  ,   4095&5\\
			76289&  38145  ,   19073  ,   9537  ,   4769  ,   2385  ,   1199  ,   607  ,   319  ,   255&9\\
			76293&  38147  ,   19075  ,   9539  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76297&  38149  ,   19075  ,   9539  ,   4771  ,   2387  ,   1195  ,   607  ,   319  ,   255&9\\
			76298&  38151  ,   19079  ,   9599  ,   4863  ,   2559  ,   2047&6\\
			76308&  38155  ,   19079  ,   9543  ,   4775  ,   2391  ,   1215  ,   639  ,   511&8\\
			76309&  38155  ,   19079  ,   9543  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76313&  38159  ,   19087  ,   9551  ,   4783  ,   2431  ,   1279  ,   1023&7\\
			76314&  38159  ,   19087  ,   9599  ,   4863  ,   2559  ,   2047&6\\
			76321&  38161  ,   19081  ,   9541  ,   4771  ,   2387  ,   1199  ,   607  ,   319  ,   255&9\\
			76341&  38171  ,   19087  ,   9551  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76346&  38175  ,   19103  ,   9599  ,   4863  ,   2559  ,   2047&6\\
			76356&  38179  ,   19091  ,   9547  ,   4775  ,   2399  ,   1215  ,   639  ,   511&8\\
			76361&  38183  ,   19095  ,   9551  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76385&  38193  ,   19097  ,   9549  ,   4775  ,   2391  ,   1199  ,   607  ,   319  ,   255&9\\
			76405&  38203  ,   19103  ,   9567  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76410&  38207  ,   19135  ,   9599  ,   4863  ,   2559  ,   2047&6\\
			76420&  38211  ,   19107  ,   9555  ,   4783  ,   2399  ,   1215  ,   639  ,   511&8\\
			76425&  38215  ,   19111  ,   9567  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76425&  38213  ,   19107  ,   9555  ,   4779  ,   2391  ,   1199  ,   607  ,   319  ,   255&9\\
			76436&  38219  ,   19111  ,   9559  ,   4783  ,   2399  ,   1215  ,   639  ,   511&8\\
			76441&  38223  ,   19119  ,   9567  ,   4799  ,   2431  ,   1279  ,   1023&7\\
			76547&  38275  ,   19139  ,   9571  ,   4787  ,   2395  ,   1199  ,   607  ,   319  ,   255&9\\
			76552&  38279  ,   19143  ,   9575  ,   4791  ,   2399  ,   1215  ,   639  ,   511&8\\
			76801&  38401  ,   19201  ,   9601  ,   4801  ,   2401  ,   1201  ,   601  ,   301  ,   151  ,   79  ,   63&11\\
			76841&  38421  ,   19211  ,   9607  ,   4807  ,   2407  ,   1207  ,   607  ,   319  ,   255&9\\
			76852&  38427  ,   19215  ,   9615  ,   4815  ,   2415  ,   1215  ,   639  ,   511&8\\
			76857&  38431  ,   19231  ,   9631  ,   4831  ,   2431  ,   1279  ,   1023&7\\
			76867&  38435  ,   19219  ,   9611  ,   4807  ,   2407  ,   1207  ,   607  ,   319  ,   255&9\\
			76872&  38439  ,   19223  ,   9615  ,   4815  ,   2415  ,   1215  ,   639  ,   511&8\\
			77831&  38919  ,   19463  ,   9735  ,   4871  ,   2439  ,   1223  ,   615  ,   311  ,   255&9\\
			77841&  38921  ,   19463  ,   9735  ,   4871  ,   2439  ,   1223  ,   615  ,   319  ,   255&9\\
			77843&  38923  ,   19463  ,   9735  ,   4871  ,   2439  ,   1223  ,   615  ,   319  ,   255&9\\
			77848&  38927  ,   19471  ,   9743  ,   4879  ,   2447  ,   1231  ,   639  ,   511&8\\
			78049&  39025  ,   19513  ,   9757  ,   4879  ,   2447  ,   1231  ,   623  ,   319  ,   255&9\\
			78069&  39035  ,   19519  ,   9791  ,   4927  ,   2495  ,   1279  ,   1023&7\\
			78074&  39039  ,   19583  ,   9855  ,   4991  ,   2559  ,   2047&6\\
			78081&  39041  ,   19521  ,   9761  ,   4881  ,   2441  ,   1221  ,   611  ,   307  ,   155  ,   79  ,   63&11\\
			78084&  39043  ,   19523  ,   9763  ,   4895  ,   2463  ,   1247  ,   639  ,   511&8\\
			78089&  39047  ,   19527  ,   9791  ,   4927  ,   2495  ,   1279  ,   1023&7\\
			78089&  39045  ,   19523  ,   9763  ,   4883  ,   2447  ,   1231  ,   623  ,   319  ,   255&9\\
			78100&  39051  ,   19527  ,   9767  ,   4895  ,   2463  ,   1247  ,   639  ,   511&8\\
			78105&  39055  ,   19535  ,   9791  ,   4927  ,   2495  ,   1279  ,   1023&7\\
			78121&  39061  ,   19531  ,   9767  ,   4887  ,   2447  ,   1231  ,   623  ,   319  ,   255&9\\
			78132&  39067  ,   19535  ,   9775  ,   4895  ,   2463  ,   1247  ,   639  ,   511&8\\
			78137&  39071  ,   19551  ,   9791  ,   4927  ,   2495  ,   1279  ,   1023&7\\
			78147&  39075  ,   19539  ,   9771  ,   4887  ,   2447  ,   1231  ,   623  ,   319  ,   255&9\\
			78152&  39079  ,   19543  ,   9775  ,   4895  ,   2463  ,   1247  ,   639  ,   511&8\\
			78353&  39177  ,   19591  ,   9799  ,   4903  ,   2455  ,   1231  ,   623  ,   319  ,   255&9\\
			78355&  39179  ,   19591  ,   9799  ,   4903  ,   2455  ,   1231  ,   623  ,   319  ,   255&9\\
			78360&  39183  ,   19599  ,   9807  ,   4911  ,   2463  ,   1247  ,   639  ,   511&8\\
			78855&  39431  ,   19719  ,   9863  ,   4935  ,   2471  ,   1239  ,   623  ,   319  ,   255&9\\
			81917&  40959  ,   24575  ,   16383&3\\
			81921&  40961  ,   20481  ,   10241  ,   6143  ,   4095&5\\
			81924&  40963  ,   20483  ,   12287  ,   8191&4\\
			81929&  40965  ,   20483  ,   10243  ,   6143  ,   4095&5\\
			81932&  40967  ,   20487  ,   12287  ,   8191&4\\
			81945&  40973  ,   20487  ,   10247  ,   6143  ,   4095&5\\
			81948&  40975  ,   20495  ,   12287  ,   8191&4\\
			81955&  40979  ,   20491  ,   10247  ,   6143  ,   4095&5\\
			81977&  40989  ,   20495  ,   10255  ,   6143  ,   4095&5\\
			81980&  40991  ,   20511  ,   12287  ,   8191&4\\
			81985&  40993  ,   20497  ,   10249  ,   5125  ,   2563  ,   1535  ,   1023&7\\
			81985&  40993  ,   20497  ,   10249  ,   5125  ,   2563  ,   1283  ,   643  ,   323  ,   163  ,   83  ,   63&11\\
			81987&  40995  ,   20499  ,   10255  ,   6143  ,   4095&5\\
			81995&  40999  ,   20503  ,   10255  ,   6143  ,   4095&5\\
			82025&  41013  ,   20507  ,   10255  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&9\\
			82036&  41019  ,   20511  ,   10271  ,   5151  ,   2591  ,   1311  ,   671  ,   511&8\\
			82041&  41023  ,   20543  ,   10303  ,   5183  ,   2623  ,   1343  ,   1023&7\\
			82041&  41021  ,   20511  ,   10271  ,   6143  ,   4095&5\\
			82044&  41023  ,   20543  ,   12287  ,   8191&4\\
			82049&  41025  ,   20513  ,   10257  ,   5129  ,   2567  ,   1535  ,   1023&7\\
			82051&  41027  ,   20515  ,   10271  ,   6143  ,   4095&5\\
			82051&  41027  ,   20515  ,   10259  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&9\\
			82056&  41031  ,   20519  ,   10271  ,   5151  ,   2591  ,   1311  ,   671  ,   511&8\\
			82059&  41031  ,   20519  ,   10271  ,   6143  ,   4095&5\\
			82065&  41033  ,   20519  ,   10263  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&9\\
			82065&  41033  ,   20517  ,   10259  ,   5131  ,   2567  ,   1535  ,   1023&7\\
			82067&  41035  ,   20519  ,   10263  ,   5135  ,   2575  ,   1295  ,   655  ,   335  ,   255&9\\
			82072&  41039  ,   20527  ,   10271  ,   5151  ,   2591  ,   1311  ,   671  ,   511&8\\
			82075&  41039  ,   20527  ,   10271  ,   6143  ,   4095&5\\
			82113&  41057  ,   20529  ,   10265  ,   5133  ,   2567  ,   1287  ,   647  ,   327  ,   167  ,   87  ,   47&11\\
			82153&  41077  ,   20539  ,   10271  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82164&  41083  ,   20543  ,   10303  ,   5183  ,   2623  ,   1343  ,   703  ,   383&8\\
			82169&  41087  ,   20607  ,   10367  ,   5247  ,   2687  ,   1407  ,   767&7\\
			82169&  41085  ,   20543  ,   10303  ,   6143  ,   4095&5\\
			82172&  41087  ,   20607  ,   12287  ,   8191&4\\
			82177&  41089  ,   20545  ,   10273  ,   5137  ,   2575  ,   1535  ,   1023&7\\
			82179&  41091  ,   20547  ,   10303  ,   6143  ,   4095&5\\
			82179&  41091  ,   20547  ,   10275  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82181&  41091  ,   20547  ,   10275  ,   5139  ,   2571  ,   1535  ,   1023&7\\
			82183&  41095  ,   20551  ,   10279  ,   5143  ,   2575  ,   1295  ,   655  ,   335  ,   255&9\\
			82184&  41095  ,   20551  ,   10303  ,   5183  ,   2623  ,   1343  ,   703  ,   383&8\\
			82186&  41095  ,   20551  ,   10279  ,   5143  ,   3071  ,   2047&6\\
			82187&  41095  ,   20551  ,   10303  ,   6143  ,   4095&5\\
			82193&  41097  ,   20551  ,   10279  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82193&  41097  ,   20549  ,   10275  ,   5139  ,   2575  ,   1535  ,   1023&7\\
			82193&  41097  ,   20549  ,   10275  ,   5139  ,   2571  ,   1287  ,   647  ,   327  ,   167  ,   87  ,   47&11\\
			82195&  41099  ,   20551  ,   10279  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82200&  41103  ,   20559  ,   10303  ,   5183  ,   2623  ,   1343  ,   703  ,   383&8\\
			82203&  41103  ,   20559  ,   10303  ,   6143  ,   4095&5\\
			82225&  41113  ,   20559  ,   10287  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82225&  41113  ,   20557  ,   10279  ,   5143  ,   2575  ,   1535  ,   1023&7\\
			82227&  41115  ,   20559  ,   10287  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82232&  41119  ,   20575  ,   10303  ,   5183  ,   2623  ,   1343  ,   703  ,   383&8\\
			82235&  41119  ,   20575  ,   10303  ,   6143  ,   4095&5\\
			82245&  41123  ,   20563  ,   10283  ,   5143  ,   2575  ,   1535  ,   1023&7\\
			82247&  41127  ,   20567  ,   10287  ,   5151  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82250&  41127  ,   20567  ,   10287  ,   5151  ,   3071  ,   2047&6\\
			82425&  41213  ,   20607  ,   10367  ,   6143  ,   4095&5\\
			82428&  41215  ,   20735  ,   12287  ,   8191&4\\
			82433&  41217  ,   20609  ,   10305  ,   5153  ,   2591  ,   1535  ,   1023&7\\
			82433&  41217  ,   20609  ,   10305  ,   5153  ,   2577  ,   1289  ,   645  ,   383  ,   255&9\\
			82435&  41219  ,   20611  ,   10367  ,   6143  ,   4095&5\\
			82437&  41219  ,   20611  ,   10307  ,   5155  ,   2579  ,   1291  ,   647  ,   327  ,   167  ,   87  ,   47&11\\
			82443&  41223  ,   20615  ,   10367  ,   6143  ,   4095&5\\
			82449&  41225  ,   20613  ,   10307  ,   5155  ,   2591  ,   1535  ,   1023&7\\
			82453&  41227  ,   20615  ,   10311  ,   5159  ,   2583  ,   1535  ,   1023&7\\
			82455&  41231  ,   20623  ,   10319  ,   5167  ,   2591  ,   1311  ,   671  ,   351  ,   191&9\\
			82458&  41231  ,   20623  ,   10319  ,   5167  ,   3071  ,   2047&6\\
			82459&  41231  ,   20623  ,   10367  ,   6143  ,   4095&5\\
			82481&  41241  ,   20621  ,   10311  ,   5159  ,   2591  ,   1535  ,   1023&7\\
			82491&  41247  ,   20639  ,   10367  ,   6143  ,   4095&5\\
			82501&  41251  ,   20627  ,   10315  ,   5159  ,   2591  ,   1535  ,   1023&7\\
			82506&  41255  ,   20631  ,   10319  ,   5183  ,   3071  ,   2047&6\\
			82545&  41273  ,   20637  ,   10319  ,   5167  ,   2591  ,   1535  ,   1023&7\\
			82555&  41279  ,   20671  ,   10367  ,   6143  ,   4095&5\\
			82561&  41281  ,   20641  ,   10321  ,   5161  ,   2581  ,   1291  ,   647  ,   383  ,   255&9\\
			82565&  41283  ,   20643  ,   10323  ,   5167  ,   2591  ,   1535  ,   1023&7\\
			82570&  41287  ,   20647  ,   10335  ,   5183  ,   3071  ,   2047&6\\
			82581&  41291  ,   20647  ,   10327  ,   5167  ,   2591  ,   1535  ,   1023&7\\
			82586&  41295  ,   20655  ,   10335  ,   5183  ,   3071  ,   2047&6\\
			82692&  41347  ,   20675  ,   10339  ,   5171  ,   2587  ,   1295  ,   767  ,   511&8\\
			82697&  41351  ,   20679  ,   10343  ,   5175  ,   2591  ,   1535  ,   1023&7\\
			82929&  41465  ,   20733  ,   10367  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			82937&  41469  ,   20735  ,   10495  ,   6143  ,   4095&5\\
			82939&  41471  ,   20991  ,   10751  ,   5631  ,   4095&5\\
			82940&  41471  ,   20991  ,   12287  ,   8191&4\\
			82945&  41473  ,   20737  ,   10369  ,   5185  ,   2623  ,   1535  ,   1023&7\\
			82945&  41473  ,   20737  ,   10369  ,   5185  ,   2593  ,   1311  ,   671  ,   351  ,   255&9\\
			82947&  41475  ,   20739  ,   10495  ,   6143  ,   4095&5\\
			82949&  41475  ,   20739  ,   10371  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			82954&  41479  ,   20743  ,   10495  ,   5375  ,   2815  ,   2047&6\\
			82955&  41479  ,   20743  ,   10495  ,   6143  ,   4095&5\\
			82961&  41481  ,   20741  ,   10371  ,   5187  ,   2623  ,   1535  ,   1023&7\\
			82965&  41483  ,   20743  ,   10375  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			82970&  41487  ,   20751  ,   10495  ,   5375  ,   2815  ,   2047&6\\
			82971&  41487  ,   20751  ,   10495  ,   6143  ,   4095&5\\
			82977&  41489  ,   20745  ,   10373  ,   5187  ,   2595  ,   1311  ,   671  ,   351  ,   255&9\\
			82977&  41489  ,   20745  ,   10373  ,   5187  ,   2595  ,   1299  ,   651  ,   383  ,   255&9\\
			82993&  41497  ,   20749  ,   10375  ,   5191  ,   2623  ,   1535  ,   1023&7\\
			82997&  41499  ,   20751  ,   10383  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			82997&  41499  ,   20751  ,   10383  ,   5199  ,   2607  ,   1535  ,   1023&7\\
			83002&  41503  ,   20767  ,   10495  ,   5375  ,   2815  ,   2047&6\\
			83002&  41503  ,   20767  ,   10399  ,   5215  ,   3071  ,   2047&6\\
			83003&  41503  ,   20767  ,   10495  ,   6143  ,   4095&5\\
			83012&  41507  ,   20755  ,   10379  ,   5191  ,   2623  ,   1343  ,   703  ,   511&8\\
			83012&  41507  ,   20755  ,   10379  ,   5191  ,   2599  ,   1303  ,   767  ,   511&8\\
			83013&  41507  ,   20755  ,   10379  ,   5191  ,   2623  ,   1535  ,   1023&7\\
			83017&  41511  ,   20759  ,   10383  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83017&  41511  ,   20759  ,   10383  ,   5199  ,   2607  ,   1535  ,   1023&7\\
			83018&  41511  ,   20759  ,   10383  ,   5247  ,   3071  ,   2047&6\\
			83041&  41521  ,   20761  ,   10381  ,   5191  ,   2599  ,   1311  ,   671  ,   351  ,   255&9\\
			83057&  41529  ,   20765  ,   10383  ,   5199  ,   2623  ,   1535  ,   1023&7\\
			83061&  41531  ,   20767  ,   10399  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83066&  41535  ,   20799  ,   10495  ,   5375  ,   2815  ,   2047&6\\
			83067&  41535  ,   20799  ,   10495  ,   6143  ,   4095&5\\
			83073&  41537  ,   20769  ,   10385  ,   5193  ,   2597  ,   1299  ,   655  ,   383  ,   255&9\\
			83076&  41539  ,   20771  ,   10387  ,   5199  ,   2623  ,   1343  ,   703  ,   511&8\\
			83077&  41539  ,   20771  ,   10387  ,   5199  ,   2623  ,   1535  ,   1023&7\\
			83081&  41543  ,   20775  ,   10399  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83081&  41541  ,   20771  ,   10387  ,   5195  ,   2599  ,   1311  ,   671  ,   351  ,   255&9\\
			83082&  41543  ,   20775  ,   10399  ,   5247  ,   3071  ,   2047&6\\
			83092&  41547  ,   20775  ,   10391  ,   5199  ,   2623  ,   1343  ,   703  ,   511&8\\
			83093&  41547  ,   20775  ,   10391  ,   5199  ,   2623  ,   1535  ,   1023&7\\
			83097&  41551  ,   20783  ,   10399  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83098&  41551  ,   20783  ,   10399  ,   5247  ,   3071  ,   2047&6\\
			83169&  41585  ,   20793  ,   10397  ,   5199  ,   2607  ,   1311  ,   671  ,   351  ,   255&9\\
			83185&  41593  ,   20797  ,   10399  ,   5215  ,   2623  ,   1535  ,   1023&7\\
			83189&  41595  ,   20799  ,   10431  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83194&  41599  ,   20863  ,   10495  ,   5375  ,   2815  ,   2047&6\\
			83195&  41599  ,   20863  ,   10495  ,   6143  ,   4095&5\\
			83201&  41601  ,   20801  ,   10401  ,   5201  ,   2601  ,   1303  ,   655  ,   383  ,   255&9\\
			83201&  41601  ,   20801  ,   10401  ,   5201  ,   2601  ,   1301  ,   651  ,   327  ,   167  ,   87  ,   63&11\\
			83203&  41603  ,   20803  ,   10403  ,   5203  ,   2603  ,   1311  ,   671  ,   351  ,   255&9\\
			83204&  41603  ,   20803  ,   10403  ,   5215  ,   2623  ,   1343  ,   703  ,   511&8\\
			83204&  41603  ,   20803  ,   10403  ,   5203  ,   2603  ,   1311  ,   767  ,   511&8\\
			83205&  41603  ,   20803  ,   10403  ,   5215  ,   2623  ,   1535  ,   1023&7\\
			83208&  41607  ,   20807  ,   10407  ,   5207  ,   2623  ,   1343  ,   703  ,   511&8\\
			83209&  41607  ,   20807  ,   10431  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83209&  41607  ,   20807  ,   10407  ,   5207  ,   2623  ,   1535  ,   1023&7\\
			83209&  41605  ,   20803  ,   10403  ,   5203  ,   2607  ,   1311  ,   671  ,   351  ,   255&9\\
			83210&  41607  ,   20807  ,   10431  ,   5247  ,   3071  ,   2047&6\\
			83220&  41611  ,   20807  ,   10407  ,   5215  ,   2623  ,   1343  ,   703  ,   511&8\\
			83221&  41611  ,   20807  ,   10407  ,   5215  ,   2623  ,   1535  ,   1023&7\\
			83225&  41615  ,   20815  ,   10431  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83226&  41615  ,   20815  ,   10431  ,   5247  ,   3071  ,   2047&6\\
			83233&  41617  ,   20809  ,   10405  ,   5203  ,   2603  ,   1303  ,   655  ,   383  ,   255&9\\
			83241&  41621  ,   20811  ,   10407  ,   5207  ,   2607  ,   1311  ,   671  ,   351  ,   255&9\\
			83252&  41627  ,   20815  ,   10415  ,   5215  ,   2623  ,   1343  ,   703  ,   511&8\\
			83253&  41627  ,   20815  ,   10415  ,   5215  ,   2623  ,   1535  ,   1023&7\\
			83257&  41631  ,   20831  ,   10431  ,   5247  ,   2687  ,   1407  ,   1023&7\\
			83258&  41631  ,   20831  ,   10431  ,   5247  ,   3071  ,   2047&6\\
			83267&  41635  ,   20819  ,   10411  ,   5207  ,   2607  ,   1311  ,   671  ,   351  ,   255&9\\
			83268&  41635  ,   20819  ,   10411  ,   5207  ,   2607  ,   1311  ,   767  ,   511&8\\
			83272&  41639  ,   20823  ,   10415  ,   5215  ,   2623  ,   1343  ,   703  ,   511&8\\
			83273&  41639  ,   20823  ,   10415  ,   5215  ,   2623  ,   1535  ,   1023&7\\
			83465&  41733  ,   20867  ,   10435  ,   5219  ,   2611  ,   1307  ,   655  ,   383  ,   255&9\\
			83473&  41737  ,   20871  ,   10439  ,   5223  ,   2615  ,   1311  ,   671  ,   351  ,   255&9\\
			83475&  41739  ,   20871  ,   10439  ,   5223  ,   2615  ,   1311  ,   671  ,   351  ,   255&9\\
			83476&  41739  ,   20871  ,   10439  ,   5223  ,   2615  ,   1311  ,   767  ,   511&8\\
			83480&  41743  ,   20879  ,   10447  ,   5231  ,   2623  ,   1343  ,   703  ,   511&8\\
			83481&  41743  ,   20879  ,   10447  ,   5231  ,   2623  ,   1535  ,   1023&7\\
			83961&  41981  ,   20991  ,   10751  ,   6143  ,   4095&5\\
			83964&  41983  ,   21503  ,   12287  ,   8191&4\\
			83969&  41985  ,   20993  ,   10497  ,   5249  ,   2687  ,   1535  ,   1023&7\\
			83971&  41987  ,   20995  ,   10751  ,   6143  ,   4095&5\\
			83971&  41987  ,   20995  ,   10499  ,   5251  ,   2627  ,   1315  ,   659  ,   383  ,   255&9\\
			83975&  41991  ,   20999  ,   10503  ,   5255  ,   2631  ,   1319  ,   671  ,   351  ,   255&9\\
			83976&  41991  ,   20999  ,   10503  ,   5255  ,   2631  ,   1319  ,   767  ,   511&8\\
			83979&  41991  ,   20999  ,   10751  ,   6143  ,   4095&5\\
			83985&  41993  ,   20997  ,   10499  ,   5251  ,   2687  ,   1535  ,   1023&7\\
			83995&  41999  ,   21007  ,   10751  ,   6143  ,   4095&5\\
			84017&  42009  ,   21005  ,   10503  ,   5255  ,   2687  ,   1535  ,   1023&7\\
			84027&  42015  ,   21023  ,   10751  ,   6143  ,   4095&5\\
			84033&  42017  ,   21009  ,   10505  ,   5253  ,   2627  ,   1315  ,   659  ,   331  ,   167  ,   87  ,   63&11\\
			84037&  42019  ,   21011  ,   10507  ,   5255  ,   2687  ,   1535  ,   1023&7\\
			84042&  42023  ,   21015  ,   10511  ,   5375  ,   3071  ,   2047&6\\
			84065&  42033  ,   21017  ,   10509  ,   5255  ,   2631  ,   1319  ,   663  ,   383  ,   255&9\\
			84073&  42037  ,   21019  ,   10511  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&9\\
			84081&  42041  ,   21021  ,   10511  ,   5263  ,   2687  ,   1535  ,   1023&7\\
			84084&  42043  ,   21023  ,   10527  ,   5279  ,   2655  ,   1343  ,   703  ,   511&8\\
			84085&  42043  ,   21023  ,   10527  ,   5279  ,   2655  ,   1535  ,   1023&7\\
			84089&  42047  ,   21055  ,   10559  ,   5311  ,   2687  ,   1407  ,   1023&7\\
			84090&  42047  ,   21055  ,   10559  ,   5311  ,   3071  ,   2047&6\\
			84091&  42047  ,   21055  ,   10751  ,   6143  ,   4095&5\\
			84097&  42049  ,   21025  ,   10513  ,   5257  ,   2629  ,   1315  ,   671  ,   383  ,   255&9\\
			84099&  42051  ,   21027  ,   10515  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&9\\
			84100&  42051  ,   21027  ,   10515  ,   5263  ,   2639  ,   1327  ,   767  ,   511&8\\
			84101&  42051  ,   21027  ,   10515  ,   5263  ,   2687  ,   1535  ,   1023&7\\
			84104&  42055  ,   21031  ,   10527  ,   5279  ,   2655  ,   1343  ,   703  ,   511&8\\
			84105&  42055  ,   21031  ,   10527  ,   5279  ,   2655  ,   1535  ,   1023&7\\
			84105&  42053  ,   21027  ,   10515  ,   5259  ,   2631  ,   1319  ,   663  ,   383  ,   255&9\\
			84106&  42055  ,   21031  ,   10527  ,   5375  ,   3071  ,   2047&6\\
			84113&  42057  ,   21031  ,   10519  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&9\\
			84115&  42059  ,   21031  ,   10519  ,   5263  ,   2639  ,   1327  ,   671  ,   351  ,   255&9\\
			84116&  42059  ,   21031  ,   10519  ,   5263  ,   2639  ,   1327  ,   767  ,   511&8\\
			84117&  42059  ,   21031  ,   10519  ,   5263  ,   2687  ,   1535  ,   1023&7\\
			84120&  42063  ,   21039  ,   10527  ,   5279  ,   2655  ,   1343  ,   703  ,   511&8\\
			84121&  42063  ,   21039  ,   10527  ,   5279  ,   2655  ,   1535  ,   1023&7\\
			84122&  42063  ,   21039  ,   10527  ,   5375  ,   3071  ,   2047&6\\
			84209&  42105  ,   21053  ,   10527  ,   5279  ,   2687  ,   1535  ,   1023&7\\
			84219&  42111  ,   21119  ,   10751  ,   6143  ,   4095&5\\
			84225&  42113  ,   21057  ,   10529  ,   5265  ,   2633  ,   1319  ,   671  ,   383  ,   255&9\\
			84227&  42115  ,   21059  ,   10531  ,   5267  ,   2635  ,   1319  ,   663  ,   383  ,   255&9\\
			84228&  42115  ,   21059  ,   10531  ,   5267  ,   2635  ,   1343  ,   767  ,   511&8\\
			84229&  42115  ,   21059  ,   10531  ,   5279  ,   2687  ,   1535  ,   1023&7\\
			84231&  42119  ,   21063  ,   10535  ,   5271  ,   2639  ,   1327  ,   671  ,   351  ,   255&9\\
			84232&  42119  ,   21063  ,   10535  ,   5271  ,   2639  ,   1327  ,   767  ,   511&8\\
			84233&  42119  ,   21063  ,   10535  ,   5271  ,   2687  ,   1535  ,   1023&7\\
			84234&  42119  ,   21063  ,   10559  ,   5375  ,   3071  ,   2047&6\\
			84245&  42123  ,   21063  ,   10535  ,   5279  ,   2687  ,   1535  ,   1023&7\\
			84250&  42127  ,   21071  ,   10559  ,   5375  ,   3071  ,   2047&6\\
			84257&  42129  ,   21065  ,   10533  ,   5267  ,   2635  ,   1319  ,   671  ,   383  ,   255&9\\
			84277&  42139  ,   21071  ,   10543  ,   5279  ,   2687  ,   1535  ,   1023&7\\
			84282&  42143  ,   21087  ,   10559  ,   5375  ,   3071  ,   2047&6\\
			84292&  42147  ,   21075  ,   10539  ,   5271  ,   2639  ,   1343  ,   767  ,   511&8\\
			84297&  42151  ,   21079  ,   10543  ,   5279  ,   2687  ,   1535  ,   1023&7\\
			84465&  42233  ,   21117  ,   10559  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84475&  42239  ,   21247  ,   10751  ,   6143  ,   4095&5\\
			84481&  42241  ,   21121  ,   10561  ,   5281  ,   2641  ,   1327  ,   671  ,   383  ,   255&9\\
			84485&  42243  ,   21123  ,   10563  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84489&  42245  ,   21123  ,   10563  ,   5283  ,   2643  ,   1323  ,   671  ,   383  ,   255&9\\
			84490&  42247  ,   21127  ,   10623  ,   5375  ,   3071  ,   2047&6\\
			84500&  42251  ,   21127  ,   10567  ,   5287  ,   2647  ,   1343  ,   767  ,   511&8\\
			84501&  42251  ,   21127  ,   10567  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84505&  42255  ,   21135  ,   10575  ,   5295  ,   2687  ,   1535  ,   1023&7\\
			84506&  42255  ,   21135  ,   10623  ,   5375  ,   3071  ,   2047&6\\
			84513&  42257  ,   21129  ,   10565  ,   5283  ,   2643  ,   1327  ,   671  ,   383  ,   255&9\\
			84533&  42267  ,   21135  ,   10575  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84538&  42271  ,   21151  ,   10623  ,   5375  ,   3071  ,   2047&6\\
			84548&  42275  ,   21139  ,   10571  ,   5287  ,   2655  ,   1343  ,   767  ,   511&8\\
			84553&  42279  ,   21143  ,   10575  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84577&  42289  ,   21145  ,   10573  ,   5287  ,   2647  ,   1327  ,   671  ,   383  ,   255&9\\
			84597&  42299  ,   21151  ,   10591  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84602&  42303  ,   21183  ,   10623  ,   5375  ,   3071  ,   2047&6\\
			84612&  42307  ,   21155  ,   10579  ,   5295  ,   2655  ,   1343  ,   767  ,   511&8\\
			84617&  42311  ,   21159  ,   10591  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84617&  42309  ,   21155  ,   10579  ,   5291  ,   2647  ,   1327  ,   671  ,   383  ,   255&9\\
			84628&  42315  ,   21159  ,   10583  ,   5295  ,   2655  ,   1343  ,   767  ,   511&8\\
			84633&  42319  ,   21167  ,   10591  ,   5311  ,   2687  ,   1535  ,   1023&7\\
			84739&  42371  ,   21187  ,   10595  ,   5299  ,   2651  ,   1327  ,   671  ,   383  ,   255&9\\
			84744&  42375  ,   21191  ,   10599  ,   5303  ,   2655  ,   1343  ,   767  ,   511&8\\
			84993&  42497  ,   21249  ,   10625  ,   5313  ,   2657  ,   1329  ,   665  ,   333  ,   167  ,   95  ,   63&11\\
			85033&  42517  ,   21259  ,   10631  ,   5319  ,   2663  ,   1335  ,   671  ,   383  ,   255&9\\
			85044&  42523  ,   21263  ,   10639  ,   5327  ,   2671  ,   1343  ,   767  ,   511&8\\
			85049&  42527  ,   21279  ,   10655  ,   5343  ,   2687  ,   1535  ,   1023&7\\
			85059&  42531  ,   21267  ,   10635  ,   5319  ,   2663  ,   1335  ,   671  ,   383  ,   255&9\\
			85064&  42535  ,   21271  ,   10639  ,   5327  ,   2671  ,   1343  ,   767  ,   511&8\\
			86009&  43005  ,   21503  ,   11263  ,   6143  ,   4095&5\\
			86012&  43007  ,   22527  ,   12287  ,   8191&4\\
			86017&  43009  ,   21505  ,   10753  ,   5377  ,   2815  ,   1535  ,   1023&7\\
			86019&  43011  ,   21507  ,   11263  ,   6143  ,   4095&5\\
			86027&  43015  ,   21511  ,   11263  ,   6143  ,   4095&5\\
			86033&  43017  ,   21511  ,   10759  ,   5383  ,   2695  ,   1351  ,   679  ,   383  ,   255&9\\
			86033&  43017  ,   21509  ,   10755  ,   5379  ,   2815  ,   1535  ,   1023&7\\
			86033&  43017  ,   21509  ,   10755  ,   5379  ,   2691  ,   1347  ,   675  ,   339  ,   171  ,   87  ,   63&11\\
			86035&  43019  ,   21511  ,   10759  ,   5383  ,   2695  ,   1351  ,   679  ,   383  ,   255&9\\
			86040&  43023  ,   21519  ,   10767  ,   5391  ,   2703  ,   1359  ,   767  ,   511&8\\
			86043&  43023  ,   21519  ,   11263  ,   6143  ,   4095&5\\
			86065&  43033  ,   21519  ,   10767  ,   5391  ,   2703  ,   1359  ,   687  ,   351  ,   255&9\\
			86065&  43033  ,   21517  ,   10759  ,   5383  ,   2815  ,   1535  ,   1023&7\\
			86067&  43035  ,   21519  ,   10767  ,   5391  ,   2703  ,   1359  ,   687  ,   351  ,   255&9\\
			86072&  43039  ,   21535  ,   10783  ,   5407  ,   2719  ,   1375  ,   703  ,   511&8\\
			86075&  43039  ,   21535  ,   11263  ,   6143  ,   4095&5\\
			86085&  43043  ,   21523  ,   10763  ,   5383  ,   2815  ,   1535  ,   1023&7\\
			86087&  43047  ,   21527  ,   10767  ,   5391  ,   2703  ,   1359  ,   687  ,   351  ,   255&9\\
			86090&  43047  ,   21527  ,   10767  ,   5631  ,   3071  ,   2047&6\\
			86129&  43065  ,   21533  ,   10767  ,   5391  ,   2815  ,   1535  ,   1023&7\\
			86139&  43071  ,   21567  ,   11263  ,   6143  ,   4095&5\\
			86145&  43073  ,   21537  ,   10769  ,   5385  ,   2693  ,   1347  ,   703  ,   383  ,   255&9\\
			86149&  43075  ,   21539  ,   10771  ,   5391  ,   2815  ,   1535  ,   1023&7\\
			86154&  43079  ,   21543  ,   10783  ,   5631  ,   3071  ,   2047&6\\
			86165&  43083  ,   21543  ,   10775  ,   5391  ,   2815  ,   1535  ,   1023&7\\
			86170&  43087  ,   21551  ,   10783  ,   5631  ,   3071  ,   2047&6\\
			86241&  43121  ,   21561  ,   10781  ,   5391  ,   2703  ,   1359  ,   687  ,   383  ,   255&9\\
			86257&  43129  ,   21565  ,   10783  ,   5407  ,   2815  ,   1535  ,   1023&7\\
			86261&  43131  ,   21567  ,   10815  ,   5439  ,   2751  ,   1535  ,   1023&7\\
			86266&  43135  ,   21631  ,   10879  ,   5503  ,   3071  ,   2047&6\\
			86267&  43135  ,   21631  ,   11263  ,   6143  ,   4095&5\\
			86273&  43137  ,   21569  ,   10785  ,   5393  ,   2697  ,   1351  ,   703  ,   383  ,   255&9\\
			86273&  43137  ,   21569  ,   10785  ,   5393  ,   2697  ,   1349  ,   675  ,   339  ,   171  ,   95  ,   63&11\\
			86276&  43139  ,   21571  ,   10787  ,   5407  ,   2719  ,   1375  ,   767  ,   511&8\\
			86276&  43139  ,   21571  ,   10787  ,   5395  ,   2699  ,   1407  ,   767  ,   511&8\\
			86277&  43139  ,   21571  ,   10787  ,   5407  ,   2815  ,   1535  ,   1023&7\\
			86281&  43143  ,   21575  ,   10815  ,   5439  ,   2751  ,   1535  ,   1023&7\\
			86281&  43143  ,   21575  ,   10791  ,   5399  ,   2815  ,   1535  ,   1023&7\\
			86281&  43141  ,   21571  ,   10787  ,   5395  ,   2703  ,   1359  ,   687  ,   383  ,   255&9\\
			86282&  43143  ,   21575  ,   10815  ,   5631  ,   3071  ,   2047&6\\
			86292&  43147  ,   21575  ,   10791  ,   5407  ,   2719  ,   1375  ,   767  ,   511&8\\
			86293&  43147  ,   21575  ,   10791  ,   5407  ,   2815  ,   1535  ,   1023&7\\
			86297&  43151  ,   21583  ,   10815  ,   5439  ,   2751  ,   1535  ,   1023&7\\
			86298&  43151  ,   21583  ,   10815  ,   5631  ,   3071  ,   2047&6\\
			86305&  43153  ,   21577  ,   10789  ,   5395  ,   2699  ,   1351  ,   703  ,   383  ,   255&9\\
			86313&  43157  ,   21579  ,   10791  ,   5399  ,   2703  ,   1359  ,   687  ,   383  ,   255&9\\
			86324&  43163  ,   21583  ,   10799  ,   5407  ,   2719  ,   1375  ,   767  ,   511&8\\
			86325&  43163  ,   21583  ,   10799  ,   5407  ,   2815  ,   1535  ,   1023&7\\
			86329&  43167  ,   21599  ,   10815  ,   5439  ,   2751  ,   1535  ,   1023&7\\
			86330&  43167  ,   21599  ,   10815  ,   5631  ,   3071  ,   2047&6\\
			86339&  43171  ,   21587  ,   10795  ,   5399  ,   2703  ,   1359  ,   687  ,   383  ,   255&9\\
			86340&  43171  ,   21587  ,   10795  ,   5399  ,   2703  ,   1407  ,   767  ,   511&8\\
			86344&  43175  ,   21591  ,   10799  ,   5407  ,   2719  ,   1375  ,   767  ,   511&8\\
			86345&  43175  ,   21591  ,   10799  ,   5407  ,   2815  ,   1535  ,   1023&7\\
			86513&  43257  ,   21629  ,   10815  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86523&  43263  ,   21759  ,   11263  ,   6143  ,   4095&5\\
			86529&  43265  ,   21633  ,   10817  ,   5409  ,   2705  ,   1359  ,   703  ,   383  ,   255&9\\
			86533&  43267  ,   21635  ,   10819  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86537&  43269  ,   21635  ,   10819  ,   5411  ,   2707  ,   1355  ,   703  ,   383  ,   255&9\\
			86538&  43271  ,   21639  ,   10879  ,   5631  ,   3071  ,   2047&6\\
			86545&  43273  ,   21639  ,   10823  ,   5415  ,   2711  ,   1359  ,   687  ,   383  ,   255&9\\
			86547&  43275  ,   21639  ,   10823  ,   5415  ,   2711  ,   1359  ,   687  ,   383  ,   255&9\\
			86548&  43275  ,   21639  ,   10823  ,   5415  ,   2711  ,   1407  ,   767  ,   511&8\\
			86549&  43275  ,   21639  ,   10823  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86552&  43279  ,   21647  ,   10831  ,   5423  ,   2719  ,   1375  ,   767  ,   511&8\\
			86553&  43279  ,   21647  ,   10831  ,   5423  ,   2815  ,   1535  ,   1023&7\\
			86554&  43279  ,   21647  ,   10879  ,   5631  ,   3071  ,   2047&6\\
			86561&  43281  ,   21641  ,   10821  ,   5411  ,   2707  ,   1359  ,   703  ,   383  ,   255&9\\
			86581&  43291  ,   21647  ,   10831  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86586&  43295  ,   21663  ,   10879  ,   5631  ,   3071  ,   2047&6\\
			86596&  43299  ,   21651  ,   10827  ,   5415  ,   2719  ,   1407  ,   767  ,   511&8\\
			86601&  43303  ,   21655  ,   10831  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86625&  43313  ,   21657  ,   10829  ,   5415  ,   2711  ,   1359  ,   703  ,   383  ,   255&9\\
			86645&  43323  ,   21663  ,   10847  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86650&  43327  ,   21695  ,   10879  ,   5631  ,   3071  ,   2047&6\\
			86660&  43331  ,   21667  ,   10835  ,   5423  ,   2719  ,   1407  ,   767  ,   511&8\\
			86665&  43335  ,   21671  ,   10847  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86665&  43333  ,   21667  ,   10835  ,   5419  ,   2711  ,   1359  ,   703  ,   383  ,   255&9\\
			86676&  43339  ,   21671  ,   10839  ,   5423  ,   2719  ,   1407  ,   767  ,   511&8\\
			86681&  43343  ,   21679  ,   10847  ,   5439  ,   2815  ,   1535  ,   1023&7\\
			86787&  43395  ,   21699  ,   10851  ,   5427  ,   2715  ,   1359  ,   703  ,   383  ,   255&9\\
			86792&  43399  ,   21703  ,   10855  ,   5431  ,   2719  ,   1407  ,   767  ,   511&8\\
			87025&  43513  ,   21757  ,   10879  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87035&  43519  ,   22015  ,   11263  ,   6143  ,   4095&5\\
			87041&  43521  ,   21761  ,   10881  ,   5441  ,   2721  ,   1375  ,   703  ,   383  ,   255&9\\
			87041&  43521  ,   21761  ,   10881  ,   5441  ,   2721  ,   1361  ,   681  ,   341  ,   175  ,   95  ,   63&11\\
			87045&  43523  ,   21763  ,   10883  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87047&  43527  ,   21767  ,   10887  ,   5447  ,   2727  ,   1367  ,   687  ,   383  ,   255&9\\
			87050&  43527  ,   21767  ,   11007  ,   5631  ,   3071  ,   2047&6\\
			87061&  43531  ,   21767  ,   10887  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87066&  43535  ,   21775  ,   11007  ,   5631  ,   3071  ,   2047&6\\
			87073&  43537  ,   21769  ,   10885  ,   5443  ,   2723  ,   1375  ,   703  ,   383  ,   255&9\\
			87081&  43541  ,   21771  ,   10887  ,   5447  ,   2727  ,   1367  ,   703  ,   383  ,   255&9\\
			87092&  43547  ,   21775  ,   10895  ,   5455  ,   2735  ,   1407  ,   767  ,   511&8\\
			87093&  43547  ,   21775  ,   10895  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87097&  43551  ,   21791  ,   10911  ,   5471  ,   2815  ,   1535  ,   1023&7\\
			87098&  43551  ,   21791  ,   11007  ,   5631  ,   3071  ,   2047&6\\
			87107&  43555  ,   21779  ,   10891  ,   5447  ,   2727  ,   1367  ,   703  ,   383  ,   255&9\\
			87108&  43555  ,   21779  ,   10891  ,   5447  ,   2751  ,   1407  ,   767  ,   511&8\\
			87112&  43559  ,   21783  ,   10895  ,   5455  ,   2735  ,   1407  ,   767  ,   511&8\\
			87113&  43559  ,   21783  ,   10895  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87137&  43569  ,   21785  ,   10893  ,   5447  ,   2727  ,   1375  ,   703  ,   383  ,   255&9\\
			87157&  43579  ,   21791  ,   10911  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87162&  43583  ,   21823  ,   11007  ,   5631  ,   3071  ,   2047&6\\
			87172&  43587  ,   21795  ,   10899  ,   5455  ,   2751  ,   1407  ,   767  ,   511&8\\
			87177&  43591  ,   21799  ,   10911  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87177&  43589  ,   21795  ,   10899  ,   5451  ,   2727  ,   1375  ,   703  ,   383  ,   255&9\\
			87188&  43595  ,   21799  ,   10903  ,   5455  ,   2751  ,   1407  ,   767  ,   511&8\\
			87193&  43599  ,   21807  ,   10911  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87265&  43633  ,   21817  ,   10909  ,   5455  ,   2735  ,   1375  ,   703  ,   383  ,   255&9\\
			87285&  43643  ,   21823  ,   10943  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87290&  43647  ,   21887  ,   11007  ,   5631  ,   3071  ,   2047&6\\
			87297&  43649  ,   21825  ,   10913  ,   5457  ,   2729  ,   1365  ,   683  ,   343  ,   175  ,   95  ,   63&11\\
			87299&  43651  ,   21827  ,   10915  ,   5459  ,   2731  ,   1375  ,   703  ,   383  ,   255&9\\
			87300&  43651  ,   21827  ,   10915  ,   5471  ,   2751  ,   1407  ,   767  ,   511&8\\
			87304&  43655  ,   21831  ,   10919  ,   5463  ,   2751  ,   1407  ,   767  ,   511&8\\
			87305&  43655  ,   21831  ,   10943  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87305&  43653  ,   21827  ,   10915  ,   5459  ,   2735  ,   1375  ,   703  ,   383  ,   255&9\\
			87316&  43659  ,   21831  ,   10919  ,   5471  ,   2751  ,   1407  ,   767  ,   511&8\\
			87321&  43663  ,   21839  ,   10943  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87337&  43669  ,   21835  ,   10919  ,   5463  ,   2735  ,   1375  ,   703  ,   383  ,   255&9\\
			87348&  43675  ,   21839  ,   10927  ,   5471  ,   2751  ,   1407  ,   767  ,   511&8\\
			87353&  43679  ,   21855  ,   10943  ,   5503  ,   2815  ,   1535  ,   1023&7\\
			87363&  43683  ,   21843  ,   10923  ,   5463  ,   2735  ,   1375  ,   703  ,   383  ,   255&9\\
			87368&  43687  ,   21847  ,   10927  ,   5471  ,   2751  ,   1407  ,   767  ,   511&8\\
			87569&  43785  ,   21895  ,   10951  ,   5479  ,   2743  ,   1375  ,   703  ,   383  ,   255&9\\
			87571&  43787  ,   21895  ,   10951  ,   5479  ,   2743  ,   1375  ,   703  ,   383  ,   255&9\\
			87576&  43791  ,   21903  ,   10959  ,   5487  ,   2751  ,   1407  ,   767  ,   511&8\\
			88071&  44039  ,   22023  ,   11015  ,   5511  ,   2759  ,   1383  ,   703  ,   383  ,   255&9\\
			88129&  44065  ,   22033  ,   11017  ,   5509  ,   2755  ,   1379  ,   691  ,   347  ,   175  ,   95  ,   63&11\\
			88169&  44085  ,   22043  ,   11023  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&9\\
			88180&  44091  ,   22047  ,   11039  ,   5535  ,   2783  ,   1407  ,   767  ,   511&8\\
			88185&  44095  ,   22079  ,   11071  ,   5567  ,   2815  ,   1535  ,   1023&7\\
			88195&  44099  ,   22051  ,   11027  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&9\\
			88200&  44103  ,   22055  ,   11039  ,   5535  ,   2783  ,   1407  ,   767  ,   511&8\\
			88209&  44105  ,   22055  ,   11031  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&9\\
			88211&  44107  ,   22055  ,   11031  ,   5519  ,   2767  ,   1391  ,   703  ,   383  ,   255&9\\
			88216&  44111  ,   22063  ,   11039  ,   5535  ,   2783  ,   1407  ,   767  ,   511&8\\
			88327&  44167  ,   22087  ,   11047  ,   5527  ,   2767  ,   1391  ,   703  ,   383  ,   255&9\\
			90117&  45059  ,   22531  ,   11267  ,   5635  ,   2819  ,   1411  ,   707  ,   355  ,   179  ,   91  ,   63&11\\
			90129&  45065  ,   22533  ,   11267  ,   5635  ,   2819  ,   1411  ,   707  ,   355  ,   179  ,   95  ,   63&11\\
			90135&  45071  ,   22543  ,   11279  ,   5647  ,   2831  ,   1423  ,   719  ,   367  ,   255&9\\
			90161&  45081  ,   22543  ,   11279  ,   5647  ,   2831  ,   1423  ,   719  ,   383  ,   255&9\\
			90163&  45083  ,   22543  ,   11279  ,   5647  ,   2831  ,   1423  ,   719  ,   383  ,   255&9\\
			90168&  45087  ,   22559  ,   11295  ,   5663  ,   2847  ,   1439  ,   767  ,   511&8\\
			90183&  45095  ,   22551  ,   11279  ,   5647  ,   2831  ,   1423  ,   719  ,   383  ,   255&9\\
			90593&  45297  ,   22649  ,   11325  ,   5663  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90613&  45307  ,   22655  ,   11391  ,   5759  ,   2943  ,   1535  ,   1023&7\\
			90618&  45311  ,   22783  ,   11519  ,   5887  ,   3071  ,   2047&6\\
			90625&  45313  ,   22657  ,   11329  ,   5665  ,   2833  ,   1417  ,   711  ,   359  ,   183  ,   95  ,   63&11\\
			90628&  45315  ,   22659  ,   11331  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90633&  45319  ,   22663  ,   11391  ,   5759  ,   2943  ,   1535  ,   1023&7\\
			90633&  45317  ,   22659  ,   11331  ,   5667  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90644&  45323  ,   22663  ,   11335  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90649&  45327  ,   22671  ,   11391  ,   5759  ,   2943  ,   1535  ,   1023&7\\
			90665&  45333  ,   22667  ,   11335  ,   5671  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90676&  45339  ,   22671  ,   11343  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90681&  45343  ,   22687  ,   11391  ,   5759  ,   2943  ,   1535  ,   1023&7\\
			90689&  45345  ,   22673  ,   11337  ,   5669  ,   2835  ,   1419  ,   711  ,   359  ,   183  ,   95  ,   63&11\\
			90691&  45347  ,   22675  ,   11339  ,   5671  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90696&  45351  ,   22679  ,   11343  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90729&  45365  ,   22683  ,   11343  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90740&  45371  ,   22687  ,   11359  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90745&  45375  ,   22719  ,   11391  ,   5759  ,   2943  ,   1535  ,   1023&7\\
			90755&  45379  ,   22691  ,   11347  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90760&  45383  ,   22695  ,   11359  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90769&  45385  ,   22695  ,   11351  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90771&  45387  ,   22695  ,   11351  ,   5679  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			90776&  45391  ,   22703  ,   11359  ,   5695  ,   2879  ,   1471  ,   767  ,   511&8\\
			90887&  45447  ,   22727  ,   11367  ,   5687  ,   2847  ,   1439  ,   735  ,   383  ,   255&9\\
			91153&  45577  ,   22789  ,   11395  ,   5699  ,   2851  ,   1427  ,   715  ,   359  ,   183  ,   95  ,   63&11\\
			91185&  45593  ,   22799  ,   11407  ,   5711  ,   2863  ,   1439  ,   735  ,   383  ,   255&9\\
			91187&  45595  ,   22799  ,   11407  ,   5711  ,   2863  ,   1439  ,   735  ,   383  ,   255&9\\
			91192&  45599  ,   22815  ,   11423  ,   5727  ,   2879  ,   1471  ,   767  ,   511&8\\
			91207&  45607  ,   22807  ,   11407  ,   5711  ,   2863  ,   1439  ,   735  ,   383  ,   255&9\\
			92165&  46083  ,   23043  ,   11523  ,   5763  ,   2883  ,   1443  ,   723  ,   363  ,   183  ,   95  ,   63&11\\
			92183&  46095  ,   23055  ,   11535  ,   5775  ,   2895  ,   1455  ,   735  ,   383  ,   255&9\\
			98305&  49153  ,   24577  ,   12289  ,   6145  ,   3073  ,   1537  ,   769  ,   385  ,   193  ,\\
                 &   97    ,   49     ,   25     ,   13                                                 &13\\
			98385&  49193  ,   24597  ,   12299  ,   6151  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   55&11\\
			98417&  49209  ,   24607  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   223&9\\
			98419&  49211  ,   24607  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   223&9\\
			98424&  49215  ,   24639  ,   12351  ,   6207  ,   3135  ,   1599  ,   831  ,   447&8\\
			98437&  49219  ,   24611  ,   12307  ,   6155  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   55&11\\
			98439&  49223  ,   24615  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   223&9\\
			98455&  49231  ,   24623  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   223&9\\
			98497&  49249  ,   24625  ,   12313  ,   6157  ,   3079  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   63&11\\
			98537&  49269  ,   24635  ,   12319  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98548&  49275  ,   24639  ,   12351  ,   6207  ,   3135  ,   1599  ,   831  ,   511&8\\
			98553&  49279  ,   24703  ,   12415  ,   6271  ,   3199  ,   1663  ,   1023&7\\
			98563&  49283  ,   24643  ,   12323  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98568&  49287  ,   24647  ,   12351  ,   6207  ,   3135  ,   1599  ,   831  ,   511&8\\
			98577&  49289  ,   24647  ,   12327  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98577&  49289  ,   24645  ,   12323  ,   6163  ,   3083  ,   1543  ,   775  ,   391  ,   199  ,   103  ,   63&11\\
			98579&  49291  ,   24647  ,   12327  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98584&  49295  ,   24655  ,   12351  ,   6207  ,   3135  ,   1599  ,   831  ,   511&8\\
			98609&  49305  ,   24655  ,   12335  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98611&  49307  ,   24655  ,   12335  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98616&  49311  ,   24671  ,   12351  ,   6207  ,   3135  ,   1599  ,   831  ,   511&8\\
			98631&  49319  ,   24663  ,   12335  ,   6175  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			98821&  49411  ,   24707  ,   12355  ,   6179  ,   3091  ,   1547  ,   775  ,   391  ,   199  ,   103  ,   63&11\\
			98839&  49423  ,   24719  ,   12367  ,   6191  ,   3103  ,   1567  ,   799  ,   415  ,   255&9\\
			100337&  50169  ,   25085  ,   12543  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100347&  50175  ,   25599  ,   13311  ,   7167  ,   4095&5\\
			100353&  50177  ,   25089  ,   12545  ,   6273  ,   3137  ,   1599  ,   831  ,   447  ,   255&9\\
			100357&  50179  ,   25091  ,   12547  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100362&  50183  ,   25095  ,   12799  ,   6655  ,   3583  ,   2047&6\\
			100373&  50187  ,   25095  ,   12551  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100378&  50191  ,   25103  ,   12799  ,   6655  ,   3583  ,   2047&6\\
			100385&  50193  ,   25097  ,   12549  ,   6275  ,   3139  ,   1599  ,   831  ,   447  ,   255&9\\
			100405&  50203  ,   25103  ,   12559  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100410&  50207  ,   25119  ,   12799  ,   6655  ,   3583  ,   2047&6\\
			100420&  50211  ,   25107  ,   12555  ,   6279  ,   3199  ,   1663  ,   895  ,   511&8\\
			100425&  50215  ,   25111  ,   12559  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100449&  50225  ,   25113  ,   12557  ,   6279  ,   3143  ,   1599  ,   831  ,   447  ,   255&9\\
			100469&  50235  ,   25119  ,   12575  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100474&  50239  ,   25151  ,   12799  ,   6655  ,   3583  ,   2047&6\\
			100484&  50243  ,   25123  ,   12563  ,   6287  ,   3199  ,   1663  ,   895  ,   511&8\\
			100489&  50247  ,   25127  ,   12575  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100489&  50245  ,   25123  ,   12563  ,   6283  ,   3143  ,   1599  ,   831  ,   447  ,   255&9\\
			100500&  50251  ,   25127  ,   12567  ,   6287  ,   3199  ,   1663  ,   895  ,   511&8\\
			100505&  50255  ,   25135  ,   12575  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100577&  50289  ,   25145  ,   12573  ,   6287  ,   3151  ,   1599  ,   831  ,   447  ,   255&9\\
			100597&  50299  ,   25151  ,   12607  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100602&  50303  ,   25215  ,   12799  ,   6655  ,   3583  ,   2047&6\\
			100609&  50305  ,   25153  ,   12577  ,   6289  ,   3145  ,   1573  ,   787  ,   399  ,   207  ,   111  ,   63&11\\
			100611&  50307  ,   25155  ,   12579  ,   6291  ,   3147  ,   1599  ,   831  ,   447  ,   255&9\\
			100612&  50307  ,   25155  ,   12579  ,   6303  ,   3199  ,   1663  ,   895  ,   511&8\\
			100616&  50311  ,   25159  ,   12583  ,   6295  ,   3199  ,   1663  ,   895  ,   511&8\\
			100617&  50311  ,   25159  ,   12607  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100617&  50309  ,   25155  ,   12579  ,   6291  ,   3151  ,   1599  ,   831  ,   447  ,   255&9\\
			100628&  50315  ,   25159  ,   12583  ,   6303  ,   3199  ,   1663  ,   895  ,   511&8\\
			100633&  50319  ,   25167  ,   12607  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100649&  50325  ,   25163  ,   12583  ,   6295  ,   3151  ,   1599  ,   831  ,   447  ,   255&9\\
			100660&  50331  ,   25167  ,   12591  ,   6303  ,   3199  ,   1663  ,   895  ,   511&8\\
			100665&  50335  ,   25183  ,   12607  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100675&  50339  ,   25171  ,   12587  ,   6295  ,   3151  ,   1599  ,   831  ,   447  ,   255&9\\
			100680&  50343  ,   25175  ,   12591  ,   6303  ,   3199  ,   1663  ,   895  ,   511&8\\
			100833&  50417  ,   25209  ,   12605  ,   6303  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			100853&  50427  ,   25215  ,   12671  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100858&  50431  ,   25343  ,   12799  ,   6655  ,   3583  ,   2047&6\\
			100865&  50433  ,   25217  ,   12609  ,   6305  ,   3153  ,   1577  ,   791  ,   399  ,   207  ,   111  ,   63&11\\
			100868&  50435  ,   25219  ,   12611  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			100873&  50439  ,   25223  ,   12671  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100873&  50437  ,   25219  ,   12611  ,   6307  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			100881&  50441  ,   25223  ,   12615  ,   6311  ,   3159  ,   1599  ,   831  ,   447  ,   255&9\\
			100883&  50443  ,   25223  ,   12615  ,   6311  ,   3159  ,   1599  ,   831  ,   447  ,   255&9\\
			100884&  50443  ,   25223  ,   12615  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			100888&  50447  ,   25231  ,   12623  ,   6319  ,   3199  ,   1663  ,   895  ,   511&8\\
			100889&  50447  ,   25231  ,   12671  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100905&  50453  ,   25227  ,   12615  ,   6311  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			100916&  50459  ,   25231  ,   12623  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			100921&  50463  ,   25247  ,   12671  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100929&  50465  ,   25233  ,   12617  ,   6309  ,   3155  ,   1579  ,   791  ,   399  ,   207  ,   111  ,   63&11\\
			100931&  50467  ,   25235  ,   12619  ,   6311  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			100936&  50471  ,   25239  ,   12623  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			100969&  50485  ,   25243  ,   12623  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			100980&  50491  ,   25247  ,   12639  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			100985&  50495  ,   25279  ,   12671  ,   6399  ,   3327  ,   1791  ,   1023&7\\
			100995&  50499  ,   25251  ,   12627  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			101000&  50503  ,   25255  ,   12639  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			101009&  50505  ,   25255  ,   12631  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			101011&  50507  ,   25255  ,   12631  ,   6319  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			101016&  50511  ,   25263  ,   12639  ,   6335  ,   3199  ,   1663  ,   895  ,   511&8\\
			101127&  50567  ,   25287  ,   12647  ,   6327  ,   3167  ,   1599  ,   831  ,   447  ,   255&9\\
			101393&  50697  ,   25349  ,   12675  ,   6339  ,   3171  ,   1587  ,   795  ,   399  ,   207  ,   111  ,   63&11\\
			101425&  50713  ,   25359  ,   12687  ,   6351  ,   3183  ,   1599  ,   831  ,   447  ,   255&9\\
			101427&  50715  ,   25359  ,   12687  ,   6351  ,   3183  ,   1599  ,   831  ,   447  ,   255&9\\
			101432&  50719  ,   25375  ,   12703  ,   6367  ,   3199  ,   1663  ,   895  ,   511&8\\
			101447&  50727  ,   25367  ,   12687  ,   6351  ,   3183  ,   1599  ,   831  ,   447  ,   255&9\\
			102405&  51203  ,   25603  ,   12803  ,   6403  ,   3203  ,   1603  ,   803  ,   403  ,   207  ,   111  ,   63&11\\
			102423&  51215  ,   25615  ,   12815  ,   6415  ,   3215  ,   1615  ,   831  ,   447  ,   255&9\\
			102593&  51297  ,   25649  ,   12825  ,   6413  ,   3207  ,   1607  ,   807  ,   407  ,   207  ,   111  ,   63&11\\
			102633&  51317  ,   25659  ,   12831  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102644&  51323  ,   25663  ,   12863  ,   6463  ,   3263  ,   1663  ,   895  ,   511&8\\
			102649&  51327  ,   25727  ,   12927  ,   6527  ,   3327  ,   1791  ,   1023&7\\
			102659&  51331  ,   25667  ,   12835  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102664&  51335  ,   25671  ,   12863  ,   6463  ,   3263  ,   1663  ,   895  ,   511&8\\
			102673&  51337  ,   25671  ,   12839  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102673&  51337  ,   25669  ,   12835  ,   6419  ,   3211  ,   1607  ,   807  ,   407  ,   207  ,   111  ,   63&11\\
			102675&  51339  ,   25671  ,   12839  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102680&  51343  ,   25679  ,   12863  ,   6463  ,   3263  ,   1663  ,   895  ,   511&8\\
			102705&  51353  ,   25679  ,   12847  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102707&  51355  ,   25679  ,   12847  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102712&  51359  ,   25695  ,   12863  ,   6463  ,   3263  ,   1663  ,   895  ,   511&8\\
			102727&  51367  ,   25687  ,   12847  ,   6431  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			102917&  51459  ,   25731  ,   12867  ,   6435  ,   3219  ,   1611  ,   807  ,   407  ,   207  ,   111  ,   63&11\\
			102935&  51471  ,   25743  ,   12879  ,   6447  ,   3231  ,   1631  ,   831  ,   447  ,   255&9\\
			106497&  53249  ,   26625  ,   13313  ,   6657  ,   3329  ,   1665  ,   833  ,   417  ,   209  ,   \\
                  &  105    ,   53     ,   27     ,   15                                                    &13\\
			106577&  53289  ,   26645  ,   13323  ,   6663  ,   3335  ,   1671  ,   839  ,   423  ,   215  ,   111  ,   63&11\\
			106609&  53305  ,   26655  ,   13343  ,   6687  ,   3359  ,   1695  ,   863  ,   447  ,   255&9\\
			106611&  53307  ,   26655  ,   13343  ,   6687  ,   3359  ,   1695  ,   863  ,   447  ,   255&9\\
			106616&  53311  ,   26687  ,   13375  ,   6719  ,   3391  ,   1727  ,   895  ,   511&8\\
			106629&  53315  ,   26659  ,   13331  ,   6667  ,   3335  ,   1671  ,   839  ,   423  ,   215  ,   111  ,   63&11\\
			106631&  53319  ,   26663  ,   13343  ,   6687  ,   3359  ,   1695  ,   863  ,   447  ,   255&9\\
			106647&  53327  ,   26671  ,   13343  ,   6687  ,   3359  ,   1695  ,   863  ,   447  ,   255&9\\
			114721&  57361  ,   28681  ,   14343  ,   7175  ,   3591  ,   1799  ,   903  ,   455  ,   231  ,   119  ,   63&11\\
			114725&  57363  ,   28683  ,   14343  ,   7175  ,   3591  ,   1799  ,   903  ,   455  ,   231  ,   119  ,   63&11\\
			114743&  57375  ,   28703  ,   14367  ,   7199  ,   3615  ,   1823  ,   927  ,   479  ,   255&9\\
			131071&  131071&1\\
	\end{longtable}
